UAV Tracking with Lidar as a Camera Sensors in GNSS-Denied Environments

LiDAR has become one of the primary sensors in robotics and autonomous system for high-accuracy situational awareness. In recent years, multi-modal LiDAR systems emerged, and among them, LiDAR-as-a-camera sensors provide not only 3D point clouds but also fixed-resolution 360{\deg}panoramic images by encoding either depth, reflectivity, or near-infrared light in the image pixels. This potentially brings computer vision capabilities on top of the potential of LiDAR itself. In this paper, we are specifically interested in utilizing LiDARs and LiDAR-generated images for tracking Unmanned Aerial Vehicles (UAVs) in real-time which can benefit applications including docking, remote identification, or counter-UAV systems, among others. This is, to the best of our knowledge, the first work that explores the possibility of fusing the images and point cloud generated by a single LiDAR sensor to track a UAV without a priori known initialized position. We trained a custom YOLOv5 model for detecting UAVs based on the panoramic images collected in an indoor experiment arena with a MOCAP system. By integrating with the point cloud, we are able to continuously provide the position of the UAV. Our experiment demonstrated the effectiveness of the proposed UAV tracking approach compared with methods based only on point clouds or images. Additionally, we evaluated the real-time performance of our approach on the Nvidia Jetson Nano, a popular mobile computing platform.

==> tex/Velo_a.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.0470588235294118,0.384313725490196}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.380392156862745,0.250980392156863,0.937254901960784}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=5,
xtick style={color=black},
xtick={1,1.5,2.5,3,4,4.5},
xticklabel style={rotate=90},
xticklabels={$S^1_{gt}$,$S^1_{est}$,$S^2_{gt}$,$S^2_{est}$,$S^3_{gt}$,$S^3_{est}$},
y grid style={white!69.0196078431373!black},
ylabel={Velocity (m/s)},
ymin=-0.108867195426252, ymax=2.28621110395129,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.925,0.395430253899409)
--(axis cs:1.075,0.395430253899409)
--(axis cs:1.075,1.39084253357036)
--(axis cs:0.925,1.39084253357036)
--(axis cs:0.925,0.395430253899409)
--cycle;
\addplot [black]
table {%
1 0.395430253899409
1 0
};
\addplot [black]
table {%
1 1.39084253357036
1 2.17315656416737
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 2.17315656416737
1.0375 2.17315656416737
};
\path [draw=black, fill=color2]
(axis cs:1.425,0.941181742088769)
--(axis cs:1.575,0.941181742088769)
--(axis cs:1.575,1.30615450665097)
--(axis cs:1.425,1.30615450665097)
--(axis cs:1.425,0.941181742088769)
--cycle;
\addplot [black]
table {%
1.5 0.941181742088769
1.5 0.400352838078203
};
\addplot [black]
table {%
1.5 1.30615450665097
1.5 1.83474493679979
};
\addplot [black]
table {%
1.4625 0.400352838078203
1.5375 0.400352838078203
};
\addplot [black]
table {%
1.4625 1.83474493679979
1.5375 1.83474493679979
};
\path [draw=black, fill=color0]
(axis cs:2.425,0.368176278940696)
--(axis cs:2.575,0.368176278940696)
--(axis cs:2.575,1.2649967304518)
--(axis cs:2.425,1.2649967304518)
--(axis cs:2.425,0.368176278940696)
--cycle;
\addplot [black]
table {%
2.5 0.368176278940696
2.5 0
};
\addplot [black]
table {%
2.5 1.2649967304518
2.5 2.17734390852504
};
\addplot [black]
table {%
2.4625 0
2.5375 0
};
\addplot [black]
table {%
2.4625 2.17734390852504
2.5375 2.17734390852504
};
\path [draw=black, fill=color2]
(axis cs:2.925,0.620111065408091)
--(axis cs:3.075,0.620111065408091)
--(axis cs:3.075,0.992183801791019)
--(axis cs:2.925,0.992183801791019)
--(axis cs:2.925,0.620111065408091)
--cycle;
\addplot [black]
table {%
3 0.620111065408091
3 0.113923421243718
};
\addplot [black]
table {%
3 0.992183801791019
3 1.3950839521451
};
\addplot [black]
table {%
2.9625 0.113923421243718
3.0375 0.113923421243718
};
\addplot [black]
table {%
2.9625 1.3950839521451
3.0375 1.3950839521451
};
\path [draw=black, fill=color0]
(axis cs:3.925,0.171949538174535)
--(axis cs:4.075,0.171949538174535)
--(axis cs:4.075,0.944353520458397)
--(axis cs:3.925,0.944353520458397)
--(axis cs:3.925,0.171949538174535)
--cycle;
\addplot [black]
table {%
4 0.171949538174535
4 0
};
\addplot [black]
table {%
4 0.944353520458397
4 1.73239190682326
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 1.73239190682326
4.0375 1.73239190682326
};
\path [draw=black, fill=color2]
(axis cs:4.425,0.496256182549431)
--(axis cs:4.575,0.496256182549431)
--(axis cs:4.575,0.82581732680424)
--(axis cs:4.425,0.82581732680424)
--(axis cs:4.425,0.496256182549431)
--cycle;
\addplot [black]
table {%
4.5 0.496256182549431
4.5 0.0876241192954267
};
\addplot [black]
table {%
4.5 0.82581732680424
4.5 1.2516592273785
};
\addplot [black]
table {%
4.4625 0.0876241192954267
4.5375 0.0876241192954267
};
\addplot [black]
table {%
4.4625 1.2516592273785
4.5375 1.2516592273785
};
\addplot [line width=1pt, white]
table {%
0.925 0.851517948692795
1.075 0.851517948692795
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1 1.03294124916846
% };
\addplot [line width=1pt, white]
table {%
1.425 1.09400778779152
1.575 1.09400778779152
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.5 1.11454884167741
% };
\addplot [line width=1pt, white]
table {%
2.425 0.575010958746286
2.575 0.575010958746286
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 2.5 0.805124186356148
% };
\addplot [line width=1pt, white]
table {%
2.925 0.785511883398785
3.075 0.785511883398785
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 3 0.891858915137335
% };
\addplot [line width=1pt, white]
table {%
3.925 0.548864214266764
4.075 0.548864214266764
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4 0.619171633673873
% };
\addplot [line width=1pt, white]
table {%
4.425 0.6431148242745
4.575 0.6431148242745
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4.5 0.652855139469089
% };
\end{axis}

\end{tikzpicture}


==> tex/Velo_x.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.0470588235294118,0.384313725490196}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.380392156862745,0.250980392156863,0.937254901960784}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=5,
xtick style={color=black},
xtick={1,1.5,2.5,3,4,4.5},
xticklabel style={rotate=90},
xticklabels={$S^1_{gt}$,$S^1_{est}$,$S^2_{gt}$,$S^2_{est}$,$S^3_{gt}$,$S^3_{est}$},
y grid style={white!69.0196078431373!black},
ylabel={Velocity (m/s)},
ymin=-0.0675477474867174, ymax=1.41850269722107,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.925,0.228301763534546)
--(axis cs:1.075,0.228301763534546)
--(axis cs:1.075,0.803003311157227)
--(axis cs:0.925,0.803003311157227)
--(axis cs:0.925,0.228301763534546)
--cycle;
\addplot [black]
table {%
1 0.228301763534546
1 0
};
\addplot [black]
table {%
1 0.803003311157227
1 1.25467252731323
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 1.25467252731323
1.0375 1.25467252731323
};
\path [draw=black, fill=color2]
(axis cs:1.425,0.345915478896163)
--(axis cs:1.575,0.345915478896163)
--(axis cs:1.575,0.795930253469308)
--(axis cs:1.425,0.795930253469308)
--(axis cs:1.425,0.345915478896163)
--cycle;
\addplot [black]
table {%
1.5 0.345915478896163
1.5 0.00287716614362132
};
\addplot [black]
table {%
1.5 0.795930253469308
1.5 1.35095494973435
};
\addplot [black]
table {%
1.4625 0.00287716614362132
1.5375 0.00287716614362132
};
\addplot [black]
table {%
1.4625 1.35095494973435
1.5375 1.35095494973435
};
\path [draw=black, fill=color0]
(axis cs:2.425,0.212566673755646)
--(axis cs:2.575,0.212566673755646)
--(axis cs:2.575,0.730346202850342)
--(axis cs:2.425,0.730346202850342)
--(axis cs:2.425,0.212566673755646)
--cycle;
\addplot [black]
table {%
2.5 0.212566673755646
2.5 0
};
\addplot [black]
table {%
2.5 0.730346202850342
2.5 1.25709009170532
};
\addplot [black]
table {%
2.4625 0
2.5375 0
};
\addplot [black]
table {%
2.4625 1.25709009170532
2.5375 1.25709009170532
};
\path [draw=black, fill=color2]
(axis cs:2.925,0.315225119374558)
--(axis cs:3.075,0.315225119374558)
--(axis cs:3.075,0.741941809976617)
--(axis cs:2.925,0.741941809976617)
--(axis cs:2.925,0.315225119374558)
--cycle;
\addplot [black]
table {%
3 0.315225119374558
3 0.00179093087536142
};
\addplot [black]
table {%
3 0.741941809976617
3 1.32119624163926
};
\addplot [black]
table {%
2.9625 0.00179093087536142
3.0375 0.00179093087536142
};
\addplot [black]
table {%
2.9625 1.32119624163926
3.0375 1.32119624163926
};
\path [draw=black, fill=color0]
(axis cs:3.925,0.0992751121520996)
--(axis cs:4.075,0.0992751121520996)
--(axis cs:4.075,0.545222759246826)
--(axis cs:3.925,0.545222759246826)
--(axis cs:3.925,0.0992751121520996)
--cycle;
\addplot [black]
table {%
4 0.0992751121520996
4 0
};
\addplot [black]
table {%
4 0.545222759246826
4 1.00019693374634
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 1.00019693374634
4.0375 1.00019693374634
};
\path [draw=black, fill=color2]
(axis cs:4.425,0.160789500908161)
--(axis cs:4.575,0.160789500908161)
--(axis cs:4.575,0.530982102987396)
--(axis cs:4.425,0.530982102987396)
--(axis cs:4.425,0.160789500908161)
--cycle;
\addplot [black]
table {%
4.5 0.160789500908161
4.5 0.00151534690679966
};
\addplot [black]
table {%
4.5 0.530982102987396
4.5 0.94600199294792
};
\addplot [black]
table {%
4.4625 0.00151534690679966
4.5375 0.00151534690679966
};
\addplot [black]
table {%
4.4625 0.94600199294792
4.5375 0.94600199294792
};
\addplot [line width=1pt, white]
table {%
0.925 0.491624116897583
1.075 0.491624116897583
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1 0.596368908264476
% };
\addplot [line width=1pt, white]
table {%
1.425 0.533792302786217
1.575 0.533792302786217
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.5 0.572308932232665
% };
\addplot [line width=1pt, white]
table {%
2.425 0.331982731819153
2.575 0.331982731819153
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 2.5 0.464838665723801
% };
\addplot [line width=1pt, white]
table {%
2.925 0.517644409921193
3.075 0.517644409921193
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 3 0.625595390180014
% };
\addplot [line width=1pt, white]
table {%
3.925 0.316886901855469
4.075 0.316886901855469
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4 0.357478909376191
% };
\addplot [line width=1pt, white]
table {%
4.425 0.338854789192458
4.575 0.338854789192458
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4.5 0.370969953522953
% };
\end{axis}

\end{tikzpicture}


==> tex/Velo_y.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.0470588235294118,0.384313725490196}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.380392156862745,0.250980392156863,0.937254901960784}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=5,
xtick style={color=black},
xtick={1,1.5,2.5,3,4,4.5},
xticklabel style={rotate=90},
xticklabels={$S^1_{gt}$,$S^1_{est}$,$S^2_{gt}$,$S^2_{est}$,$S^3_{gt}$,$S^3_{est}$},
% xticklabel style={rotate=45},
y grid style={white!69.0196078431373!black},
ylabel={Velocity (m/s)},
ymin=-0.0827635518386503, ymax=1.73803458861166,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.925,0.228301763534546)
--(axis cs:1.075,0.228301763534546)
--(axis cs:1.075,0.803003311157227)
--(axis cs:0.925,0.803003311157227)
--(axis cs:0.925,0.228301763534546)
--cycle;
\addplot [black]
table {%
1 0.228301763534546
1 0
};
\addplot [black]
table {%
1 0.803003311157227
1 1.25467252731323
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 1.25467252731323
1.0375 1.25467252731323
};
\path [draw=black, fill=color2]
(axis cs:1.425,0.444815078086613)
--(axis cs:1.575,0.444815078086613)
--(axis cs:1.575,0.999803679059729)
--(axis cs:1.425,0.999803679059729)
--(axis cs:1.425,0.444815078086613)
--cycle;
\addplot [black]
table {%
1.5 0.444815078086613
1.5 0.0373116657325312
};
\addplot [black]
table {%
1.5 0.999803679059729
1.5 1.65527103677301
};
\addplot [black]
table {%
1.4625 0.0373116657325312
1.5375 0.0373116657325312
};
\addplot [black]
table {%
1.4625 1.65527103677301
1.5375 1.65527103677301
};
\path [draw=black, fill=color0]
(axis cs:2.425,0.212566673755646)
--(axis cs:2.575,0.212566673755646)
--(axis cs:2.575,0.730346202850342)
--(axis cs:2.425,0.730346202850342)
--(axis cs:2.425,0.212566673755646)
--cycle;
\addplot [black]
table {%
2.5 0.212566673755646
2.5 0
};
\addplot [black]
table {%
2.5 0.730346202850342
2.5 1.25709009170532
};
\addplot [black]
table {%
2.4625 0
2.5375 0
};
\addplot [black]
table {%
2.4625 1.25709009170532
2.5375 1.25709009170532
};
\path [draw=black, fill=color2]
(axis cs:2.925,0.315225119374558)
--(axis cs:3.075,0.315225119374558)
--(axis cs:3.075,0.741941809976617)
--(axis cs:2.925,0.741941809976617)
--(axis cs:2.925,0.315225119374558)
--cycle;
\addplot [black]
table {%
3 0.315225119374558
3 0.00179093087536142
};
\addplot [black]
table {%
3 0.741941809976617
3 1.32119624163926
};
\addplot [black]
table {%
2.9625 0.00179093087536142
3.0375 0.00179093087536142
};
\addplot [black]
table {%
2.9625 1.32119624163926
3.0375 1.32119624163926
};
\path [draw=black, fill=color0]
(axis cs:3.925,0.0992751121520996)
--(axis cs:4.075,0.0992751121520996)
--(axis cs:4.075,0.545222759246826)
--(axis cs:3.925,0.545222759246826)
--(axis cs:3.925,0.0992751121520996)
--cycle;
\addplot [black]
table {%
4 0.0992751121520996
4 0
};
\addplot [black]
table {%
4 0.545222759246826
4 1.00019693374634
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 1.00019693374634
4.0375 1.00019693374634
};
\path [draw=black, fill=color2]
(axis cs:4.425,0.211098591176642)
--(axis cs:4.575,0.211098591176642)
--(axis cs:4.575,0.595357008744495)
--(axis cs:4.425,0.595357008744495)
--(axis cs:4.425,0.211098591176642)
--cycle;
\addplot [black]
table {%
4.5 0.211098591176642
4.5 0.00237383238998135
};
\addplot [black]
table {%
4.5 0.595357008744495
4.5 1.04749536722338
};
\addplot [black]
table {%
4.4625 0.00237383238998135
4.5375 0.00237383238998135
};
\addplot [black]
table {%
4.4625 1.04749536722338
4.5375 1.04749536722338
};
\addplot [line width=1pt, white]
table {%
0.925 0.491624116897583
1.075 0.491624116897583
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1 0.596368908264476
% };
\addplot [line width=1pt, white]
table {%
1.425 0.801675693519194
1.575 0.801675693519194
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.5 0.765829195547974
% };
\addplot [line width=1pt, white]
table {%
2.425 0.331982731819153
2.575 0.331982731819153
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 2.5 0.464838665723801
% };
\addplot [line width=1pt, white]
table {%
2.925 0.517644409921193
3.075 0.517644409921193
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 3 0.625595390180014
% };
\addplot [line width=1pt, white]
table {%
3.925 0.316886901855469
4.075 0.316886901855469
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4 0.357478909376191
% };
\addplot [line width=1pt, white]
table {%
4.425 0.417277371600981
4.575 0.417277371600981
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4.5 0.41983885568837
% };
\end{axis}

\end{tikzpicture}


==> tex/Velo_z.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.0470588235294118,0.384313725490196}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.380392156862745,0.250980392156863,0.937254901960784}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=5,
xtick style={color=black},
xtick={1,1.5,2.5,3,4,4.5},
xticklabel style={rotate=90},
xticklabels={$S^1_{gt}$,$S^1_{est}$,$S^2_{gt}$,$S^2_{est}$,$S^3_{gt}$,$S^3_{est}$},
y grid style={white!69.0196078431373!black},
ylabel={Velocity (m/s)},
ymin=-0.0628545045852661, ymax=1.31994459629059,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.925,0.228301763534546)
--(axis cs:1.075,0.228301763534546)
--(axis cs:1.075,0.803003311157227)
--(axis cs:0.925,0.803003311157227)
--(axis cs:0.925,0.228301763534546)
--cycle;
\addplot [black]
table {%
1 0.228301763534546
1 0
};
\addplot [black]
table {%
1 0.803003311157227
1 1.25467252731323
};
\addplot [black]
table {%
0.9625 0
1.0375 0
};
\addplot [black]
table {%
0.9625 1.25467252731323
1.0375 1.25467252731323
};
\path [draw=black, fill=color2]
(axis cs:1.425,0.113470833721045)
--(axis cs:1.575,0.113470833721045)
--(axis cs:1.575,0.398442972462949)
--(axis cs:1.425,0.398442972462949)
--(axis cs:1.425,0.113470833721045)
--cycle;
\addplot [black]
table {%
1.5 0.113470833721045
1.5 0.0105257916981311
};
\addplot [black]
table {%
1.5 0.398442972462949
1.5 0.821563747271634
};
\addplot [black]
table {%
1.4625 0.0105257916981311
1.5375 0.0105257916981311
};
\addplot [black]
table {%
1.4625 0.821563747271634
1.5375 0.821563747271634
};
\path [draw=black, fill=color0]
(axis cs:2.425,0.212566673755646)
--(axis cs:2.575,0.212566673755646)
--(axis cs:2.575,0.730346202850342)
--(axis cs:2.425,0.730346202850342)
--(axis cs:2.425,0.212566673755646)
--cycle;
\addplot [black]
table {%
2.5 0.212566673755646
2.5 0
};
\addplot [black]
table {%
2.5 0.730346202850342
2.5 1.25709009170532
};
\addplot [black]
table {%
2.4625 0
2.5375 0
};
\addplot [black]
table {%
2.4625 1.25709009170532
2.5375 1.25709009170532
};
\path [draw=black, fill=color2]
(axis cs:2.925,0.110751028617817)
--(axis cs:3.075,0.110751028617817)
--(axis cs:3.075,0.301799595829543)
--(axis cs:2.925,0.301799595829543)
--(axis cs:2.925,0.110751028617817)
--cycle;
\addplot [black]
table {%
3 0.110751028617817
3 0.000630204376011356
};
\addplot [black]
table {%
3 0.301799595829543
3 0.55998953885202
};
\addplot [black]
table {%
2.9625 0.000630204376011356
3.0375 0.000630204376011356
};
\addplot [black]
table {%
2.9625 0.55998953885202
3.0375 0.55998953885202
};
\path [draw=black, fill=color0]
(axis cs:3.925,0.0992751121520996)
--(axis cs:4.075,0.0992751121520996)
--(axis cs:4.075,0.545222759246826)
--(axis cs:3.925,0.545222759246826)
--(axis cs:3.925,0.0992751121520996)
--cycle;
\addplot [black]
table {%
4 0.0992751121520996
4 0
};
\addplot [black]
table {%
4 0.545222759246826
4 1.00019693374634
};
\addplot [black]
table {%
3.9625 0
4.0375 0
};
\addplot [black]
table {%
3.9625 1.00019693374634
4.0375 1.00019693374634
};
\path [draw=black, fill=color2]
(axis cs:4.425,0.0645805682441358)
--(axis cs:4.575,0.0645805682441358)
--(axis cs:4.575,0.235053128543875)
--(axis cs:4.425,0.235053128543875)
--(axis cs:4.425,0.0645805682441358)
--cycle;
\addplot [black]
table {%
4.5 0.0645805682441358
4.5 0.000576203866032854
};
\addplot [black]
table {%
4.5 0.235053128543875
4.5 0.47113530926346
};
\addplot [black]
table {%
4.4625 0.000576203866032854
4.5375 0.000576203866032854
};
\addplot [black]
table {%
4.4625 0.47113530926346
4.5375 0.47113530926346
};
\addplot [line width=1pt, white]
table {%
0.925 0.491624116897583
1.075 0.491624116897583
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1 0.596368908264476
% };
\addplot [line width=1pt, white]
table {%
1.425 0.232014217104268
1.575 0.232014217104268
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.5 0.295426155215103
% };
\addplot [line width=1pt, white]
table {%
2.425 0.331982731819153
2.575 0.331982731819153
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 2.5 0.464838665723801
% };
\addplot [line width=1pt, white]
table {%
2.925 0.201312865262763
3.075 0.201312865262763
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 3 0.255979156305825
% };
\addplot [line width=1pt, white]
table {%
3.925 0.316886901855469
4.075 0.316886901855469
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4 0.357478909376191
% };
\addplot [line width=1pt, white]
table {%
4.425 0.127364749837743
4.575 0.127364749837743
};
% \addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 4.5 0.166514199058239
% };
\end{axis}

\end{tikzpicture}


==> tex/XYZ_plot/XY_plot_seq3.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.188235294117647,0.188235294117647}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.35,1.00)},
  anchor=south east,
  draw=white,
  /tikz/every even column/.append style={column sep=0.5cm},
},
legend columns=3,
axis line style= {white},
tick align=outside,
tick pos=left,
% title={XY plot},
xmajorgrids,
xmajorticks=true,
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
        minor tick num = 3,
        minor grid style={dashed},
x grid style={white!69.0196078431373!black},
xmin=2.2937600641077, xmax=4.02480477083426,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2.12877276002231, ymax=5.16023554096054,
ytick style={color=black}
]
\addplot [line width=1pt, color1]
table {%
2.73259080042564 2.2954216427211
2.74343163560815 2.31777733333452
2.76226672899973 2.33763132237825
2.77197038543539 2.37099891932597
2.77941772327846 2.39915270681096
2.78829972509503 2.43237971210357
2.79987289003186 2.48228843678183
2.81119314984344 2.50723591521166
2.80290796777034 2.57016757457341
2.79863298401608 2.61110224606921
2.77857855552648 2.65472841443386
2.76879705733064 2.69645540690029
2.75941210404591 2.73302168382298
2.73673221300456 2.78460398196515
2.72048243208293 2.83162000452564
2.70981135271734 2.87356750945619
2.70740219155114 2.92110874032325
2.72064163397116 2.97777074365821
2.74227311431043 3.02254324868717
2.76767565170557 3.09168373521269
2.79776355687598 3.13921476015578
2.84619489817872 3.20421169494298
2.87781080242177 3.26403626073103
2.91866555366626 3.308839878853
2.95885920391216 3.35316934072594
2.99111507738432 3.39633428969372
3.01853055180776 3.43829247711476
3.04301459264569 3.47959461117091
3.07663927060839 3.50625344126635
3.11054872763804 3.52119343091084
3.12983829173943 3.55705093628962
3.17180958828291 3.58359333367066
3.22576927251157 3.61456898100191
3.28173252084285 3.66382379414986
3.33522348003846 3.70350267599603
3.38826456094178 3.73986772656383
3.42938132912533 3.79459211832735
3.47478516109619 3.8589167167674
3.49920348070984 3.92124063459251
3.51926711555732 3.99992257838136
3.53323378630256 4.04932519277265
3.5104876649043 4.12635767857896
3.50924029339517 4.18267360064715
3.49381577645071 4.26760867678425
3.46585263690297 4.33154077984819
3.42616129615141 4.40008314812554
3.39381158144173 4.44440381051309
3.35878389826143 4.50073852441353
3.31842252627628 4.54387388862518
3.28373377124474 4.57784565316582
3.26717255524395 4.61861403199193
3.20625048331003 4.65154330276112
3.14292769800767 4.64713122150596
3.10984578909261 4.65879743126192
3.03028290664255 4.70050728512957
2.98342308024528 4.71491058954871
2.90833750529192 4.66791998111957
2.81369016358825 4.66456338564272
2.68960518051834 4.6514615485341
2.61834317180246 4.61419404518564
2.59133359628131 4.57197420706711
2.53889867078703 4.53758470508788
2.49640102134837 4.46912709671841
2.43093337475764 4.42916135383894
2.41406072727463 4.34431157821041
2.38916320019083 4.25510880352394
2.38424727687088 4.19943957942588
2.3797065920442 4.10868519659685
2.3804940506239 4.03084815122655
2.38711249426717 3.96403028690104
2.38454997523936 3.87862436703802
2.38524487352131 3.81631763394191
2.4086064252633 3.75911789075354
2.44214202121798 3.71140899378346
2.47419208213707 3.65434881455194
2.52827375525438 3.60680009805964
2.59370041123844 3.58652056216466
2.64731952288101 3.55043822523879
2.73361202424747 3.53340288012352
2.81427216858312 3.52469800454746
2.90816328526587 3.52613146215501
2.96942244815454 3.50699401464921
3.04041606903737 3.54187917205913
3.08431936930925 3.53992240245697
3.13378486714116 3.55999978636447
3.15156481646775 3.58142860940515
3.19113576408744 3.59744380239372
3.20853207243552 3.61509018467778
3.22592080248474 3.64513837855198
3.24157625200172 3.67737153279367
3.26849122905683 3.70888977791336
3.29794225893743 3.76111119411413
3.34512934296052 3.81567450582051
3.3871017149695 3.87873492581653
3.44399595481758 3.94845073923546
3.50091762439694 4.00428374323119
3.55147346702835 4.07382113314224
3.58816732015563 4.13568268890664
3.61049923891057 4.22094809638009
3.60773687233267 4.28045051725409
3.60600726786476 4.35828816630771
3.55194239633667 4.4285547032453
3.51784149259861 4.47791919068106
3.43165381383551 4.55688852191186
3.36386457197198 4.62122417091992
3.29561769526148 4.68121848605205
3.24881431706591 4.73146398329164
3.20861244380214 4.78350441257105
3.16938767019224 4.83617557570634
3.18050056208889 4.88170283359478
3.16503509773993 4.93427000544225
3.208614253057 4.95618168663791
3.18412356131201 4.95904613541331
3.21190362926877 4.97156268814394
3.21027400805481 4.96111937046137
3.1700639722792 4.95360187519411
3.11517225580331 4.94110527615339
3.07335484285838 4.90874431955096
2.99570056124122 4.88445928190409
2.85846299112991 4.84402526283237
2.78757485262802 4.81363791051145
2.74221472731354 4.74639621909141
2.63435390947082 4.70270904061743
2.56660606991018 4.64008299046569
2.51794481030488 4.57376563144212
2.46911614289648 4.49753014236375
2.45058709697382 4.4323391667904
2.47135825381675 4.3752508721595
2.45283485458011 4.30350269834918
2.49496367430251 4.23780888271187
2.48904701255822 4.16120874459902
2.5646343025954 4.08395576213948
2.5687428966418 3.99330635987506
2.58730541323742 3.90717893497241
2.62251700243816 3.82396238528935
2.64333416476756 3.73051040945206
2.67948897550178 3.67380135412162
2.72166591565624 3.62732310185697
2.75270055594358 3.60816445200711
2.80677818151326 3.6098946166593
2.85133018420882 3.62974614417943
2.91066751505617 3.63564250016771
2.98482763034345 3.67777015015346
3.06730554673034 3.71591579123588
3.14460274091814 3.75898147583426
3.23213784635088 3.79552346889038
3.31024163079453 3.82217176546725
3.3512951091394 3.85307696350958
3.4017711046021 3.88682844445628
3.38549056476237 3.88813003946867
3.40526244113241 3.89499281734444
3.40346612365705 3.89927045065691
3.39371821855194 3.86211921707423
3.4019140630963 3.8675035459905
3.43280327400255 3.8550389843343
3.42039131920034 3.84582553031054
3.47478814252454 3.82192860675603
3.52481279222092 3.8188104365502
3.59465430557435 3.81326090765918
3.64292121266644 3.79713954466694
3.71732876891936 3.77813464376112
3.78228755694404 3.76760799931913
3.84326397997338 3.73444576200688
3.87591104971136 3.70009956408722
3.90045321168651 3.64725299707619
3.91996780654539 3.57459200766659
3.89384541236475 3.49507137704457
3.8532622045896 3.40462543050264
3.8009317601632 3.31878053771735
3.747730859615 3.21306244747252
3.66707106515983 3.11988218513941
3.5915272141181 3.03607055697764
3.52093959907854 2.95875103539358
3.45350962038186 2.90943214434925
};
\addlegendentry{Ours }
\addplot [line width=1pt, color0]
table {%
2.73138986085617 2.26656652279223
2.75360432320259 2.35714382130048
2.7508083515257 2.46912835587662
2.74550851348316 2.54904439484317
2.72250258307611 2.61610617873149
2.70890036336189 2.67091839597072
2.70048674867281 2.71293841304514
2.6621245905157 2.8289300166783
2.65258940451437 2.8774984141375
2.65388347721636 2.9297412196155
2.67367372667819 2.99582687673874
2.71430448120537 3.04398971125765
2.75246716597602 3.11821334733149
2.86294371432932 3.23500900778058
2.90622962533318 3.29710121648793
2.95056109235385 3.34523716767429
2.99364341688218 3.38133012793502
3.02859427991752 3.42218117361351
3.05303250126545 3.46468232077013
3.07371619488321 3.50232048035524
3.13888316455779 3.53138675226301
3.16026821946876 3.56050365837881
3.2011036391208 3.5866636872793
3.26194031975455 3.61679437274807
3.324686196072 3.66508438167831
3.39168199789358 3.71110243709038
3.45507064740115 3.74881729731915
3.54791406710348 3.87321212722207
3.56893738355065 3.94332451694098
3.57555290050113 4.02933308877975
3.58155283205009 4.09019776487595
3.54932629113885 4.16508434190537
3.53567629037423 4.22440220256894
3.51997284555271 4.30491172300629
3.433437696447 4.45110679138145
3.39377508547388 4.49818151091311
3.35114383424233 4.54490620065661
3.31313908978661 4.58474715181891
3.28820382358359 4.61732776598191
3.27425116100906 4.64513056496436
3.21557335445532 4.68209119320882
3.09517642619145 4.67689255581475
3.0237912725378 4.71121890184527
2.96730721438741 4.72908747193449
2.88654480121457 4.68988240652772
2.7825827012005 4.67061365107596
2.66926498137833 4.66318354414061
2.56055966975768 4.62011394913901
2.49794002158032 4.52897023159987
2.46771011458673 4.45192419369431
2.41016471761844 4.40100904910164
2.38746546621496 4.31615609623814
2.38373945569784 4.22276895453488
2.37568340169178 4.1513383273049
2.37438529736967 4.06132088987714
2.39164826922535 3.91240201883462
2.3902769834158 3.83365064700832
2.38948524431167 3.76827987219866
2.40738441948655 3.71381407610171
2.45310103488526 3.67536896327288
2.49340311007651 3.62523566406642
2.55163154853127 3.57816940186485
2.69675335918421 3.53342552792813
2.7828881224921 3.51982087848909
2.8781491291644 3.51785614866331
2.97401096266729 3.52830366103386
3.04490491628471 3.51297702842778
3.10674838697937 3.54607893560372
3.14268939458707 3.56705205771726
3.19304735985892 3.60401281076548
3.21979241206349 3.62928634441175
3.23261212494025 3.64446115856433
3.24157911978149 3.67286715948425
3.25282331608796 3.71002245775272
3.27531500357294 3.74868867147703
3.30946525165874 3.80102292687833
3.42385911017909 3.93236281040655
3.4925721935755 4.00647533265346
3.55868134397623 4.06658877149959
3.62211398508616 4.13244637976297
3.65590555658562 4.1961475001081
3.66762449416404 4.27739257805573
3.65635034189895 4.34797240131824
3.57450225759951 4.49815402389132
3.5158561928853 4.55318674767089
3.41539104845262 4.63109920128498
3.33620951102076 4.70003778680557
3.25981144745224 4.76173411000382
3.21774691837508 4.80983644276065
3.18190880196593 4.85795678179988
3.17415752571927 4.94957756098052
3.17693561005654 5.00200282074395
3.22823553566057 5.02244177819062
3.23357894433589 5.01361867542625
3.25220577008086 5.01083580216477
3.2515280013004 4.99080038985157
3.20585824063552 4.97426244268442
3.06770239653192 4.92098387821703
2.97668730023826 4.89068955830255
2.84576909514051 4.85105684806315
2.72324522445048 4.81949275852938
2.66511587162346 4.75215494766644
2.56737987444208 4.7000965492915
2.49471329396189 4.6370482848981
2.4093239167304 4.48600491487912
2.39956970376416 4.4143954307876
2.4376903406125 4.35508778149186
2.44608059076592 4.28856147136882
2.49113634814668 4.21924292669192
2.49765126578515 4.14232480811796
2.57138202453032 4.05807420954335
2.60142040165522 3.87004989365037
2.63148326539495 3.78420504498652
2.65489646110252 3.69286429381683
2.67590307732644 3.63283440896259
2.71555056669599 3.60052766507381
2.75553028398983 3.59385470673663
2.80934333571462 3.61573660602321
2.92733741621492 3.67854550142618
3.00795400936487 3.72883539212453
3.113924435822 3.78066445016795
3.20209421874616 3.82685738124627
3.29513009591462 3.86869615050429
3.37406738163484 3.89120954533684
3.41678144100867 3.91382799082125
3.42748138373125 3.9365317018496
3.41629296783595 3.93210645408647
3.39991136029194 3.93231502623131
3.38655207560852 3.89157036167549
3.38100526590359 3.87612959104443
3.41160372311744 3.86039258272765
3.42411932536854 3.84920205010396
3.46911867279182 3.82223804415004
3.62774585499471 3.81118702895529
3.68700583597362 3.78918835850452
3.76279959859637 3.76273740012428
3.83677982126538 3.74379930250183
3.89950867841041 3.71244778006224
3.93350333458381 3.66098633321622
3.94612092052851 3.51781356500873
3.90038448028181 3.42482929034603
3.83280522309102 3.32435618429358
3.75225049030137 3.22850809599341
3.67462506650057 3.12001769870334
3.57868141193329 3.02508054511676
3.48884590654207 2.9409249519996
3.33868769525814 2.83436894351627
3.27961156151381 2.79343853460443
3.24219519876619 2.76691028471854
};
\addlegendentry{Point Cloud}
% \addplot [line width=1pt, green!50!black]
% table {%
% 2.79194092027163 2.35892892452518
% 2.79407119406988 2.42978630582589
% 2.79527527534208 2.48453329989567
% 2.79418461279521 2.53544276599431
% 2.7992917117979 2.60163917930246
% 2.81102871558341 2.63961579753378
% 2.79760860772589 2.70738974953776
% 2.78645569767935 2.75855673276656
% 2.75987040227934 2.8035775783111
% 2.74492820427677 2.84376380208128
% 2.73700166567946 2.8750528381069
% 2.71236227704775 2.92158934911775
% 2.68765841775157 2.97520109740467
% 2.67290493528827 3.02040086164092
% 2.66640708423765 3.06965739993503
% 2.67907644603627 3.13503458401981
% 2.71122620765581 3.1852448045617
% 2.73898108045827 3.26139294599305
% 2.78053817349636 3.31810043051243
% 2.83576546128013 3.38685611116533
% 2.86746986064176 3.45422213542551
% 2.90443960573929 3.50698442114095
% };
% \addlegendentry{Image}
\addplot [line width=1pt, black, dashed]
table {%
2.78004336357117 2.44961881637573
2.78473997116089 2.49184632301331
2.78169870376587 2.53642201423645
2.77279257774353 2.5811128616333
2.7611358165741 2.62548923492432
2.74732780456543 2.66858124732971
2.73093748092651 2.71244502067566
2.69390487670898 2.80324053764343
2.68285369873047 2.84974360466003
2.68129086494446 2.89853239059448
2.68994092941284 2.95167922973633
2.7073175907135 3.00733399391174
2.73254680633545 3.06419110298157
2.80578780174255 3.17853021621704
2.84787058830261 3.23518180847168
2.89023494720459 3.28984522819519
2.9271776676178 3.34109807014465
2.96092367172241 3.38540554046631
2.99176788330078 3.42358613014221
3.02260088920593 3.4562566280365
3.08351445198059 3.50875163078308
3.11538076400757 3.53420877456665
3.15450525283813 3.55867266654968
3.20232772827148 3.58785653114319
3.25803208351135 3.6181046962738
3.3161768913269 3.65492224693298
3.37219643592834 3.70083785057068
3.47152757644653 3.80997467041016
3.50878357887268 3.87289643287659
3.53404450416565 3.93877172470093
3.54474639892578 4.00425100326538
3.54177737236023 4.07564973831177
3.5278651714325 4.14390993118286
3.50693893432617 4.21157598495483
3.44325828552246 4.34743690490723
3.41175317764282 4.3992977142334
3.38133764266968 4.44696283340454
3.34080910682678 4.50991916656494
3.31128025054932 4.55272197723389
3.27819752693176 4.59152603149414
3.23718738555908 4.62049102783203
3.13333964347839 4.66143894195557
3.0713849067688 4.67684459686279
3.00010514259338 4.68613862991333
2.93614459037781 4.68156385421753
2.84673571586609 4.67292547225952
2.7660768032074 4.65167999267578
2.68826532363892 4.62711381912231
2.56908178329468 4.56195640563965
2.4967725276947 4.48921155929565
2.45544767379761 4.42907476425171
2.42531800270081 4.364417552948
2.39972305297852 4.28832912445068
2.38822770118713 4.21258687973022
2.38112616539001 4.13534498214722
2.37244391441345 3.9815731048584
2.37436366081238 3.91040086746216
2.38197445869446 3.84459114074707
2.38410639762878 3.83271741867065
2.38410639762878 3.83271741867065
2.54188394546509 3.59143424034119
2.54188394546509 3.59143424034119
2.63489747047424 3.55322051048279
2.71523118019104 3.53378105163574
2.79587984085083 3.52052617073059
2.87371587753296 3.51484632492065
2.94537568092346 3.51649236679077
3.00989937782288 3.52600789070129
3.02894711494446 3.53686928749084
3.1410870552063 3.56351637840271
3.16888523101807 3.57629799842834
3.19266724586487 3.59665036201477
3.21331095695496 3.62381148338318
3.23522543907166 3.65565609931946
3.25612902641296 3.696049451828
3.28694272041321 3.73732781410217
3.37403917312622 3.84776592254639
3.43747353553772 3.91309595108032
3.46730494499207 3.94392347335815
3.54685282707214 4.03354120254517
3.56150364875793 4.05302429199219
3.56150364875793 4.05302429199219
3.55420994758606 4.41191577911377
3.55420994758606 4.41191577911377
3.52897119522095 4.44498062133789
3.46123027801514 4.51591968536377
3.44793391227722 4.52946996688843
3.44793391227722 4.52946996688843
3.20479941368103 4.8422794342041
3.20479941368103 4.8422794342041
3.20333743095398 4.84621095657349
3.19610905647278 4.88337802886963
3.20433259010315 4.92765474319458
3.20877623558044 4.93645238876343
3.20877623558044 4.93645238876343
3.10875654220581 4.93231248855591
3.10875654220581 4.93231248855591
3.09200954437256 4.92480373382568
3.0337131023407 4.9000825881958
2.81984186172485 4.80996656417847
2.81984186172485 4.80996656417847
2.74672770500183 4.77510261535645
2.66049242019653 4.72225284576416
2.59113669395447 4.67178773880005
2.47602367401123 4.53933477401733
2.44892525672913 4.4741735458374
2.44124889373779 4.4066367149353
2.44737863540649 4.33526086807251
2.46477293968201 4.2646312713623
2.48559141159058 4.19270467758179
2.5109715461731 4.11613798141479
2.56022667884827 3.95782518386841
2.59123277664185 3.86118698120117
2.61795139312744 3.78020834922791
2.64434695243835 3.71509742736816
2.67542433738708 3.66681861877441
2.7141900062561 3.63695573806763
2.75917601585388 3.62501287460327
2.87690043449402 3.65587210655212
2.94824028015137 3.68864607810974
3.02909922599792 3.72396874427795
3.1125910282135 3.75977635383606
3.19374990463257 3.79366683959961
3.25704741477966 3.82296109199524
3.32147431373596 3.85447812080383
3.3886239528656 3.89113712310791
3.3969361782074 3.89532256126404
3.39630007743835 3.89313435554504
3.3953697681427 3.88669848442078
3.39798903465271 3.8734872341156
3.4073429107666 3.85793447494507
3.42936635017395 3.84170961380005
3.45953583717346 3.82747554779053
3.5581591129303 3.80352425575256
3.62155294418335 3.7911856174469
3.69111347198486 3.77538084983826
3.76070165634155 3.75537896156311
3.82333898544312 3.72709131240845
3.86648988723755 3.69070506095886
3.91346454620361 3.56822967529297
3.89978837966919 3.49198365211487
3.86199855804443 3.40586566925049
3.81219482421875 3.32272267341614
3.81219482421875 3.32272267341614
3.81219482421875 3.32272267341614
3.81219482421875 3.32272267341614
3.81219482421875 3.32272267341614
3.81219482421875 3.32272267341614
3.81219482421875 3.32272267341614
};
\addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/XYZ_plot/XZ_plot_seq3.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.188235294117647,0.188235294117647}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
axis line style= {white},
tick align=outside,
tick pos=left,
% title={XY plot},
xmajorgrids,
xmajorticks=true,
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
            minor tick num = 3,
        minor grid style={dashed},
x grid style={white!69.0196078431373!black},
xmin=2.2937600641077, xmax=4.02480477083426,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.404950771684837, ymax=1.54912152663555,
ytick style={color=black}
]
\addplot [line width=1pt, color1]
table {%
2.73259080042564 0.456958533273505
2.74343163560815 0.49487950715315
2.76226672899973 0.529290846679961
2.77197038543539 0.558159603164172
2.77941772327846 0.581603031021609
2.78829972509503 0.611786834903712
2.79987289003186 0.619828840130322
2.81119314984344 0.618996725006725
2.80290796777034 0.628498933188615
2.79863298401608 0.618617386776924
2.77857855552648 0.614607834975727
2.76879705733064 0.595761471537237
2.75941210404591 0.587547656728352
2.73673221300456 0.590958649413665
2.72048243208293 0.591881436489796
2.70981135271734 0.587976674053637
2.70740219155114 0.602002696201986
2.72064163397116 0.60076945794349
2.74227311431043 0.599485724584289
2.76767565170557 0.606668274298737
2.79776355687598 0.601798888398763
2.84619489817872 0.601803934405946
2.87781080242177 0.624994661038883
2.91866555366626 0.618054264314445
2.95885920391216 0.633184133508421
2.99111507738432 0.621581680741958
3.01853055180776 0.608653774943656
3.04301459264569 0.575099462250055
3.07663927060839 0.572568446543079
3.11054872763804 0.572684579097422
3.12983829173943 0.582454008587114
3.17180958828291 0.572830630436128
3.22576927251157 0.57180452551432
3.28173252084285 0.591655611703931
3.33522348003846 0.601012115979793
3.38826456094178 0.597981792655272
3.42938132912533 0.583684884156747
3.47478516109619 0.588966843957799
3.49920348070984 0.59836364931814
3.51926711555732 0.597582087944079
3.53323378630256 0.593434769797821
3.5104876649043 0.595421832362148
3.50924029339517 0.587168678823642
3.49381577645071 0.61323269863585
3.46585263690297 0.619632582003686
3.42616129615141 0.616422580950774
3.39381158144173 0.642036095741194
3.35878389826143 0.627756915178666
3.31842252627628 0.600471148141839
3.28373377124474 0.616949772980762
3.26717255524395 0.638238638834733
3.20625048331003 0.644806702267674
3.14292769800767 0.63367921735363
3.10984578909261 0.669634341593406
3.03028290664255 0.689264916110825
2.98342308024528 0.670265382912131
2.90833750529192 0.673432023045431
2.81369016358825 0.663546258504555
2.68960518051834 0.673433980979231
2.61834317180246 0.658970398827948
2.59133359628131 0.666703837043153
2.53889867078703 0.671934417412527
2.49640102134837 0.653844414067499
2.43093337475764 0.65968524912859
2.41406072727463 0.685358084016413
2.38916320019083 0.69307586205989
2.38424727687088 0.701937000010989
2.3797065920442 0.720095622449483
2.3804940506239 0.724435974931953
2.38711249426717 0.731778433289824
2.38454997523936 0.741309372872078
2.38524487352131 0.734836655091209
2.4086064252633 0.761445802916635
2.44214202121798 0.759670298112906
2.47419208213707 0.789383693822738
2.52827375525438 0.803059543989636
2.59370041123844 0.813322396882952
2.64731952288101 0.824897819019936
2.73361202424747 0.840585453207842
2.81427216858312 0.849309565324545
2.90816328526587 0.879255694390182
2.96942244815454 0.87885509882795
3.04041606903737 0.904607260521757
3.08431936930925 0.911776331357928
3.13378486714116 0.926187070720048
3.15156481646775 0.934689504021621
3.19113576408744 0.933546064274718
3.20853207243552 0.954467023878263
3.22592080248474 0.966678058414332
3.24157625200172 0.956835685894477
3.26849122905683 0.973457766206282
3.29794225893743 0.976457955699481
3.34512934296052 0.978880187295118
3.3871017149695 0.978734109121055
3.44399595481758 0.96995812975022
3.50091762439694 0.97968247290656
3.55147346702835 0.964835905435578
3.58816732015563 0.963451033157929
3.61049923891057 0.995157931634678
3.60773687233267 0.972477292621147
3.60600726786476 0.951715788645927
3.55194239633667 0.95058415575198
3.51784149259861 0.960707664166411
3.43165381383551 0.984419651304546
3.36386457197198 0.971751831612376
3.29561769526148 0.985980195289496
3.24881431706591 1.00240644796764
3.20861244380214 1.01293429952561
3.16938767019224 1.02839853580769
3.18050056208889 1.05042831139707
3.16503509773993 1.08165869271809
3.208614253057 1.1164418127072
3.18412356131201 1.10544999991501
3.21190362926877 1.14284870029486
3.21027400805481 1.13248620425793
3.1700639722792 1.12856981396099
3.11517225580331 1.12136826430779
3.07335484285838 1.13975526380678
2.99570056124122 1.15118368116767
2.85846299112991 1.19951970322011
2.78757485262802 1.20221132249522
2.74221472731354 1.20186365755875
2.63435390947082 1.21033719632458
2.56660606991018 1.21925373592581
2.51794481030488 1.22002153597137
2.46911614289648 1.23972725018781
2.45058709697382 1.25168273938092
2.47135825381675 1.23057699533913
2.45283485458011 1.25793334385766
2.49496367430251 1.23861195945078
2.48904701255822 1.25862519873877
2.5646343025954 1.24417509580164
2.5687428966418 1.26722145795548
2.58730541323742 1.28285985998207
2.62251700243816 1.29433042920734
2.64333416476756 1.33602361791541
2.67948897550178 1.38722348527647
2.72166591565624 1.42740486735385
2.75270055594358 1.43096683264484
2.80677818151326 1.46420167865521
2.85133018420882 1.4606499087354
2.91066751505617 1.4628090494307
2.98482763034345 1.45993833472835
3.06730554673034 1.46263587920374
3.14460274091814 1.44949469574389
3.23213784635088 1.44062697468932
3.31024163079453 1.4270307741753
3.3512951091394 1.40036671651812
3.4017711046021 1.39766894649338
3.38549056476237 1.37806342977231
3.40526244113241 1.37318389131059
3.40346612365705 1.36299155725777
3.39371821855194 1.33984612380685
3.4019140630963 1.32903653727561
3.43280327400255 1.31918825508543
3.42039131920034 1.266029771924
3.47478814252454 1.23864452174203
3.52481279222092 1.20708994254779
3.59465430557435 1.14070726337675
3.64292121266644 1.11078098661924
3.71732876891936 1.04934668163039
3.78228755694404 1.02317563752568
3.84326397997338 0.97866913059187
3.87591104971136 0.953033900190684
3.90045321168651 0.941730769001205
3.91996780654539 0.928809906030269
3.89384541236475 0.928975172026874
3.8532622045896 0.908870429954832
3.8009317601632 0.906522072719271
3.747730859615 0.906822278537671
3.66707106515983 0.907357408886252
3.5915272141181 0.883460231704356
3.52093959907854 0.878559911280428
3.45350962038186 0.871585647476596
};
% \addlegendentry{Ours}
\addplot [line width=1pt, color0]
table {%
2.73138986085617 0.657010612239058
2.75360432320259 0.645698437987604
2.7508083515257 0.646742571562861
2.74550851348316 0.62647268601071
2.72250258307611 0.615033248815969
2.70890036336189 0.587527391166454
2.70048674867281 0.566557237876796
2.6621245905157 0.56724183290176
2.65258940451437 0.562835575197254
2.65388347721636 0.574767195104584
2.67367372667819 0.569375858413319
2.71430448120537 0.580960908636404
2.75246716597602 0.589230026100572
2.86294371432932 0.578972956710099
2.90622962533318 0.602869530796653
2.95056109235385 0.610498545305097
2.99364341688218 0.592091640957174
3.02859427991752 0.596601918924841
3.05303250126545 0.605446191691559
3.07371619488321 0.59331040534939
3.13888316455779 0.578954124385501
3.16026821946876 0.593471293840019
3.2011036391208 0.587441829084113
3.26194031975455 0.585436550167668
3.324686196072 0.574030825320271
3.39168199789358 0.583491131606597
3.45507064740115 0.590701699692942
3.54791406710348 0.565351407396609
3.56893738355065 0.569375888805397
3.57555290050113 0.573217204811524
3.58155283205009 0.578697321920415
3.54932629113885 0.558774371932346
3.53567629037423 0.570017814051165
3.51997284555271 0.580211876341465
3.433437696447 0.601787538331989
3.39377508547388 0.616557406612546
3.35114383424233 0.606157718175345
3.31313908978661 0.603748215910125
3.28820382358359 0.612260202930852
3.27425116100906 0.623836672256871
3.21557335445532 0.639473359682488
3.09517642619145 0.656413354814575
3.0237912725378 0.671493474375941
2.96730721438741 0.660581288371215
2.88654480121457 0.651813349136982
2.7825827012005 0.619723430507855
2.66926498137833 0.625654022015665
2.56055966975768 0.616804803660629
2.49794002158032 0.633532465778361
2.46771011458673 0.618005370455619
2.41016471761844 0.622471582166816
2.38746546621496 0.648487353780215
2.38373945569784 0.682968405146507
2.37568340169178 0.685387413787086
2.37438529736967 0.701568477070616
2.39164826922535 0.729654784320017
2.3902769834158 0.736487016563697
2.38948524431167 0.735191718975739
2.40738441948655 0.747989026078135
2.45310103488526 0.757754302568014
2.49340311007651 0.787481070169994
2.55163154853127 0.808336627680076
2.69675335918421 0.837018512573694
2.7828881224921 0.857900350992185
2.8781491291644 0.87983859016243
2.97401096266729 0.914689697777957
3.04490491628471 0.91779790983678
3.10674838697937 0.942201302549024
3.14268939458707 0.96160500839244
3.19304735985892 0.968176824179276
3.21979241206349 0.977424816005104
3.23261212494025 0.98854923733403
3.24157911978149 0.997481256467301
3.25282331608796 0.999000764258679
3.27531500357294 1.00551834148556
3.30946525165874 1.00210401950882
3.42385911017909 1.00202748043467
3.4925721935755 0.991707550655818
3.55868134397623 0.999853118029554
3.62211398508616 0.987300409123901
3.65590555658562 0.980690779878946
3.66762449416404 1.00865384311342
3.65635034189895 1.00505626919742
3.57450225759951 0.964686392024289
3.5158561928853 0.975173104382569
3.41539104845262 0.992214323705194
3.33620951102076 0.977635694403429
3.25981144745224 0.970582182546276
3.21774691837508 0.98772491904037
3.18190880196593 1.00187251057426
3.17415752571927 1.04332747828965
3.17693561005654 1.08104896882526
3.22823553566057 1.13409488077488
3.23357894433589 1.12385764666774
3.25220577008086 1.14058092021073
3.2515280013004 1.13862285041618
3.20585824063552 1.12637073288414
3.06770239653192 1.11237674535651
2.97668730023826 1.12632378485632
2.84576909514051 1.15338153706751
2.72324522445048 1.1802201492966
2.66511587162346 1.189201715826
2.56737987444208 1.18631715643634
2.49471329396189 1.19710683876199
2.4093239167304 1.20630857760943
2.39956970376416 1.21285429981377
2.4376903406125 1.202070126601
2.44608059076592 1.23690657263644
2.49113634814668 1.22873410169901
2.49765126578515 1.24007702537664
2.57138202453032 1.22883324088849
2.60142040165522 1.27584502213182
2.63148326539495 1.30200693519575
2.65489646110252 1.35019264639585
2.67590307732644 1.41278413765946
2.71555056669599 1.46554881335009
2.75553028398983 1.48216535325547
2.80934333571462 1.49711376504688
2.92733741621492 1.48416807027805
3.00795400936487 1.48239981199108
3.113924435822 1.48464560222221
3.20209421874616 1.47546689225864
3.29513009591462 1.46906545974477
3.37406738163484 1.45005143552191
3.41678144100867 1.42274324602061
3.42748138373125 1.39132730307169
3.41629296783595 1.3824463086832
3.39991136029194 1.36938887207413
3.38655207560852 1.34900145876894
3.38100526590359 1.33633294363003
3.41160372311744 1.32677290340083
3.42411932536854 1.29090759232864
3.46911867279182 1.24151728469815
3.62774585499471 1.14207346885956
3.68700583597362 1.10617092039616
3.76279959859637 1.04095998209618
3.83677982126538 1.01456959616795
3.89950867841041 0.997756247245787
3.93350333458381 0.968176820352702
3.94612092052851 0.962598085536201
3.90038448028181 0.967805219897478
3.83280522309102 0.969189952480515
3.75225049030137 0.956281648576645
3.67462506650057 0.96179460005697
3.57868141193329 0.973224968241479
3.48884590654207 0.945283145524123
3.33868769525814 0.928901271267334
3.27961156151381 0.909942415671177
3.24219519876619 0.906760277506214
};
% \addlegendentry{Point Cloud}
% \addplot [line width=1pt, green!50!black]
% table {%
% 2.79194092027163 0.675682647712128
% 2.79407119406988 0.703220041949035
% 2.79527527534208 0.711795270023535
% 2.79418461279521 0.726723723913668
% 2.7992917117979 0.727191847951841
% 2.81102871558341 0.713931684485897
% 2.79760860772589 0.702141990464947
% 2.78645569767935 0.677849089690324
% 2.75987040227934 0.655033487836737
% 2.74492820427677 0.622901863605389
% 2.73700166567946 0.58679370241161
% 2.71236227704775 0.564860313864813
% 2.68765841775157 0.564271594380181
% 2.67290493528827 0.559782760866558
% 2.66640708423765 0.565083992103844
% 2.67907644603627 0.555989880189345
% 2.71122620765581 0.563908618052208
% 2.73898108045827 0.569398247074381
% 2.78053817349636 0.560509803672526
% 2.83576546128013 0.56673625834506
% 2.86746986064176 0.591594042425316
% 2.90443960573929 0.60198713859095
% };
% \addlegendentry{Image}
\addplot [line width=1pt, black, dashed]
table {%
2.78004336357117 0.632818698883057
2.78473997116089 0.638318061828613
2.78169870376587 0.637591958045959
2.77279257774353 0.63290148973465
2.7611358165741 0.621461033821106
2.74732780456543 0.60774290561676
2.73093748092651 0.594337582588196
2.69390487670898 0.576365888118744
2.68285369873047 0.575522303581238
2.68129086494446 0.578539431095123
2.68994092941284 0.580935955047607
2.7073175907135 0.584364891052246
2.73254680633545 0.5893794298172
2.80578780174255 0.601789712905884
2.84787058830261 0.6033616065979
2.89023494720459 0.602049291133881
2.9271776676178 0.600774049758911
2.96092367172241 0.598361253738403
2.99176788330078 0.595715701580048
3.02260088920593 0.592634737491608
3.08351445198059 0.582817792892456
3.11538076400757 0.578564763069153
3.15450525283813 0.578361749649048
3.20232772827148 0.575249850749969
3.25803208351135 0.574694573879242
3.3161768913269 0.57064300775528
3.37219643592834 0.561338245868683
3.47152757644653 0.548518240451813
3.50878357887268 0.548225939273834
3.53404450416565 0.550397217273712
3.54474639892578 0.557612478733063
3.54177737236023 0.559260010719299
3.5278651714325 0.562194406986237
3.50693893432617 0.567442297935486
3.44325828552246 0.58589380979538
3.41175317764282 0.595011711120605
3.38133764266968 0.600455462932587
3.34080910682678 0.605159401893616
3.31128025054932 0.609150171279907
3.27819752693176 0.617089152336121
3.23718738555908 0.632509291172028
3.13333964347839 0.658334314823151
3.0713849067688 0.666970789432526
3.00010514259338 0.668299496173859
2.93614459037781 0.668152689933777
2.84673571586609 0.659588932991028
2.7660768032074 0.65624737739563
2.68826532363892 0.652865469455719
2.56908178329468 0.658845484256744
2.4967725276947 0.667507708072662
2.45544767379761 0.673418462276459
2.42531800270081 0.681628286838531
2.39972305297852 0.689211785793304
2.38822770118713 0.697850942611694
2.38112616539001 0.707625448703766
2.37244391441345 0.725314617156982
2.37436366081238 0.734794139862061
2.38197445869446 0.744607985019684
2.38410639762878 0.745479464530945
2.38410639762878 0.745479464530945
2.54188394546509 0.801227807998657
2.54188394546509 0.801227807998657
2.63489747047424 0.819602787494659
2.71523118019104 0.835769176483154
2.79587984085083 0.853483378887177
2.87371587753296 0.872008979320526
2.94537568092346 0.889821469783783
3.00989937782288 0.904130518436432
3.02894711494446 0.918487727642059
3.1410870552063 0.944109201431274
3.16888523101807 0.957380533218384
3.19266724586487 0.966566443443298
3.21331095695496 0.975494146347046
3.23522543907166 0.986978530883789
3.25612902641296 0.986358344554901
3.28694272041321 0.991490304470062
3.37403917312622 0.979946970939636
3.43747353553772 0.979255378246307
3.46730494499207 0.978964030742645
3.54685282707214 0.97417813539505
3.56150364875793 0.973176598548889
3.56150364875793 0.973176598548889
3.55420994758606 0.968668818473816
3.55420994758606 0.968668818473816
3.52897119522095 0.969216406345367
3.46123027801514 0.966148912906647
3.44793391227722 0.96590119600296
3.44793391227722 0.96590119600296
3.20479941368103 1.03704440593719
3.20479941368103 1.03704440593719
3.20333743095398 1.04014050960541
3.19610905647278 1.0569064617157
3.20433259010315 1.08610856533051
3.20877623558044 1.09527552127838
3.20877623558044 1.09527552127838
3.10875654220581 1.12826061248779
3.10875654220581 1.12826061248779
3.09200954437256 1.13175475597382
3.0337131023407 1.13904809951782
2.81984186172485 1.18516874313354
2.81984186172485 1.18516874313354
2.74672770500183 1.1967648267746
2.66049242019653 1.21030521392822
2.59113669395447 1.21736228466034
2.47602367401123 1.22587513923645
2.44892525672913 1.23063182830811
2.44124889373779 1.23750829696655
2.44737863540649 1.24806439876556
2.46477293968201 1.2597678899765
2.48559141159058 1.26518547534943
2.5109715461731 1.2717148065567
2.56022667884827 1.28673839569092
2.59123277664185 1.31957471370697
2.61795139312744 1.3553694486618
2.64434695243835 1.3904550075531
2.67542433738708 1.42694270610809
2.7141900062561 1.45624256134033
2.75917601585388 1.4771876335144
2.87690043449402 1.49541795253754
2.94824028015137 1.49557495117188
3.02909922599792 1.49183130264282
3.1125910282135 1.48014390468597
3.19374990463257 1.46717548370361
3.25704741477966 1.45282530784607
3.32147431373596 1.43851757049561
3.3886239528656 1.41326069831848
3.3969361782074 1.40173852443695
3.39630007743835 1.38950276374817
3.3953697681427 1.37267100811005
3.39798903465271 1.34983742237091
3.4073429107666 1.32186985015869
3.42936635017395 1.29361128807068
3.45953583717346 1.25897550582886
3.5581591129303 1.18452751636505
3.62155294418335 1.14020931720734
3.69111347198486 1.09253120422363
3.76070165634155 1.04756617546082
3.82333898544312 1.00902199745178
3.86648988723755 0.980598151683807
3.91346454620361 0.945891678333282
3.89978837966919 0.937991917133331
3.86199855804443 0.935832738876343
3.81219482421875 0.934732735157013
3.81219482421875 0.934732735157013
3.81219482421875 0.934732735157013
3.81219482421875 0.934732735157013
3.81219482421875 0.934732735157013
3.81219482421875 0.934732735157013
3.81219482421875 0.934732735157013
};
% \addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/XYZ_plot/YZ_plot_seq3.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.188235294117647,0.188235294117647}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}


\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
axis line style= {white},
tick align=outside,
tick pos=left,
% title={XY plot},
xmajorgrids,
xmajorticks=true,
xminorgrids,
xminorgrids=true,
ymajorgrids,
ymajorticks=true,
yminorgrids,
yminorgrids=true,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
            minor tick num = 3,
        minor grid style={dashed},
x grid style={white!69.0196078431373!black},
xmin=2.12877276002231, xmax=5.16023554096054,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.404950771684837, ymax=1.54912152663555,
ytick style={color=black}
]
\addplot [line width=1pt, color1]
table {%
2.2954216427211 0.456958533273505
2.31777733333452 0.49487950715315
2.33763132237825 0.529290846679961
2.37099891932597 0.558159603164172
2.39915270681096 0.581603031021609
2.43237971210357 0.611786834903712
2.48228843678183 0.619828840130322
2.50723591521166 0.618996725006725
2.57016757457341 0.628498933188615
2.61110224606921 0.618617386776924
2.65472841443386 0.614607834975727
2.69645540690029 0.595761471537237
2.73302168382298 0.587547656728352
2.78460398196515 0.590958649413665
2.83162000452564 0.591881436489796
2.87356750945619 0.587976674053637
2.92110874032325 0.602002696201986
2.97777074365821 0.60076945794349
3.02254324868717 0.599485724584289
3.09168373521269 0.606668274298737
3.13921476015578 0.601798888398763
3.20421169494298 0.601803934405946
3.26403626073103 0.624994661038883
3.308839878853 0.618054264314445
3.35316934072594 0.633184133508421
3.39633428969372 0.621581680741958
3.43829247711476 0.608653774943656
3.47959461117091 0.575099462250055
3.50625344126635 0.572568446543079
3.52119343091084 0.572684579097422
3.55705093628962 0.582454008587114
3.58359333367066 0.572830630436128
3.61456898100191 0.57180452551432
3.66382379414986 0.591655611703931
3.70350267599603 0.601012115979793
3.73986772656383 0.597981792655272
3.79459211832735 0.583684884156747
3.8589167167674 0.588966843957799
3.92124063459251 0.59836364931814
3.99992257838136 0.597582087944079
4.04932519277265 0.593434769797821
4.12635767857896 0.595421832362148
4.18267360064715 0.587168678823642
4.26760867678425 0.61323269863585
4.33154077984819 0.619632582003686
4.40008314812554 0.616422580950774
4.44440381051309 0.642036095741194
4.50073852441353 0.627756915178666
4.54387388862518 0.600471148141839
4.57784565316582 0.616949772980762
4.61861403199193 0.638238638834733
4.65154330276112 0.644806702267674
4.64713122150596 0.63367921735363
4.65879743126192 0.669634341593406
4.70050728512957 0.689264916110825
4.71491058954871 0.670265382912131
4.66791998111957 0.673432023045431
4.66456338564272 0.663546258504555
4.6514615485341 0.673433980979231
4.61419404518564 0.658970398827948
4.57197420706711 0.666703837043153
4.53758470508788 0.671934417412527
4.46912709671841 0.653844414067499
4.42916135383894 0.65968524912859
4.34431157821041 0.685358084016413
4.25510880352394 0.69307586205989
4.19943957942588 0.701937000010989
4.10868519659685 0.720095622449483
4.03084815122655 0.724435974931953
3.96403028690104 0.731778433289824
3.87862436703802 0.741309372872078
3.81631763394191 0.734836655091209
3.75911789075354 0.761445802916635
3.71140899378346 0.759670298112906
3.65434881455194 0.789383693822738
3.60680009805964 0.803059543989636
3.58652056216466 0.813322396882952
3.55043822523879 0.824897819019936
3.53340288012352 0.840585453207842
3.52469800454746 0.849309565324545
3.52613146215501 0.879255694390182
3.50699401464921 0.87885509882795
3.54187917205913 0.904607260521757
3.53992240245697 0.911776331357928
3.55999978636447 0.926187070720048
3.58142860940515 0.934689504021621
3.59744380239372 0.933546064274718
3.61509018467778 0.954467023878263
3.64513837855198 0.966678058414332
3.67737153279367 0.956835685894477
3.70888977791336 0.973457766206282
3.76111119411413 0.976457955699481
3.81567450582051 0.978880187295118
3.87873492581653 0.978734109121055
3.94845073923546 0.96995812975022
4.00428374323119 0.97968247290656
4.07382113314224 0.964835905435578
4.13568268890664 0.963451033157929
4.22094809638009 0.995157931634678
4.28045051725409 0.972477292621147
4.35828816630771 0.951715788645927
4.4285547032453 0.95058415575198
4.47791919068106 0.960707664166411
4.55688852191186 0.984419651304546
4.62122417091992 0.971751831612376
4.68121848605205 0.985980195289496
4.73146398329164 1.00240644796764
4.78350441257105 1.01293429952561
4.83617557570634 1.02839853580769
4.88170283359478 1.05042831139707
4.93427000544225 1.08165869271809
4.95618168663791 1.1164418127072
4.95904613541331 1.10544999991501
4.97156268814394 1.14284870029486
4.96111937046137 1.13248620425793
4.95360187519411 1.12856981396099
4.94110527615339 1.12136826430779
4.90874431955096 1.13975526380678
4.88445928190409 1.15118368116767
4.84402526283237 1.19951970322011
4.81363791051145 1.20221132249522
4.74639621909141 1.20186365755875
4.70270904061743 1.21033719632458
4.64008299046569 1.21925373592581
4.57376563144212 1.22002153597137
4.49753014236375 1.23972725018781
4.4323391667904 1.25168273938092
4.3752508721595 1.23057699533913
4.30350269834918 1.25793334385766
4.23780888271187 1.23861195945078
4.16120874459902 1.25862519873877
4.08395576213948 1.24417509580164
3.99330635987506 1.26722145795548
3.90717893497241 1.28285985998207
3.82396238528935 1.29433042920734
3.73051040945206 1.33602361791541
3.67380135412162 1.38722348527647
3.62732310185697 1.42740486735385
3.60816445200711 1.43096683264484
3.6098946166593 1.46420167865521
3.62974614417943 1.4606499087354
3.63564250016771 1.4628090494307
3.67777015015346 1.45993833472835
3.71591579123588 1.46263587920374
3.75898147583426 1.44949469574389
3.79552346889038 1.44062697468932
3.82217176546725 1.4270307741753
3.85307696350958 1.40036671651812
3.88682844445628 1.39766894649338
3.88813003946867 1.37806342977231
3.89499281734444 1.37318389131059
3.89927045065691 1.36299155725777
3.86211921707423 1.33984612380685
3.8675035459905 1.32903653727561
3.8550389843343 1.31918825508543
3.84582553031054 1.266029771924
3.82192860675603 1.23864452174203
3.8188104365502 1.20708994254779
3.81326090765918 1.14070726337675
3.79713954466694 1.11078098661924
3.77813464376112 1.04934668163039
3.76760799931913 1.02317563752568
3.73444576200688 0.97866913059187
3.70009956408722 0.953033900190684
3.64725299707619 0.941730769001205
3.57459200766659 0.928809906030269
3.49507137704457 0.928975172026874
3.40462543050264 0.908870429954832
3.31878053771735 0.906522072719271
3.21306244747252 0.906822278537671
3.11988218513941 0.907357408886252
3.03607055697764 0.883460231704356
2.95875103539358 0.878559911280428
2.90943214434925 0.871585647476596
};
% \addlegendentry{Ours }
\addplot [line width=1pt, color0]
table {%
2.26656652279223 0.657010612239058
2.35714382130048 0.645698437987604
2.46912835587662 0.646742571562861
2.54904439484317 0.62647268601071
2.61610617873149 0.615033248815969
2.67091839597072 0.587527391166454
2.71293841304514 0.566557237876796
2.8289300166783 0.56724183290176
2.8774984141375 0.562835575197254
2.9297412196155 0.574767195104584
2.99582687673874 0.569375858413319
3.04398971125765 0.580960908636404
3.11821334733149 0.589230026100572
3.23500900778058 0.578972956710099
3.29710121648793 0.602869530796653
3.34523716767429 0.610498545305097
3.38133012793502 0.592091640957174
3.42218117361351 0.596601918924841
3.46468232077013 0.605446191691559
3.50232048035524 0.59331040534939
3.53138675226301 0.578954124385501
3.56050365837881 0.593471293840019
3.5866636872793 0.587441829084113
3.61679437274807 0.585436550167668
3.66508438167831 0.574030825320271
3.71110243709038 0.583491131606597
3.74881729731915 0.590701699692942
3.87321212722207 0.565351407396609
3.94332451694098 0.569375888805397
4.02933308877975 0.573217204811524
4.09019776487595 0.578697321920415
4.16508434190537 0.558774371932346
4.22440220256894 0.570017814051165
4.30491172300629 0.580211876341465
4.45110679138145 0.601787538331989
4.49818151091311 0.616557406612546
4.54490620065661 0.606157718175345
4.58474715181891 0.603748215910125
4.61732776598191 0.612260202930852
4.64513056496436 0.623836672256871
4.68209119320882 0.639473359682488
4.67689255581475 0.656413354814575
4.71121890184527 0.671493474375941
4.72908747193449 0.660581288371215
4.68988240652772 0.651813349136982
4.67061365107596 0.619723430507855
4.66318354414061 0.625654022015665
4.62011394913901 0.616804803660629
4.52897023159987 0.633532465778361
4.45192419369431 0.618005370455619
4.40100904910164 0.622471582166816
4.31615609623814 0.648487353780215
4.22276895453488 0.682968405146507
4.1513383273049 0.685387413787086
4.06132088987714 0.701568477070616
3.91240201883462 0.729654784320017
3.83365064700832 0.736487016563697
3.76827987219866 0.735191718975739
3.71381407610171 0.747989026078135
3.67536896327288 0.757754302568014
3.62523566406642 0.787481070169994
3.57816940186485 0.808336627680076
3.53342552792813 0.837018512573694
3.51982087848909 0.857900350992185
3.51785614866331 0.87983859016243
3.52830366103386 0.914689697777957
3.51297702842778 0.91779790983678
3.54607893560372 0.942201302549024
3.56705205771726 0.96160500839244
3.60401281076548 0.968176824179276
3.62928634441175 0.977424816005104
3.64446115856433 0.98854923733403
3.67286715948425 0.997481256467301
3.71002245775272 0.999000764258679
3.74868867147703 1.00551834148556
3.80102292687833 1.00210401950882
3.93236281040655 1.00202748043467
4.00647533265346 0.991707550655818
4.06658877149959 0.999853118029554
4.13244637976297 0.987300409123901
4.1961475001081 0.980690779878946
4.27739257805573 1.00865384311342
4.34797240131824 1.00505626919742
4.49815402389132 0.964686392024289
4.55318674767089 0.975173104382569
4.63109920128498 0.992214323705194
4.70003778680557 0.977635694403429
4.76173411000382 0.970582182546276
4.80983644276065 0.98772491904037
4.85795678179988 1.00187251057426
4.94957756098052 1.04332747828965
5.00200282074395 1.08104896882526
5.02244177819062 1.13409488077488
5.01361867542625 1.12385764666774
5.01083580216477 1.14058092021073
4.99080038985157 1.13862285041618
4.97426244268442 1.12637073288414
4.92098387821703 1.11237674535651
4.89068955830255 1.12632378485632
4.85105684806315 1.15338153706751
4.81949275852938 1.1802201492966
4.75215494766644 1.189201715826
4.7000965492915 1.18631715643634
4.6370482848981 1.19710683876199
4.48600491487912 1.20630857760943
4.4143954307876 1.21285429981377
4.35508778149186 1.202070126601
4.28856147136882 1.23690657263644
4.21924292669192 1.22873410169901
4.14232480811796 1.24007702537664
4.05807420954335 1.22883324088849
3.87004989365037 1.27584502213182
3.78420504498652 1.30200693519575
3.69286429381683 1.35019264639585
3.63283440896259 1.41278413765946
3.60052766507381 1.46554881335009
3.59385470673663 1.48216535325547
3.61573660602321 1.49711376504688
3.67854550142618 1.48416807027805
3.72883539212453 1.48239981199108
3.78066445016795 1.48464560222221
3.82685738124627 1.47546689225864
3.86869615050429 1.46906545974477
3.89120954533684 1.45005143552191
3.91382799082125 1.42274324602061
3.9365317018496 1.39132730307169
3.93210645408647 1.3824463086832
3.93231502623131 1.36938887207413
3.89157036167549 1.34900145876894
3.87612959104443 1.33633294363003
3.86039258272765 1.32677290340083
3.84920205010396 1.29090759232864
3.82223804415004 1.24151728469815
3.81118702895529 1.14207346885956
3.78918835850452 1.10617092039616
3.76273740012428 1.04095998209618
3.74379930250183 1.01456959616795
3.71244778006224 0.997756247245787
3.66098633321622 0.968176820352702
3.51781356500873 0.962598085536201
3.42482929034603 0.967805219897478
3.32435618429358 0.969189952480515
3.22850809599341 0.956281648576645
3.12001769870334 0.96179460005697
3.02508054511676 0.973224968241479
2.9409249519996 0.945283145524123
2.83436894351627 0.928901271267334
2.79343853460443 0.909942415671177
2.76691028471854 0.906760277506214
};
% \addlegendentry{Point Cloud}
% \addplot [line width=1pt, green!50!black]
% table {%
% 2.35892892452518 0.675682647712128
% 2.42978630582589 0.703220041949035
% 2.48453329989567 0.711795270023535
% 2.53544276599431 0.726723723913668
% 2.60163917930246 0.727191847951841
% 2.63961579753378 0.713931684485897
% 2.70738974953776 0.702141990464947
% 2.75855673276656 0.677849089690324
% 2.8035775783111 0.655033487836737
% 2.84376380208128 0.622901863605389
% 2.8750528381069 0.58679370241161
% 2.92158934911775 0.564860313864813
% 2.97520109740467 0.564271594380181
% 3.02040086164092 0.559782760866558
% 3.06965739993503 0.565083992103844
% 3.13503458401981 0.555989880189345
% 3.1852448045617 0.563908618052208
% 3.26139294599305 0.569398247074381
% 3.31810043051243 0.560509803672526
% 3.38685611116533 0.56673625834506
% 3.45422213542551 0.591594042425316
% 3.50698442114095 0.60198713859095
% };
% \addlegendentry{Image}
\addplot [line width=1pt, black, dashed]
table {%
2.44961881637573 0.632818698883057
2.49184632301331 0.638318061828613
2.53642201423645 0.637591958045959
2.5811128616333 0.63290148973465
2.62548923492432 0.621461033821106
2.66858124732971 0.60774290561676
2.71244502067566 0.594337582588196
2.80324053764343 0.576365888118744
2.84974360466003 0.575522303581238
2.89853239059448 0.578539431095123
2.95167922973633 0.580935955047607
3.00733399391174 0.584364891052246
3.06419110298157 0.5893794298172
3.17853021621704 0.601789712905884
3.23518180847168 0.6033616065979
3.28984522819519 0.602049291133881
3.34109807014465 0.600774049758911
3.38540554046631 0.598361253738403
3.42358613014221 0.595715701580048
3.4562566280365 0.592634737491608
3.50875163078308 0.582817792892456
3.53420877456665 0.578564763069153
3.55867266654968 0.578361749649048
3.58785653114319 0.575249850749969
3.6181046962738 0.574694573879242
3.65492224693298 0.57064300775528
3.70083785057068 0.561338245868683
3.80997467041016 0.548518240451813
3.87289643287659 0.548225939273834
3.93877172470093 0.550397217273712
4.00425100326538 0.557612478733063
4.07564973831177 0.559260010719299
4.14390993118286 0.562194406986237
4.21157598495483 0.567442297935486
4.34743690490723 0.58589380979538
4.3992977142334 0.595011711120605
4.44696283340454 0.600455462932587
4.50991916656494 0.605159401893616
4.55272197723389 0.609150171279907
4.59152603149414 0.617089152336121
4.62049102783203 0.632509291172028
4.66143894195557 0.658334314823151
4.67684459686279 0.666970789432526
4.68613862991333 0.668299496173859
4.68156385421753 0.668152689933777
4.67292547225952 0.659588932991028
4.65167999267578 0.65624737739563
4.62711381912231 0.652865469455719
4.56195640563965 0.658845484256744
4.48921155929565 0.667507708072662
4.42907476425171 0.673418462276459
4.364417552948 0.681628286838531
4.28832912445068 0.689211785793304
4.21258687973022 0.697850942611694
4.13534498214722 0.707625448703766
3.9815731048584 0.725314617156982
3.91040086746216 0.734794139862061
3.84459114074707 0.744607985019684
3.83271741867065 0.745479464530945
3.83271741867065 0.745479464530945
3.59143424034119 0.801227807998657
3.59143424034119 0.801227807998657
3.55322051048279 0.819602787494659
3.53378105163574 0.835769176483154
3.52052617073059 0.853483378887177
3.51484632492065 0.872008979320526
3.51649236679077 0.889821469783783
3.52600789070129 0.904130518436432
3.53686928749084 0.918487727642059
3.56351637840271 0.944109201431274
3.57629799842834 0.957380533218384
3.59665036201477 0.966566443443298
3.62381148338318 0.975494146347046
3.65565609931946 0.986978530883789
3.696049451828 0.986358344554901
3.73732781410217 0.991490304470062
3.84776592254639 0.979946970939636
3.91309595108032 0.979255378246307
3.94392347335815 0.978964030742645
4.03354120254517 0.97417813539505
4.05302429199219 0.973176598548889
4.05302429199219 0.973176598548889
4.41191577911377 0.968668818473816
4.41191577911377 0.968668818473816
4.44498062133789 0.969216406345367
4.51591968536377 0.966148912906647
4.52946996688843 0.96590119600296
4.52946996688843 0.96590119600296
4.8422794342041 1.03704440593719
4.8422794342041 1.03704440593719
4.84621095657349 1.04014050960541
4.88337802886963 1.0569064617157
4.92765474319458 1.08610856533051
4.93645238876343 1.09527552127838
4.93645238876343 1.09527552127838
4.93231248855591 1.12826061248779
4.93231248855591 1.12826061248779
4.92480373382568 1.13175475597382
4.9000825881958 1.13904809951782
4.80996656417847 1.18516874313354
4.80996656417847 1.18516874313354
4.77510261535645 1.1967648267746
4.72225284576416 1.21030521392822
4.67178773880005 1.21736228466034
4.53933477401733 1.22587513923645
4.4741735458374 1.23063182830811
4.4066367149353 1.23750829696655
4.33526086807251 1.24806439876556
4.2646312713623 1.2597678899765
4.19270467758179 1.26518547534943
4.11613798141479 1.2717148065567
3.95782518386841 1.28673839569092
3.86118698120117 1.31957471370697
3.78020834922791 1.3553694486618
3.71509742736816 1.3904550075531
3.66681861877441 1.42694270610809
3.63695573806763 1.45624256134033
3.62501287460327 1.4771876335144
3.65587210655212 1.49541795253754
3.68864607810974 1.49557495117188
3.72396874427795 1.49183130264282
3.75977635383606 1.48014390468597
3.79366683959961 1.46717548370361
3.82296109199524 1.45282530784607
3.85447812080383 1.43851757049561
3.89113712310791 1.41326069831848
3.89532256126404 1.40173852443695
3.89313435554504 1.38950276374817
3.88669848442078 1.37267100811005
3.8734872341156 1.34983742237091
3.85793447494507 1.32186985015869
3.84170961380005 1.29361128807068
3.82747554779053 1.25897550582886
3.80352425575256 1.18452751636505
3.7911856174469 1.14020931720734
3.77538084983826 1.09253120422363
3.75537896156311 1.04756617546082
3.72709131240845 1.00902199745178
3.69070506095886 0.980598151683807
3.56822967529297 0.945891678333282
3.49198365211487 0.937991917133331
3.40586566925049 0.935832738876343
3.32272267341614 0.934732735157013
3.32272267341614 0.934732735157013
3.32272267341614 0.934732735157013
3.32272267341614 0.934732735157013
3.32272267341614 0.934732735157013
3.32272267341614 0.934732735157013
3.32272267341614 0.934732735157013
};
% \addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/XY_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={XY plot},
x grid style={darkgray176},
xmin=2.29551144838333, xmax=3.98981956243515,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.00991375804489, ymax=5.09997909725575,
ytick style={color=black}
]
\addplot [line width=1pt, blue]
table {%
2.67067708402445 2.18688131384843
2.67326556853039 2.18941203647697
2.67486984776252 2.19045439071507
2.67650526082748 2.19386709859882
2.68230832112027 2.18195285444655
2.674042293324 2.18863620648703
2.68101314885942 2.19971196620862
2.67805212583432 2.19724076445671
2.68994510327853 2.19789467022958
2.68490729490854 2.21061440706016
2.68146807297946 2.2229378387127
2.67868882223028 2.22584022070765
2.67007149282303 2.24186300043411
2.67582181833019 2.24741710876128
2.68482394785307 2.27268021179574
2.70132842303562 2.29218192895952
2.7122283997102 2.31435118957532
2.7311076233746 2.33387514145425
2.74114845321133 2.36707224911395
2.7488885929655 2.39509515768193
2.75809367577536 2.42816677534246
2.77048548307752 2.47786285934367
2.78225716725884 2.50260362962558
2.77501451134578 2.56567617584264
2.77156084598546 2.6066778812636
2.75232660520713 2.65065459417102
2.74346174364634 2.69254437180708
2.73480609803903 2.72927026424353
2.71302298136947 2.78125095438603
2.69760922530454 2.82855036598466
2.68772549485891 2.87068088419838
2.68604199141204 2.91826168389683
2.700303361362 2.97467746115953
2.72274286501168 3.01905552802399
2.74931296978354 3.0877326943924
2.78028856756437 3.13471654387317
2.82987284041874 3.19883683805758
2.86234549500741 3.25809310522611
2.90405549097398 3.30215680544446
2.9448989762601 3.34576467861166
2.97802412720248 3.38834241320662
3.00630009480866 3.42979976853016
3.03181764763401 3.47064759871777
3.06593507351053 3.49670001560151
3.10010396071351 3.51103114469878
3.11994385480145 3.54654074555798
3.16246747431587 3.57232539496488
3.2169796237776 3.60233066522581
3.27363550469373 3.65058242211725
3.32774200125425 3.68930094227033
3.38145003111196 3.72471059972012
3.42366513768012 3.77868665684168
3.47016336333324 3.84219040934975
3.4956077425986 3.90407034642584
3.51708179788625 3.98238061495317
3.53196641495324 4.03152430880384
3.51058504467791 4.10895188415796
3.51041898467107 4.16527870153589
3.49628413853012 4.25048366209142
3.46941305388841 4.31490754778314
3.43098438434173 4.38414793208208
3.39920524047215 4.429047570078
3.3653197615529 4.48599561489491
3.32598168438065 4.5298380315752
3.2917604112468 4.56442960275129
3.27574168143839 4.60549387309216
3.21536217569899 4.63950943899547
3.1520724786264 4.63622741237889
3.11888483060087 4.6484939311983
3.03990867391137 4.69162588937458
2.99348550007872 4.70685948859282
2.91754609647871 4.66122030053679
2.82294589718392 4.65955422287321
2.69856306583666 4.64867674380081
2.62677780594867 4.6126855812711
2.59894935591456 4.570957844111
2.54586305309152 4.53751321837766
2.50231085836495 4.46982140646113
2.43608924340937 4.43103471281683
2.41747296006895 4.34650777605397
2.39091585163063 4.25776683941932
2.38492598816045 4.20219703019685
2.37860067448731 4.11154367297101
2.37795688296266 4.03370626209764
2.38331321562336 3.96678285070958
2.37913837950486 3.88143920603947
2.37877639768789 3.81912812821682
2.40087251198668 3.76152744432679
2.43356384785027 3.71322584706982
2.46432151416832 3.65561020655436
2.51741972446706 3.60710577829398
2.58237891144595 3.58566225700281
2.63523851602157 3.54863003510807
2.7210689730096 3.53005855961749
2.801479388673 3.51991493251529
2.89510999901948 3.51967754927629
2.95601816678531 3.49944736714741
3.02739168434453 3.53306465358721
3.07118719632693 3.53032503187038
3.12087327902936 3.54951866208308
3.13895707442192 3.57062852120075
3.17881680017408 3.58593305339427
3.19633848939097 3.6032715561919
3.21415221263929 3.63300748458847
3.23046899570876 3.66495260117875
3.25779397285857 3.69598924424653
3.28814645816489 3.74767641796022
3.33627850468645 3.80138771740727
3.37937180842898 3.86368728762911
3.43758010272363 3.93237178031293
3.49540230242123 3.98718058333947
3.54732447757586 4.0557982811914
3.58512993322501 4.11699322963849
3.60869950142944 4.20185480158165
3.60720456841962 4.26139050245609
3.60705303372894 4.33924058476928
3.55426599067658 4.41046255192736
3.52096453765484 4.4604320175291
3.43599495936609 4.54093717105423
3.36948320199879 4.60647131268261
3.30219609440318 4.66768083497686
3.25615418943558 4.7187602015429
3.216797242893 4.77151442040751
3.17838440738679 4.82488323374968
3.19011276506167 4.87021085899496
3.17531185770719 4.9230553317319
3.21896368590387 4.94419418303646
3.19462727126552 4.94749301164638
3.22229175714578 4.95952158183707
3.22056817723251 4.94910606404263
3.18026667477036 4.94230782668916
3.12522669288631 4.9307929215583
3.08267459630151 4.89919044436703
3.00449938622997 4.87630154441202
2.86613438644491 4.83834270335577
2.79469281854813 4.80922890110161
2.74814205309476 4.74280917795951
2.63944566464642 4.70106065444289
2.57051150565575 4.63965895879887
2.52066684031976 4.57422278909606
2.47030829430073 4.49887858704557
2.45051007651752 4.43403293530208
2.47044434219099 4.37657611492378
2.45039696505198 4.30517869930549
2.49151475832253 4.23873625194355
2.48405037256415 4.16226002555156
2.55836968546998 4.08366324240829
2.56065015835418 3.99296157188757
2.57752869734305 3.9065204747354
2.61114226423947 3.82269078801597
2.62991134071992 3.72889357492791
2.6645873696865 3.67156184349655
2.70556571312475 3.62434835683067
2.73621963921164 3.60463872518991
2.79002065922104 3.60541106276379
2.83495057174127 3.62446152306572
2.89436223765733 3.62929625826635
2.96928673635897 3.67008990495069
3.05240642637458 3.70675502986307
3.13057585899014 3.74842745963385
3.21882630494564 3.78339537147309
3.29751255728575 3.80863848095876
3.33934873543144 3.83879668520311
3.39044247205423 3.8716391671619
3.37436352196342 3.8732260363729
3.39429777524469 3.87973265540368
3.39266933946917 3.88403876420712
3.38246548642258 3.84706108391814
3.39085252326571 3.85229481184265
3.42160052891977 3.83927689212917
3.40950088533555 3.83027142767176
3.46370388781496 3.80539741030498
3.51394450506215 3.80137580760612
3.58426550520976 3.79455864611059
3.63250159305818 3.77756784451644
3.70710285272491 3.7572172372652
3.7720940333127 3.74552280225043
3.8328624553767 3.71126228379681
3.86511751063261 3.67633018944982
3.88881037798499 3.62304982527835
3.90713668966263 3.55004766092904
3.8795955864382 3.47100702708686
3.83758211538645 3.38129556679702
3.7837475160839 3.29639970717189
3.72866349712678 3.19165017044956
3.64634824986819 3.09992765310171
3.56953365866892 3.01747365026607
3.4976208243835 2.94142760170774
3.42938438463814 2.89332062178609
3.36848225729473 2.83790227918404
3.32496808819255 2.80019083136547
3.28742031223481 2.77339846614848
3.24863797049808 2.73907847825604
3.23646344774536 2.72002050059373
3.18723650093837 2.6890368303924
3.15905418046837 2.66808067591532
3.12628605636776 2.62009055896222
3.07982339865972 2.57859212782715
3.03014444332599 2.52408160114709
2.97957428131335 2.44970337361843
2.9206303842764 2.39937008578342
2.86866983696295 2.34735075390879
2.81468736617843 2.27935318418477
2.76241916621105 2.23007654833542
2.73938543910408 2.18393311709732
2.72795010629629 2.15037127346357
};
\addlegendentry{Traj}
\addplot [line width=1pt, crimson2554848, dashed]
table {%
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67564153671265 2.18636393547058
2.67473268508911 2.19069123268127
2.67496299743652 2.19583010673523
2.67735004425049 2.20292711257935
2.68031215667725 2.21088027954102
2.68093180656433 2.2190957069397
2.67999339103699 2.22842240333557
2.67908096313477 2.24045872688293
2.68263077735901 2.25426340103149
2.69255614280701 2.27036595344543
2.70665740966797 2.28888535499573
2.72148084640503 2.31093502044678
2.7359082698822 2.33471584320068
2.74959683418274 2.36217880249023
2.7632212638855 2.39378952980042
2.77544903755188 2.42965769767761
2.78334879875183 2.47026348114014
2.78406691551208 2.51368188858032
2.77767705917358 2.55870795249939
2.76709651947021 2.6037917137146
2.75473475456238 2.64697980880737
2.73956704139709 2.69023418426514
2.72145509719849 2.73509693145752
2.70423054695129 2.7759211063385
2.68722200393677 2.82568573951721
2.68021821975708 2.87395548820496
2.68461060523987 2.92429995536804
2.697913646698 2.97871565818787
2.71960878372192 3.03546023368835
2.74852848052979 3.09273743629456
2.78455018997192 3.15022802352905
2.82674360275269 3.20708799362183
2.86981606483459 3.26202988624573
2.91020560264587 3.31414771080017
2.94446158409119 3.36408376693726
2.97657251358032 3.4056658744812
3.00610089302063 3.44122219085693
3.03814744949341 3.47067999839783
3.06700968742371 3.49766874313354
3.09882378578186 3.52175140380859
3.13417887687683 3.54633712768555
3.17702269554138 3.57338809967041
3.2296347618103 3.6023633480072
3.28827691078186 3.63448858261108
3.34551000595093 3.67600035667419
3.39980173110962 3.72358512878418
3.44952297210693 3.77959489822388
3.49164867401123 3.83935761451721
3.52274775505066 3.90499806404114
3.54000329971313 3.97592973709106
3.5442202091217 4.04064846038818
3.5351505279541 4.10930442810059
3.51806735992432 4.17769718170166
3.49489951133728 4.2451229095459
3.46794152259827 4.3035101890564
3.43480682373047 4.36461114883423
3.39498138427734 4.42528438568115
3.36741733551025 4.46848678588867
3.33045291900635 4.52507925033569
3.29816865921021 4.56901502609253
3.25859141349792 4.60755586624146
3.21437048912048 4.63254022598267
3.16192483901978 4.65367794036865
3.10369253158569 4.6697826385498
3.03717732429504 4.68056869506836
2.96501040458679 4.68462514877319
2.89768767356873 4.6763916015625
2.80660319328308 4.66284132003784
2.72685360908508 4.64004373550415
2.65349006652832 4.61149787902832
2.5911979675293 4.56988620758057
2.53244304656982 4.53197336196899
2.476722240448 4.46285104751587
2.43738842010498 4.39358997344971
2.40973448753357 4.32175636291504
2.39079856872559 4.25949716567993
2.38404560089111 4.17371320724487
2.37764477729797 4.0969181060791
2.37390685081482 4.01935005187988
2.3725254535675 3.94379258155823
2.3777117729187 3.87751626968384
2.38410639762878 3.83271741867065
2.38410639762878 3.83271741867065
2.54188394546509 3.59143424034119
2.54188394546509 3.59143424034119
2.54188394546509 3.59143424034119
2.59640622138977 3.56638884544373
2.67441868782043 3.54291200637817
2.7560179233551 3.52631402015686
2.83502078056335 3.51648831367493
2.90988159179688 3.51486468315125
2.97742938995361 3.52396750450134
3.02894711494446 3.53686928749084
3.03889894485474 3.53802156448364
3.12630224227905 3.55574822425842
3.15590953826904 3.57024049758911
3.18129587173462 3.58647727966309
3.20315265655518 3.60798621177673
3.22389125823975 3.63833808898926
3.2434344291687 3.67577695846558
3.27005982398987 3.71646952629089
3.30575966835022 3.76044988632202
3.3495409488678 3.81542301177979
3.40357446670532 3.87379693984985
3.45978116989136 3.93940877914429
3.52348780632019 4.01475048065186
3.56150364875793 4.05302429199219
3.56150364875793 4.05302429199219
3.56150364875793 4.05302429199219
3.55420994758606 4.41191577911377
3.55420994758606 4.41191577911377
3.55420994758606 4.41191577911377
3.4950532913208 4.48210048675537
3.44793391227722 4.52946996688843
3.44793391227722 4.52946996688843
3.44793391227722 4.52946996688843
3.20479941368103 4.8422794342041
3.20479941368103 4.8422794342041
3.20479941368103 4.8422794342041
3.17191934585571 4.86127710342407
3.20323848724365 4.91001844406128
3.20877623558044 4.93645238876343
3.20877623558044 4.93645238876343
3.20877623558044 4.93645238876343
3.10875654220581 4.93231248855591
3.10875654220581 4.93231248855591
3.10875654220581 4.93231248855591
3.0337131023407 4.9000825881958
3.0337131023407 4.9000825881958
2.81984186172485 4.80996656417847
2.79302048683167 4.79732656478882
2.70303273200989 4.75039339065552
2.61853098869324 4.69593524932861
2.55135297775269 4.63539123535156
2.49695634841919 4.57218074798584
2.46252107620239 4.50642681121826
2.44259285926819 4.4404468536377
2.44028973579407 4.37222814559937
2.45498490333557 4.29965257644653
2.47439408302307 4.22859001159668
2.49838972091675 4.15558671951294
2.52378678321838 4.07733201980591
2.5502188205719 3.99392199516296
2.57673263549805 3.9042809009552
2.60461783409119 3.81911611557007
2.62826037406921 3.75225639343262
2.65994906425476 3.68896460533142
2.6935441493988 3.64950394630432
2.73543310165405 3.628577709198
2.78524017333984 3.62634444236755
2.84349536895752 3.64220976829529
2.91113829612732 3.67193531990051
2.9879846572876 3.70622873306274
3.07025289535522 3.74262022972107
3.15431618690491 3.77709341049194
3.23062038421631 3.81020975112915
3.29638624191284 3.842533826828
3.34370446205139 3.86650848388672
3.37811350822449 3.88562893867493
3.39161992073059 3.89279389381409
3.39571833610535 3.89442729949951
3.39482426643372 3.89049816131592
3.39563941955566 3.88038063049316
3.40135502815247 3.86586809158325
3.41737532615662 3.85037136077881
3.43588948249817 3.83779263496399
3.47986388206482 3.82130265235901
3.52913665771484 3.80930328369141
3.58963513374329 3.7974214553833
3.65820217132568 3.78540372848511
3.725670337677 3.76558351516724
3.79423832893372 3.74249458312988
3.84898710250854 3.70765042304993
3.88939547538757 3.6613597869873
3.91280555725098 3.60376930236816
3.91191720962524 3.53152108192444
3.88369274139404 3.4497663974762
3.83641862869263 3.35989904403687
3.77206563949585 3.26543664932251
3.70039820671082 3.17207860946655
3.62556052207947 3.08372974395752
3.54953765869141 3.00308752059937
3.4780535697937 2.93371438980103
3.41382074356079 2.87607216835022
3.35836720466614 2.83145475387573
3.30962014198303 2.79686450958252
3.27061700820923 2.76930236816406
3.23752522468567 2.74206852912903
3.20674300193787 2.71384191513062
3.1748218536377 2.68398880958557
3.14304685592651 2.65415859222412
3.09964036941528 2.60963845252991
3.05626797676086 2.56123042106628
3.01139807701111 2.51286959648132
2.94895482063293 2.45173144340515
2.88839983940125 2.39510083198547
2.83086323738098 2.33667802810669
2.77950358390808 2.28030395507812
2.73706459999084 2.2310516834259
2.70635318756104 2.19132399559021
2.69642567634583 2.16365742683411
};
\addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/XZ_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={XZ plot},
x grid style={darkgray176},
xmin=2.29551144838333, xmax=3.98981956243515,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.187068782746792, ymax=1.55821109563112,
ytick style={color=black}
]
\addplot [line width=1pt, blue]
table {%
2.67067708402445 0.304509555446055
2.67326556853039 0.295326936285379
2.67486984776252 0.315154367635804
2.67650526082748 0.296459281063293
2.68230832112027 0.283286344316443
2.674042293324 0.307593211544249
2.68101314885942 0.289545331835663
2.67805212583432 0.307281436914658
2.68994510327853 0.326856681301661
2.68490729490854 0.325008576995788
2.68146807297946 0.330613704020464
2.67868882223028 0.355816486263649
2.67007149282303 0.382279157713609
2.67582181833019 0.385866008710631
2.68482394785307 0.408044404342202
2.70132842303562 0.454427558480179
2.7122283997102 0.492440914849753
2.7311076233746 0.527016515045654
2.74114845321133 0.555966408904725
2.7488885929655 0.579471721759112
2.75809367577536 0.609729289565485
2.77048548307752 0.617867786998096
2.78225716725884 0.617133542365631
2.77501451134578 0.626553085951256
2.77156084598546 0.61662836307316
2.75232660520713 0.612434095865276
2.74346174364634 0.5934956222939
2.73480609803903 0.585193494029106
2.71302298136947 0.588394976630073
2.69760922530454 0.589166390780113
2.68772549485891 0.58516094674353
2.68604199141204 0.599158635959476
2.700303361362 0.59803625584449
2.72274286501168 0.596939908772028
2.74931296978354 0.604339986846937
2.78028856756437 0.599733304872326
2.82987284041874 0.600162416496349
2.86234549500741 0.62362675922772
2.90405549097398 0.617045683153332
2.9448989762601 0.632528149345054
2.97802412720248 0.621208608945983
3.00630009480866 0.608520590055587
3.03181764763401 0.575180888490411
3.06593507351053 0.572946821182136
3.10010396071351 0.573363881729684
3.11994385480145 0.583300509787801
3.16246747431587 0.574048934912909
3.2169796237776 0.573500793883212
3.27363550469373 0.593844503462419
3.32774200125425 0.603673225637487
3.38145003111196 0.601112031827427
3.42366513768012 0.587175773096613
3.47016336333324 0.592854633013578
3.4956077425986 0.602460983416583
3.51708179788625 0.601848323195394
3.53196641495324 0.597819430334118
3.51058504467791 0.59959310046439
3.51041898467107 0.591321726603401
3.49628413853012 0.617235754299975
3.46941305388841 0.623377191039412
3.43098438434173 0.619803757747454
3.39920524047215 0.645121455489146
3.3653197615529 0.630522548451102
3.32598168438065 0.602871666710996
3.2917604112468 0.619035306675199
3.27574168143839 0.640170026772232
3.21536217569899 0.646189307652403
3.1520724786264 0.634497213498202
3.11888483060087 0.670153862825058
3.03990867391137 0.689067468714527
2.99348550007872 0.669648221661592
2.91754609647871 0.67215021103223
2.82294589718392 0.66141984086489
2.69856306583666 0.670200497439783
2.62677780594867 0.655105843310899
2.59894935591456 0.66260326202758
2.54586305309152 0.667369779740564
2.50231085836495 0.648909890616897
2.43608924340937 0.654170956769835
2.41747296006895 0.679703212145171
2.39091585163063 0.687210017136829
2.38492598816045 0.696034212179014
2.37860067448731 0.714163487422565
2.37795688296266 0.718520938933377
2.38331321562336 0.72593101265986
2.37913837950486 0.735449915881424
2.37877639768789 0.728991859057011
2.40087251198668 0.755816146874206
2.43356384785027 0.754346546477823
2.46432151416832 0.784352550445703
2.51741972446706 0.798517196125112
2.58237891144595 0.809366733468186
2.63523851602157 0.821425394864383
2.7210689730096 0.837885455405556
2.801479388673 0.847330864730571
2.89510999901948 0.878114296865515
2.95601816678531 0.878263434731667
3.02739168434453 0.904644133909733
3.07118719632693 0.912205344245469
3.12087327902936 0.927054720469246
3.13895707442192 0.935712816059216
3.17881680017408 0.934920784660834
3.19633848939097 0.955993981625544
3.21415221263929 0.968355902135454
3.23046899570876 0.958649525619743
3.25779397285857 0.97550721615074
3.28814645816489 0.97876348967377
3.33627850468645 0.981599948421839
3.37937180842898 0.981820501580115
3.43758010272363 0.973543912757031
3.49540230242123 0.983768979291713
3.54732447757586 0.969365450064638
3.58512993322501 0.968300265637947
3.60869950142944 1.00019416442596
3.60720456841962 0.977481928919011
3.60705303372894 0.956695565355578
3.55426599067658 0.955071798291545
3.52096453765484 0.964883801771101
3.43599495936609 0.987814580235321
3.36948320199879 0.974533273280826
3.30219609440318 0.988143559602824
3.25615418943558 1.00414447453242
3.216797242893 1.01430595585932
3.17838440738679 1.02941226994921
3.19011276506167 1.05153444447024
3.17531185770719 1.08261851922994
3.21896368590387 1.11778664183773
3.19462727126552 1.10657612669586
3.22229175714578 1.14421983504389
3.22056817723251 1.13384456950551
3.18026667477036 1.12957014635075
3.12522669288631 1.12188020508361
3.08267459630151 1.13989719150809
3.00449938622997 1.15063469678084
2.86613438644491 1.19774822770719
2.79469281854813 1.19981052507134
2.74814205309476 1.1990665372264
2.63944566464642 1.20658201262065
2.57051150565575 1.21490127325431
2.52066684031976 1.21524309676807
2.47030829430073 1.23452188793615
2.45051007651752 1.24631996334804
2.47044434219099 1.22540810986511
2.45039696505198 1.25260734297083
2.49151475832253 1.23367168811803
2.48405037256415 1.25364135346312
2.55836968546998 1.23987717540236
2.56065015835418 1.2629712415804
2.57752869734305 1.27878615876004
2.61114226423947 1.29058174516208
2.62991134071992 1.33247151246835
2.6645873696865 1.38399975035478
2.70556571312475 1.42456238988827
2.73621963921164 1.42840395136954
2.79002065922104 1.46212029439383
2.83495057174127 1.4589640178152
2.89436223765733 1.46165233014596
2.96928673635897 1.45943862733201
3.05240642637458 1.46286778439716
3.13057585899014 1.45041192137931
3.21882630494564 1.44232165892412
3.29751255728575 1.42942016135801
3.33934873543144 1.40311981466995
3.39044247205423 1.40086859192194
3.37436352196342 1.38111825969604
3.39429777524469 1.37641462643332
3.39266933946917 1.36620609076112
3.38246548642258 1.342979393972
3.39085252326571 1.33224274031946
3.42160052891977 1.32267240989567
3.40950088533555 1.26940638954381
3.46370388781496 1.24251127748013
3.51394450506215 1.2114052150299
3.58426550520976 1.14564977723409
3.63250159305818 1.11615796149142
3.70710285272491 1.05539325663675
3.7720940333127 1.02980488877427
3.8328624553767 0.985849194449217
3.86511751063261 0.960511126119025
3.88881037798499 0.949434621059646
3.90713668966263 0.936698146075872
3.8795955864382 0.936640525689268
3.83758211538645 0.91618597128642
3.7837475160839 0.913381555245326
3.72866349712678 0.913220435181506
3.64634824986819 0.913047303322201
3.56953365866892 0.888487304994157
3.4976208243835 0.882966823228928
3.42938438463814 0.875397003536367
3.36848225729473 0.864158862591578
3.32496808819255 0.854006414280161
3.28742031223481 0.837601821694336
3.24863797049808 0.817880315227652
3.23646344774536 0.778267329999176
3.18723650093837 0.754291480642367
3.15905418046837 0.715627683946399
3.12628605636776 0.67270038799505
3.07982339865972 0.622524996329953
3.03014444332599 0.579247438441801
2.97957428131335 0.522613027007082
2.9206303842764 0.480934812995878
2.86866983696295 0.441039079018958
2.81468736617843 0.370968633003924
2.76241916621105 0.319336270321397
2.73938543910408 0.300975251674874
2.72795010629629 0.325637306679551
};
\addlegendentry{Traj}
\addplot [line width=1pt, crimson2554848, dashed]
table {%
2.67587924003601 0.249436795711517
2.67587924003601 0.249436795711517
2.67587924003601 0.249436795711517
2.67587924003601 0.249436795711517
2.67587924003601 0.249436795711517
2.67564153671265 0.249393433332443
2.67473268508911 0.25164270401001
2.67496299743652 0.25470381975174
2.67735004425049 0.261643320322037
2.68031215667725 0.276555687189102
2.68093180656433 0.299961060285568
2.67999339103699 0.329611629247665
2.67908096313477 0.360848426818848
2.68263077735901 0.396664172410965
2.69255614280701 0.436325490474701
2.70665740966797 0.478144258260727
2.72148084640503 0.517632186412811
2.7359082698822 0.554480016231537
2.74959683418274 0.584685623645782
2.7632212638855 0.609513461589813
2.77544903755188 0.627585530281067
2.78334879875183 0.636488854885101
2.78406691551208 0.639197409152985
2.77767705917358 0.636090278625488
2.76709651947021 0.627183437347412
2.75473475456238 0.61492931842804
2.73956704139709 0.601033091545105
2.72145509719849 0.587769567966461
2.70423054695129 0.579651713371277
2.68722200393677 0.575712323188782
2.68021821975708 0.576403677463531
2.68461060523987 0.579916954040527
2.697913646698 0.582488596439362
2.71960878372192 0.586945831775665
2.74852848052979 0.593020796775818
2.78455018997192 0.59872841835022
2.82674360275269 0.602618515491486
2.86981606483459 0.603201627731323
2.91020560264587 0.60241436958313
2.94446158409119 0.599027276039124
2.97657251358032 0.596835434436798
3.00610089302063 0.593671143054962
3.03814744949341 0.591235339641571
3.06700968742371 0.584500253200531
3.09882378578186 0.581207633018494
3.13417887687683 0.578270971775055
3.17702269554138 0.575946152210236
3.2296347618103 0.575432002544403
3.28827691078186 0.574150621891022
3.34551000595093 0.568078935146332
3.39980173110962 0.561585426330566
3.44952297210693 0.553460597991943
3.49164867401123 0.549622535705566
3.52274775505066 0.549994289875031
3.54000329971313 0.548400282859802
3.5442202091217 0.557625710964203
3.5351505279541 0.560649752616882
3.51806735992432 0.564670324325562
3.49489951133728 0.572089552879333
3.46794152259827 0.580779135227203
3.43480682373047 0.58945369720459
3.39498138427734 0.598696947097778
3.36741733551025 0.602384567260742
3.33045291900635 0.605746567249298
3.29816865921021 0.616726756095886
3.25859141349792 0.622469842433929
3.21437048912048 0.638382375240326
3.16192483901978 0.65165513753891
3.10369253158569 0.6637042760849
3.03717732429504 0.668732941150665
2.96501040458679 0.669325530529022
2.89768767356873 0.667198717594147
2.80660319328308 0.658372104167938
2.72685360908508 0.654591262340546
2.65349006652832 0.654520094394684
2.5911979675293 0.660535931587219
2.53244304656982 0.661528646945953
2.476722240448 0.670418798923492
2.43738842010498 0.677259027957916
2.40973448753357 0.68566232919693
2.39079856872559 0.689770221710205
2.38404560089111 0.702630221843719
2.37764477729797 0.711166739463806
2.37390685081482 0.72087687253952
2.3725254535675 0.731812059879303
2.3777117729187 0.739444196224213
2.38410639762878 0.745479464530945
2.38410639762878 0.745479464530945
2.54188394546509 0.801227807998657
2.54188394546509 0.801227807998657
2.54188394546509 0.801227807998657
2.59640622138977 0.811758935451508
2.67441868782043 0.827275276184082
2.7560179233551 0.845029354095459
2.83502078056335 0.86342191696167
2.90988159179688 0.880740761756897
2.97742938995361 0.893530964851379
3.02894711494446 0.918487727642059
3.03889894485474 0.914746940135956
3.12630224227905 0.940258800983429
3.15590953826904 0.950668454170227
3.18129587173462 0.960858762264252
3.20315265655518 0.972659826278687
3.22389125823975 0.981756210327148
3.2434344291687 0.986179649829865
3.27005982398987 0.987887859344482
3.30575966835022 0.992662966251373
3.3495409488678 0.98701286315918
3.40357446670532 0.984264492988586
3.45978116989136 0.977842152118683
3.52348780632019 0.964563727378845
3.56150364875793 0.973176598548889
3.56150364875793 0.973176598548889
3.56150364875793 0.973176598548889
3.55420994758606 0.968668818473816
3.55420994758606 0.968668818473816
3.55420994758606 0.968668818473816
3.4950532913208 0.96493935585022
3.44793391227722 0.96590119600296
3.44793391227722 0.96590119600296
3.44793391227722 0.96590119600296
3.20479941368103 1.03704440593719
3.20479941368103 1.03704440593719
3.20479941368103 1.03704440593719
3.17191934585571 1.03014050960541
3.20323848724365 1.0778511762619
3.20877623558044 1.09527552127838
3.20877623558044 1.09527552127838
3.20877623558044 1.09527552127838
3.10875654220581 1.12826061248779
3.10875654220581 1.12826061248779
3.10875654220581 1.12826061248779
3.0337131023407 1.13904809951782
3.0337131023407 1.13904809951782
2.81984186172485 1.18516874313354
2.79302048683167 1.18987357616425
2.70303273200989 1.204017162323
2.61853098869324 1.21304571628571
2.55135297775269 1.22016668319702
2.49695634841919 1.22380137443542
2.46252107620239 1.22936928272247
2.44259285926819 1.23366367816925
2.44028973579407 1.24084150791168
2.45498490333557 1.25367641448975
2.47439408302307 1.26340198516846
2.49838972091675 1.26833581924438
2.52378678321838 1.27226185798645
2.5502188205719 1.27956736087799
2.57673263549805 1.30277419090271
2.60461783409119 1.33737778663635
2.62826037406921 1.3693174123764
2.65994906425476 1.40977597236633
2.6935441493988 1.44189488887787
2.73543310165405 1.46694326400757
2.78524017333984 1.48476159572601
2.84349536895752 1.49333953857422
2.91113829612732 1.49588644504547
2.9879846572876 1.494420170784
3.07025289535522 1.48567128181458
3.15431618690491 1.47395086288452
3.23062038421631 1.45980751514435
3.29638624191284 1.44762635231018
3.34370446205139 1.43143022060394
3.37811350822449 1.41902029514313
3.39161992073059 1.4047691822052
3.39571833610535 1.3945529460907
3.39482426643372 1.3815301656723
3.39563941955566 1.36202168464661
3.40135502815247 1.33622205257416
3.41737532615662 1.30810618400574
3.43588948249817 1.28185760974884
3.47986388206482 1.241455078125
3.52913665771484 1.20444333553314
3.58963513374329 1.16310048103333
3.65820217132568 1.11742949485779
3.725670337677 1.06811761856079
3.79423832893372 1.02855503559113
3.84898710250854 0.991210162639618
3.88939547538757 0.966837286949158
3.91280555725098 0.952246606349945
3.91191720962524 0.943719089031219
3.88369274139404 0.936403751373291
3.83641862869263 0.934361398220062
3.77206563949585 0.935704350471497
3.70039820671082 0.93925815820694
3.62556052207947 0.938448131084442
3.54953765869141 0.931678175926208
3.4780535697937 0.921079754829407
3.41382074356079 0.910800457000732
3.35836720466614 0.905272245407104
3.30962014198303 0.89906907081604
3.27061700820923 0.885049700737
3.23752522468567 0.861452877521515
3.20674300193787 0.826073169708252
3.1748218536377 0.784646093845367
3.14304685592651 0.742833375930786
3.09964036941528 0.688480615615845
3.05626797676086 0.633111953735352
3.01139807701111 0.578351736068726
2.94895482063293 0.506765604019165
2.88839983940125 0.441877752542496
2.83086323738098 0.381420463323593
2.77950358390808 0.331391900777817
2.73706459999084 0.293588191270828
2.70635318756104 0.267135441303253
2.69642567634583 0.261975824832916
};
\addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/YZ_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={YZ plot},
x grid style={darkgray176},
xmin=2.00991375804489, xmax=5.09997909725575,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.187068782746792, ymax=1.55821109563112,
ytick style={color=black}
]
\addplot [line width=1pt, blue]
table {%
2.18688131384843 0.304509555446055
2.18941203647697 0.295326936285379
2.19045439071507 0.315154367635804
2.19386709859882 0.296459281063293
2.18195285444655 0.283286344316443
2.18863620648703 0.307593211544249
2.19971196620862 0.289545331835663
2.19724076445671 0.307281436914658
2.19789467022958 0.326856681301661
2.21061440706016 0.325008576995788
2.2229378387127 0.330613704020464
2.22584022070765 0.355816486263649
2.24186300043411 0.382279157713609
2.24741710876128 0.385866008710631
2.27268021179574 0.408044404342202
2.29218192895952 0.454427558480179
2.31435118957532 0.492440914849753
2.33387514145425 0.527016515045654
2.36707224911395 0.555966408904725
2.39509515768193 0.579471721759112
2.42816677534246 0.609729289565485
2.47786285934367 0.617867786998096
2.50260362962558 0.617133542365631
2.56567617584264 0.626553085951256
2.6066778812636 0.61662836307316
2.65065459417102 0.612434095865276
2.69254437180708 0.5934956222939
2.72927026424353 0.585193494029106
2.78125095438603 0.588394976630073
2.82855036598466 0.589166390780113
2.87068088419838 0.58516094674353
2.91826168389683 0.599158635959476
2.97467746115953 0.59803625584449
3.01905552802399 0.596939908772028
3.0877326943924 0.604339986846937
3.13471654387317 0.599733304872326
3.19883683805758 0.600162416496349
3.25809310522611 0.62362675922772
3.30215680544446 0.617045683153332
3.34576467861166 0.632528149345054
3.38834241320662 0.621208608945983
3.42979976853016 0.608520590055587
3.47064759871777 0.575180888490411
3.49670001560151 0.572946821182136
3.51103114469878 0.573363881729684
3.54654074555798 0.583300509787801
3.57232539496488 0.574048934912909
3.60233066522581 0.573500793883212
3.65058242211725 0.593844503462419
3.68930094227033 0.603673225637487
3.72471059972012 0.601112031827427
3.77868665684168 0.587175773096613
3.84219040934975 0.592854633013578
3.90407034642584 0.602460983416583
3.98238061495317 0.601848323195394
4.03152430880384 0.597819430334118
4.10895188415796 0.59959310046439
4.16527870153589 0.591321726603401
4.25048366209142 0.617235754299975
4.31490754778314 0.623377191039412
4.38414793208208 0.619803757747454
4.429047570078 0.645121455489146
4.48599561489491 0.630522548451102
4.5298380315752 0.602871666710996
4.56442960275129 0.619035306675199
4.60549387309216 0.640170026772232
4.63950943899547 0.646189307652403
4.63622741237889 0.634497213498202
4.6484939311983 0.670153862825058
4.69162588937458 0.689067468714527
4.70685948859282 0.669648221661592
4.66122030053679 0.67215021103223
4.65955422287321 0.66141984086489
4.64867674380081 0.670200497439783
4.6126855812711 0.655105843310899
4.570957844111 0.66260326202758
4.53751321837766 0.667369779740564
4.46982140646113 0.648909890616897
4.43103471281683 0.654170956769835
4.34650777605397 0.679703212145171
4.25776683941932 0.687210017136829
4.20219703019685 0.696034212179014
4.11154367297101 0.714163487422565
4.03370626209764 0.718520938933377
3.96678285070958 0.72593101265986
3.88143920603947 0.735449915881424
3.81912812821682 0.728991859057011
3.76152744432679 0.755816146874206
3.71322584706982 0.754346546477823
3.65561020655436 0.784352550445703
3.60710577829398 0.798517196125112
3.58566225700281 0.809366733468186
3.54863003510807 0.821425394864383
3.53005855961749 0.837885455405556
3.51991493251529 0.847330864730571
3.51967754927629 0.878114296865515
3.49944736714741 0.878263434731667
3.53306465358721 0.904644133909733
3.53032503187038 0.912205344245469
3.54951866208308 0.927054720469246
3.57062852120075 0.935712816059216
3.58593305339427 0.934920784660834
3.6032715561919 0.955993981625544
3.63300748458847 0.968355902135454
3.66495260117875 0.958649525619743
3.69598924424653 0.97550721615074
3.74767641796022 0.97876348967377
3.80138771740727 0.981599948421839
3.86368728762911 0.981820501580115
3.93237178031293 0.973543912757031
3.98718058333947 0.983768979291713
4.0557982811914 0.969365450064638
4.11699322963849 0.968300265637947
4.20185480158165 1.00019416442596
4.26139050245609 0.977481928919011
4.33924058476928 0.956695565355578
4.41046255192736 0.955071798291545
4.4604320175291 0.964883801771101
4.54093717105423 0.987814580235321
4.60647131268261 0.974533273280826
4.66768083497686 0.988143559602824
4.7187602015429 1.00414447453242
4.77151442040751 1.01430595585932
4.82488323374968 1.02941226994921
4.87021085899496 1.05153444447024
4.9230553317319 1.08261851922994
4.94419418303646 1.11778664183773
4.94749301164638 1.10657612669586
4.95952158183707 1.14421983504389
4.94910606404263 1.13384456950551
4.94230782668916 1.12957014635075
4.9307929215583 1.12188020508361
4.89919044436703 1.13989719150809
4.87630154441202 1.15063469678084
4.83834270335577 1.19774822770719
4.80922890110161 1.19981052507134
4.74280917795951 1.1990665372264
4.70106065444289 1.20658201262065
4.63965895879887 1.21490127325431
4.57422278909606 1.21524309676807
4.49887858704557 1.23452188793615
4.43403293530208 1.24631996334804
4.37657611492378 1.22540810986511
4.30517869930549 1.25260734297083
4.23873625194355 1.23367168811803
4.16226002555156 1.25364135346312
4.08366324240829 1.23987717540236
3.99296157188757 1.2629712415804
3.9065204747354 1.27878615876004
3.82269078801597 1.29058174516208
3.72889357492791 1.33247151246835
3.67156184349655 1.38399975035478
3.62434835683067 1.42456238988827
3.60463872518991 1.42840395136954
3.60541106276379 1.46212029439383
3.62446152306572 1.4589640178152
3.62929625826635 1.46165233014596
3.67008990495069 1.45943862733201
3.70675502986307 1.46286778439716
3.74842745963385 1.45041192137931
3.78339537147309 1.44232165892412
3.80863848095876 1.42942016135801
3.83879668520311 1.40311981466995
3.8716391671619 1.40086859192194
3.8732260363729 1.38111825969604
3.87973265540368 1.37641462643332
3.88403876420712 1.36620609076112
3.84706108391814 1.342979393972
3.85229481184265 1.33224274031946
3.83927689212917 1.32267240989567
3.83027142767176 1.26940638954381
3.80539741030498 1.24251127748013
3.80137580760612 1.2114052150299
3.79455864611059 1.14564977723409
3.77756784451644 1.11615796149142
3.7572172372652 1.05539325663675
3.74552280225043 1.02980488877427
3.71126228379681 0.985849194449217
3.67633018944982 0.960511126119025
3.62304982527835 0.949434621059646
3.55004766092904 0.936698146075872
3.47100702708686 0.936640525689268
3.38129556679702 0.91618597128642
3.29639970717189 0.913381555245326
3.19165017044956 0.913220435181506
3.09992765310171 0.913047303322201
3.01747365026607 0.888487304994157
2.94142760170774 0.882966823228928
2.89332062178609 0.875397003536367
2.83790227918404 0.864158862591578
2.80019083136547 0.854006414280161
2.77339846614848 0.837601821694336
2.73907847825604 0.817880315227652
2.72002050059373 0.778267329999176
2.6890368303924 0.754291480642367
2.66808067591532 0.715627683946399
2.62009055896222 0.67270038799505
2.57859212782715 0.622524996329953
2.52408160114709 0.579247438441801
2.44970337361843 0.522613027007082
2.39937008578342 0.480934812995878
2.34735075390879 0.441039079018958
2.27935318418477 0.370968633003924
2.23007654833542 0.319336270321397
2.18393311709732 0.300975251674874
2.15037127346357 0.325637306679551
};
\addlegendentry{Traj}
\addplot [line width=1pt, crimson2554848, dashed]
table {%
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18636393547058 0.249393433332443
2.19069123268127 0.25164270401001
2.19583010673523 0.25470381975174
2.20292711257935 0.261643320322037
2.21088027954102 0.276555687189102
2.2190957069397 0.299961060285568
2.22842240333557 0.329611629247665
2.24045872688293 0.360848426818848
2.25426340103149 0.396664172410965
2.27036595344543 0.436325490474701
2.28888535499573 0.478144258260727
2.31093502044678 0.517632186412811
2.33471584320068 0.554480016231537
2.36217880249023 0.584685623645782
2.39378952980042 0.609513461589813
2.42965769767761 0.627585530281067
2.47026348114014 0.636488854885101
2.51368188858032 0.639197409152985
2.55870795249939 0.636090278625488
2.6037917137146 0.627183437347412
2.64697980880737 0.61492931842804
2.69023418426514 0.601033091545105
2.73509693145752 0.587769567966461
2.7759211063385 0.579651713371277
2.82568573951721 0.575712323188782
2.87395548820496 0.576403677463531
2.92429995536804 0.579916954040527
2.97871565818787 0.582488596439362
3.03546023368835 0.586945831775665
3.09273743629456 0.593020796775818
3.15022802352905 0.59872841835022
3.20708799362183 0.602618515491486
3.26202988624573 0.603201627731323
3.31414771080017 0.60241436958313
3.36408376693726 0.599027276039124
3.4056658744812 0.596835434436798
3.44122219085693 0.593671143054962
3.47067999839783 0.591235339641571
3.49766874313354 0.584500253200531
3.52175140380859 0.581207633018494
3.54633712768555 0.578270971775055
3.57338809967041 0.575946152210236
3.6023633480072 0.575432002544403
3.63448858261108 0.574150621891022
3.67600035667419 0.568078935146332
3.72358512878418 0.561585426330566
3.77959489822388 0.553460597991943
3.83935761451721 0.549622535705566
3.90499806404114 0.549994289875031
3.97592973709106 0.548400282859802
4.04064846038818 0.557625710964203
4.10930442810059 0.560649752616882
4.17769718170166 0.564670324325562
4.2451229095459 0.572089552879333
4.3035101890564 0.580779135227203
4.36461114883423 0.58945369720459
4.42528438568115 0.598696947097778
4.46848678588867 0.602384567260742
4.52507925033569 0.605746567249298
4.56901502609253 0.616726756095886
4.60755586624146 0.622469842433929
4.63254022598267 0.638382375240326
4.65367794036865 0.65165513753891
4.6697826385498 0.6637042760849
4.68056869506836 0.668732941150665
4.68462514877319 0.669325530529022
4.6763916015625 0.667198717594147
4.66284132003784 0.658372104167938
4.64004373550415 0.654591262340546
4.61149787902832 0.654520094394684
4.56988620758057 0.660535931587219
4.53197336196899 0.661528646945953
4.46285104751587 0.670418798923492
4.39358997344971 0.677259027957916
4.32175636291504 0.68566232919693
4.25949716567993 0.689770221710205
4.17371320724487 0.702630221843719
4.0969181060791 0.711166739463806
4.01935005187988 0.72087687253952
3.94379258155823 0.731812059879303
3.87751626968384 0.739444196224213
3.83271741867065 0.745479464530945
3.83271741867065 0.745479464530945
3.59143424034119 0.801227807998657
3.59143424034119 0.801227807998657
3.59143424034119 0.801227807998657
3.56638884544373 0.811758935451508
3.54291200637817 0.827275276184082
3.52631402015686 0.845029354095459
3.51648831367493 0.86342191696167
3.51486468315125 0.880740761756897
3.52396750450134 0.893530964851379
3.53686928749084 0.918487727642059
3.53802156448364 0.914746940135956
3.55574822425842 0.940258800983429
3.57024049758911 0.950668454170227
3.58647727966309 0.960858762264252
3.60798621177673 0.972659826278687
3.63833808898926 0.981756210327148
3.67577695846558 0.986179649829865
3.71646952629089 0.987887859344482
3.76044988632202 0.992662966251373
3.81542301177979 0.98701286315918
3.87379693984985 0.984264492988586
3.93940877914429 0.977842152118683
4.01475048065186 0.964563727378845
4.05302429199219 0.973176598548889
4.05302429199219 0.973176598548889
4.05302429199219 0.973176598548889
4.41191577911377 0.968668818473816
4.41191577911377 0.968668818473816
4.41191577911377 0.968668818473816
4.48210048675537 0.96493935585022
4.52946996688843 0.96590119600296
4.52946996688843 0.96590119600296
4.52946996688843 0.96590119600296
4.8422794342041 1.03704440593719
4.8422794342041 1.03704440593719
4.8422794342041 1.03704440593719
4.86127710342407 1.03014050960541
4.91001844406128 1.0778511762619
4.93645238876343 1.09527552127838
4.93645238876343 1.09527552127838
4.93645238876343 1.09527552127838
4.93231248855591 1.12826061248779
4.93231248855591 1.12826061248779
4.93231248855591 1.12826061248779
4.9000825881958 1.13904809951782
4.9000825881958 1.13904809951782
4.80996656417847 1.18516874313354
4.79732656478882 1.18987357616425
4.75039339065552 1.204017162323
4.69593524932861 1.21304571628571
4.63539123535156 1.22016668319702
4.57218074798584 1.22380137443542
4.50642681121826 1.22936928272247
4.4404468536377 1.23366367816925
4.37222814559937 1.24084150791168
4.29965257644653 1.25367641448975
4.22859001159668 1.26340198516846
4.15558671951294 1.26833581924438
4.07733201980591 1.27226185798645
3.99392199516296 1.27956736087799
3.9042809009552 1.30277419090271
3.81911611557007 1.33737778663635
3.75225639343262 1.3693174123764
3.68896460533142 1.40977597236633
3.64950394630432 1.44189488887787
3.628577709198 1.46694326400757
3.62634444236755 1.48476159572601
3.64220976829529 1.49333953857422
3.67193531990051 1.49588644504547
3.70622873306274 1.494420170784
3.74262022972107 1.48567128181458
3.77709341049194 1.47395086288452
3.81020975112915 1.45980751514435
3.842533826828 1.44762635231018
3.86650848388672 1.43143022060394
3.88562893867493 1.41902029514313
3.89279389381409 1.4047691822052
3.89442729949951 1.3945529460907
3.89049816131592 1.3815301656723
3.88038063049316 1.36202168464661
3.86586809158325 1.33622205257416
3.85037136077881 1.30810618400574
3.83779263496399 1.28185760974884
3.82130265235901 1.241455078125
3.80930328369141 1.20444333553314
3.7974214553833 1.16310048103333
3.78540372848511 1.11742949485779
3.76558351516724 1.06811761856079
3.74249458312988 1.02855503559113
3.70765042304993 0.991210162639618
3.6613597869873 0.966837286949158
3.60376930236816 0.952246606349945
3.53152108192444 0.943719089031219
3.4497663974762 0.936403751373291
3.35989904403687 0.934361398220062
3.26543664932251 0.935704350471497
3.17207860946655 0.93925815820694
3.08372974395752 0.938448131084442
3.00308752059937 0.931678175926208
2.93371438980103 0.921079754829407
2.87607216835022 0.910800457000732
2.83145475387573 0.905272245407104
2.79686450958252 0.89906907081604
2.76930236816406 0.885049700737
2.74206852912903 0.861452877521515
2.71384191513062 0.826073169708252
2.68398880958557 0.784646093845367
2.65415859222412 0.742833375930786
2.60963845252991 0.688480615615845
2.56123042106628 0.633111953735352
2.51286959648132 0.578351736068726
2.45173144340515 0.506765604019165
2.39510083198547 0.441877752542496
2.33667802810669 0.381420463323593
2.28030395507812 0.331391900777817
2.2310516834259 0.293588191270828
2.19132399559021 0.267135441303253
2.16365742683411 0.261975824832916
};
\addlegendentry{GT}
\end{axis}

\end{tikzpicture}


==> tex/box_error.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.819607843137255,0.4}
\definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.3,
xtick style={color=black},
xtick={1.4,3.4,5.4,7.4},
xticklabels={X,Y,Z,Traj},
y grid style={white!69.0196078431373!black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
ylabel={Error (m)},
ymin=-0.00618670370073213, ymax=0.130594925293744,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.9,0.00697696647440937)
--(axis cs:1.1,0.00697696647440937)
--(axis cs:1.1,0.0345223027237641)
--(axis cs:0.9,0.0345223027237641)
--(axis cs:0.9,0.00697696647440937)
--cycle;
\addplot [black, forget plot]
table {%
1 0.00697696647440937
1 0.000161724609641478
};
\addplot [black, forget plot]
table {%
1 0.0345223027237641
1 0.0746148200617678
};
\addplot [black, forget plot]
table {%
0.95 0.000161724609641478
1.05 0.000161724609641478
};
\addplot [black, forget plot]
table {%
0.95 0.0746148200617678
1.05 0.0746148200617678
};
\path [draw=black, fill=color1]
(axis cs:1.3,0.013528672774815)
--(axis cs:1.5,0.013528672774815)
--(axis cs:1.5,0.0440813014467425)
--(axis cs:1.3,0.0440813014467425)
--(axis cs:1.3,0.013528672774815)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.013528672774815
1.4 0.000313924100252994
};
\addplot [black, forget plot]
table {%
1.4 0.0440813014467425
1.4 0.0777242409570542
};
\addplot [black, forget plot]
table {%
1.35 0.000313924100252994
1.45 0.000313924100252994
};
\addplot [black, forget plot]
table {%
1.35 0.0777242409570542
1.45 0.0777242409570542
};
\path [draw=black, fill=color2]
(axis cs:1.7,0.00458973827051945)
--(axis cs:1.9,0.00458973827051945)
--(axis cs:1.9,0.0227413931620977)
--(axis cs:1.7,0.0227413931620977)
--(axis cs:1.7,0.00458973827051945)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.00458973827051945
1.8 5.60430905158782e-05
};
\addplot [black, forget plot]
table {%
1.8 0.0227413931620977
1.8 0.0489614939608134
};
\addplot [black, forget plot]
table {%
1.75 5.60430905158782e-05
1.85 5.60430905158782e-05
};
\addplot [black, forget plot]
table {%
1.75 0.0489614939608134
1.85 0.0489614939608134
};
\path [draw=black, fill=color0]
(axis cs:2.9,0.00949175551820247)
--(axis cs:3.1,0.00949175551820247)
--(axis cs:3.1,0.0340903930679093)
--(axis cs:2.9,0.0340903930679093)
--(axis cs:2.9,0.00949175551820247)
--cycle;
\addplot [black, forget plot]
table {%
3 0.00949175551820247
3 3.0643071744052e-05
};
\addplot [black, forget plot]
table {%
3 0.0340903930679093
3 0.0671477934850424
};
\addplot [black, forget plot]
table {%
2.95 3.0643071744052e-05
3.05 3.0643071744052e-05
};
\addplot [black, forget plot]
table {%
2.95 0.0671477934850424
3.05 0.0671477934850424
};
\path [draw=black, fill=color1]
(axis cs:3.3,0.0123938460644948)
--(axis cs:3.5,0.0123938460644948)
--(axis cs:3.5,0.0487935986997385)
--(axis cs:3.3,0.0487935986997385)
--(axis cs:3.3,0.0123938460644948)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0123938460644948
3.4 0.00039617031227035
};
\addplot [black, forget plot]
table {%
3.4 0.0487935986997385
3.4 0.0996331989717376
};
\addplot [black, forget plot]
table {%
3.35 0.00039617031227035
3.45 0.00039617031227035
};
\addplot [black, forget plot]
table {%
3.35 0.0996331989717376
3.45 0.0996331989717376
};
\path [draw=black, fill=color2]
(axis cs:3.7,0.0036922238878887)
--(axis cs:3.9,0.0036922238878887)
--(axis cs:3.9,0.017352145389293)
--(axis cs:3.7,0.017352145389293)
--(axis cs:3.7,0.0036922238878887)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0036922238878887
3.8 3.2399680059747e-05
};
\addplot [black, forget plot]
table {%
3.8 0.017352145389293
3.8 0.0374447393671238
};
\addplot [black, forget plot]
table {%
3.75 3.2399680059747e-05
3.85 3.2399680059747e-05
};
\addplot [black, forget plot]
table {%
3.75 0.0374447393671238
3.85 0.0374447393671238
};
\path [draw=black, fill=color0]
(axis cs:4.9,0.0126035792258802)
--(axis cs:5.1,0.0126035792258802)
--(axis cs:5.1,0.0509788941636627)
--(axis cs:4.9,0.0509788941636627)
--(axis cs:4.9,0.0126035792258802)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0126035792258802
5 5.05298098015805e-05
};
\addplot [black, forget plot]
table {%
5 0.0509788941636627
5 0.105463731418188
};
\addplot [black, forget plot]
table {%
4.95 5.05298098015805e-05
5.05 5.05298098015805e-05
};
\addplot [black, forget plot]
table {%
4.95 0.105463731418188
5.05 0.105463731418188
};
\path [draw=black, fill=color1]
(axis cs:5.3,0.00947433131083231)
--(axis cs:5.5,0.00947433131083231)
--(axis cs:5.5,0.0318981869774242)
--(axis cs:5.3,0.0318981869774242)
--(axis cs:5.3,0.00947433131083231)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.00947433131083231
5.4 0.000213186453747793
};
\addplot [black, forget plot]
table {%
5.4 0.0318981869774242
5.4 0.0651352008790342
};
\addplot [black, forget plot]
table {%
5.35 0.000213186453747793
5.45 0.000213186453747793
};
\addplot [black, forget plot]
table {%
5.35 0.0651352008790342
5.45 0.0651352008790342
};
\path [draw=black, fill=color2]
(axis cs:5.7,0.00649678016496466)
--(axis cs:5.9,0.00649678016496466)
--(axis cs:5.9,0.0283030759836158)
--(axis cs:5.7,0.0283030759836158)
--(axis cs:5.7,0.00649678016496466)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.00649678016496466
5.8 5.55540791185027e-05
};
\addplot [black, forget plot]
table {%
5.8 0.0283030759836158
5.8 0.059618615695365
};
\addplot [black, forget plot]
table {%
5.75 5.55540791185027e-05
5.85 5.55540791185027e-05
};
\addplot [black, forget plot]
table {%
5.75 0.059618615695365
5.85 0.059618615695365
};
\path [draw=black, fill=color0]
(axis cs:6.9,0.0344722335443091)
--(axis cs:7.1,0.0344722335443091)
--(axis cs:7.1,0.0710753965379786)
--(axis cs:6.9,0.0710753965379786)
--(axis cs:6.9,0.0344722335443091)
--cycle;
\addplot [black, forget plot]
table {%
7 0.0344722335443091
7 0.00397977180282473
};
\addplot [black, forget plot]
table {%
7 0.0710753965379786
7 0.124377578521268
};
\addplot [black, forget plot]
table {%
6.95 0.00397977180282473
7.05 0.00397977180282473
};
\addplot [black, forget plot]
table {%
6.95 0.124377578521268
7.05 0.124377578521268
};
\path [draw=black, fill=color1]
(axis cs:7.3,0.0402701737802638)
--(axis cs:7.5,0.0402701737802638)
--(axis cs:7.5,0.0692798751556854)
--(axis cs:7.3,0.0692798751556854)
--(axis cs:7.3,0.0402701737802638)
--cycle;
\addplot [black, forget plot]
table {%
7.4 0.0402701737802638
7.4 0.0129071465218482
};
\addplot [black, forget plot]
table {%
7.4 0.0692798751556854
7.4 0.105900589435615
};
\addplot [black, forget plot]
table {%
7.35 0.0129071465218482
7.45 0.0129071465218482
};
\addplot [black, forget plot]
table {%
7.35 0.105900589435615
7.45 0.105900589435615
};
\path [draw=black, fill=color2]
(axis cs:7.7,0.020095252099757)
--(axis cs:7.9,0.020095252099757)
--(axis cs:7.9,0.0436431632843264)
--(axis cs:7.7,0.0436431632843264)
--(axis cs:7.7,0.020095252099757)
--cycle;
\addplot [black, forget plot]
table {%
7.8 0.020095252099757
7.8 0.00309231817663054
};
\addplot [black, forget plot]
table {%
7.8 0.0436431632843264
7.8 0.0752905850380749
};
\addplot [black, forget plot]
table {%
7.75 0.00309231817663054
7.85 0.00309231817663054
};
\addplot [black, forget plot]
table {%
7.75 0.0752905850380749
7.85 0.0752905850380749
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.0187480929439214
1.1 0.0187480929439214
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.0279733906175892
1.5 0.0279733906175892
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.0127592268535068
1.9 0.0127592268535068
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.0204817807995967
3.1 0.0204817807995967
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.0259678248859592
3.5 0.0259678248859592
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.00778883912084982
3.9 0.00778883912084982
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0284993335378672
5.1 0.0284993335378672
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.0192588162526878
5.5 0.0192588162526878
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.0165418623857609
5.9 0.0165418623857609
};
\addplot [line width=1pt, white, forget plot]
table {%
6.9 0.0495169646494249
7.1 0.0495169646494249
};
\addplot [line width=1pt, white, forget plot]
table {%
7.3 0.0534851728692913
7.5 0.0534851728692913
};
\addplot [line width=1pt, white, forget plot]
table {%
7.7 0.0300349935015469
7.9 0.0300349935015469
};
\end{axis}

\end{tikzpicture}


==> tex/box_error_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{khaki255209102}{RGB}{255,209,102}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=8.3,
xtick style={color=black},
xtick={1.4,3.4,5.4,7.4},
xticklabels={X,Y,Z,\textit{Traj}},
y grid style={darkgray176},
ylabel={Error (m)},
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
ymin=-0.00618670370073213, ymax=0.130594925293744,
ytick style={color=black}
]
\path [draw=black, fill=khaki255209102]
(axis cs:0.9,0.00697696647440937)
--(axis cs:1.1,0.00697696647440937)
--(axis cs:1.1,0.0345223027237641)
--(axis cs:0.9,0.0345223027237641)
--(axis cs:0.9,0.00697696647440937)
--cycle;
\addplot [black, forget plot]
table {%
1 0.00697696647440937
1 0.000161724609641478
};
\addplot [black, forget plot]
table {%
1 0.0345223027237641
1 0.0746148200617678
};
\addplot [black, forget plot]
table {%
0.95 0.000161724609641478
1.05 0.000161724609641478
};
\addplot [black, forget plot]
table {%
0.95 0.0746148200617678
1.05 0.0746148200617678
};
\path [draw=black, fill=pink]
(axis cs:1.3,0.013528672774815)
--(axis cs:1.5,0.013528672774815)
--(axis cs:1.5,0.0440813014467425)
--(axis cs:1.3,0.0440813014467425)
--(axis cs:1.3,0.013528672774815)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.013528672774815
1.4 0.000313924100252994
};
\addplot [black, forget plot]
table {%
1.4 0.0440813014467425
1.4 0.0777242409570542
};
\addplot [black, forget plot]
table {%
1.35 0.000313924100252994
1.45 0.000313924100252994
};
\addplot [black, forget plot]
table {%
1.35 0.0777242409570542
1.45 0.0777242409570542
};
\path [draw=black, fill=lightblue]
(axis cs:1.7,0.00458973827051945)
--(axis cs:1.9,0.00458973827051945)
--(axis cs:1.9,0.0227413931620977)
--(axis cs:1.7,0.0227413931620977)
--(axis cs:1.7,0.00458973827051945)
--cycle;
% \addlegendentry{GT}
\addplot [black, forget plot]
table {%
1.8 0.00458973827051945
1.8 5.60430905158782e-05
};
\addplot [black, forget plot]
table {%
1.8 0.0227413931620977
1.8 0.0489614939608134
};
\addplot [black, forget plot]
table {%
1.75 5.60430905158782e-05
1.85 5.60430905158782e-05
};
\addplot [black, forget plot]
table {%
1.75 0.0489614939608134
1.85 0.0489614939608134
};
\path [draw=black, fill=khaki255209102]
(axis cs:2.9,0.00949175551820247)
--(axis cs:3.1,0.00949175551820247)
--(axis cs:3.1,0.0340903930679093)
--(axis cs:2.9,0.0340903930679093)
--(axis cs:2.9,0.00949175551820247)
--cycle;
\addplot [black, forget plot]
table {%
3 0.00949175551820247
3 3.0643071744052e-05
};
\addplot [black, forget plot]
table {%
3 0.0340903930679093
3 0.0671477934850424
};
\addplot [black, forget plot]
table {%
2.95 3.0643071744052e-05
3.05 3.0643071744052e-05
};
\addplot [black, forget plot]
table {%
2.95 0.0671477934850424
3.05 0.0671477934850424
};
\path [draw=black, fill=pink]
(axis cs:3.3,0.0123938460644948)
--(axis cs:3.5,0.0123938460644948)
--(axis cs:3.5,0.0487935986997385)
--(axis cs:3.3,0.0487935986997385)
--(axis cs:3.3,0.0123938460644948)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0123938460644948
3.4 0.00039617031227035
};
\addplot [black, forget plot]
table {%
3.4 0.0487935986997385
3.4 0.0996331989717376
};
\addplot [black, forget plot]
table {%
3.35 0.00039617031227035
3.45 0.00039617031227035
};
\addplot [black, forget plot]
table {%
3.35 0.0996331989717376
3.45 0.0996331989717376
};
\path [draw=black, fill=lightblue]
(axis cs:3.7,0.0036922238878887)
--(axis cs:3.9,0.0036922238878887)
--(axis cs:3.9,0.017352145389293)
--(axis cs:3.7,0.017352145389293)
--(axis cs:3.7,0.0036922238878887)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0036922238878887
3.8 3.2399680059747e-05
};
\addplot [black, forget plot]
table {%
3.8 0.017352145389293
3.8 0.0374447393671238
};
\addplot [black, forget plot]
table {%
3.75 3.2399680059747e-05
3.85 3.2399680059747e-05
};
\addplot [black, forget plot]
table {%
3.75 0.0374447393671238
3.85 0.0374447393671238
};
\path [draw=black, fill=khaki255209102]
(axis cs:4.9,0.0126035792258802)
--(axis cs:5.1,0.0126035792258802)
--(axis cs:5.1,0.0509788941636627)
--(axis cs:4.9,0.0509788941636627)
--(axis cs:4.9,0.0126035792258802)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0126035792258802
5 5.05298098015805e-05
};
\addplot [black, forget plot]
table {%
5 0.0509788941636627
5 0.105463731418188
};
\addplot [black, forget plot]
table {%
4.95 5.05298098015805e-05
5.05 5.05298098015805e-05
};
\addplot [black, forget plot]
table {%
4.95 0.105463731418188
5.05 0.105463731418188
};
\path [draw=black, fill=pink]
(axis cs:5.3,0.00947433131083231)
--(axis cs:5.5,0.00947433131083231)
--(axis cs:5.5,0.0318981869774242)
--(axis cs:5.3,0.0318981869774242)
--(axis cs:5.3,0.00947433131083231)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.00947433131083231
5.4 0.000213186453747793
};
\addplot [black, forget plot]
table {%
5.4 0.0318981869774242
5.4 0.0651352008790342
};
\addplot [black, forget plot]
table {%
5.35 0.000213186453747793
5.45 0.000213186453747793
};
\addplot [black, forget plot]
table {%
5.35 0.0651352008790342
5.45 0.0651352008790342
};
\path [draw=black, fill=lightblue]
(axis cs:5.7,0.00649678016496466)
--(axis cs:5.9,0.00649678016496466)
--(axis cs:5.9,0.0283030759836158)
--(axis cs:5.7,0.0283030759836158)
--(axis cs:5.7,0.00649678016496466)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.00649678016496466
5.8 5.55540791185027e-05
};
\addplot [black, forget plot]
table {%
5.8 0.0283030759836158
5.8 0.059618615695365
};
\addplot [black, forget plot]
table {%
5.75 5.55540791185027e-05
5.85 5.55540791185027e-05
};
\addplot [black, forget plot]
table {%
5.75 0.059618615695365
5.85 0.059618615695365
};
\path [draw=black, fill=khaki255209102]
(axis cs:6.9,0.0344722335443091)
--(axis cs:7.1,0.0344722335443091)
--(axis cs:7.1,0.0710753965379786)
--(axis cs:6.9,0.0710753965379786)
--(axis cs:6.9,0.0344722335443091)
--cycle;
\addplot [black, forget plot]
table {%
7 0.0344722335443091
7 0.00397977180282473
};
\addplot [black, forget plot]
table {%
7 0.0710753965379786
7 0.124377578521268
};
\addplot [black, forget plot]
table {%
6.95 0.00397977180282473
7.05 0.00397977180282473
};
\addplot [black, forget plot]
table {%
6.95 0.124377578521268
7.05 0.124377578521268
};
\path [draw=black, fill=pink]
(axis cs:7.3,0.0402701737802638)
--(axis cs:7.5,0.0402701737802638)
--(axis cs:7.5,0.0692798751556854)
--(axis cs:7.3,0.0692798751556854)
--(axis cs:7.3,0.0402701737802638)
--cycle;
\addplot [black, forget plot]
table {%
7.4 0.0402701737802638
7.4 0.0129071465218482
};
\addplot [black, forget plot]
table {%
7.4 0.0692798751556854
7.4 0.105900589435615
};
\addplot [black, forget plot]
table {%
7.35 0.0129071465218482
7.45 0.0129071465218482
};
\addplot [black, forget plot]
table {%
7.35 0.105900589435615
7.45 0.105900589435615
};
\path [draw=black, fill=lightblue]
(axis cs:7.7,0.020095252099757)
--(axis cs:7.9,0.020095252099757)
--(axis cs:7.9,0.0436431632843264)
--(axis cs:7.7,0.0436431632843264)
--(axis cs:7.7,0.020095252099757)
--cycle;
\addplot [black, forget plot]
table {%
7.8 0.020095252099757
7.8 0.00309231817663054
};
\addplot [black, forget plot]
table {%
7.8 0.0436431632843264
7.8 0.0752905850380749
};
\addplot [black, forget plot]
table {%
7.75 0.00309231817663054
7.85 0.00309231817663054
};
\addplot [black, forget plot]
table {%
7.75 0.0752905850380749
7.85 0.0752905850380749
};
\addplot [darkorange25512714, forget plot]
table {%
0.9 0.0187480929439214
1.1 0.0187480929439214
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.0266730795488639
% };
\addplot [darkorange25512714, forget plot]
table {%
1.3 0.0279733906175892
1.5 0.0279733906175892
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 1.4 0.0291303502054959
% };
\addplot [darkorange25512714, forget plot]
table {%
1.7 0.0127592268535068
1.9 0.0127592268535068
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 1.8 0.0166988750328405
% };
\addplot [darkorange25512714, forget plot]
table {%
2.9 0.0204817807995967
3.1 0.0204817807995967
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 3 0.0303944450559829
% };
\addplot [darkorange25512714, forget plot]
table {%
3.3 0.0259678248859592
3.5 0.0259678248859592
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 3.4 0.0324629213519236
% };
\addplot [darkorange25512714, forget plot]
table {%
3.7 0.00778883912084982
3.9 0.00778883912084982
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 3.8 0.0151393911807697
% };
\addplot [darkorange25512714, forget plot]
table {%
4.9 0.0284993335378672
5.1 0.0284993335378672
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 5 0.0385430122354204
% };
\addplot [darkorange25512714, forget plot]
table {%
5.3 0.0192588162526878
5.5 0.0192588162526878
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 5.4 0.0238099967655364
% };
\addplot [darkorange25512714, forget plot]
table {%
5.7 0.0165418623857609
5.9 0.0165418623857609
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 5.8 0.0198470935736845
% };
\addplot [darkorange25512714, forget plot]
table {%
6.9 0.0495169646494249
7.1 0.0495169646494249
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 7 0.0653539169876365
% };
\addplot [darkorange25512714, forget plot]
table {%
7.3 0.0534851728692913
7.5 0.0534851728692913
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 7.4 0.0574040565089401
% };
\addplot [darkorange25512714, forget plot]
table {%
7.7 0.0300349935015469
7.9 0.0300349935015469
};
% \addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
% table {%
% 7.8 0.0359448959445104
% };
\end{axis}

\end{tikzpicture}


==> tex/error_seq/error_seq1.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.6,0,0.980392156862745}
% \definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
% \definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}

\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(-0.03,1.10)},
      anchor=north west,
      draw=white,
      /tikz/every even column/.append style={column sep=0.5cm},
    },
    legend columns=3,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    % title={Seq 1 },
    x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=6.3,
    xtick style={color=black},
    xtick={1.4,3.4,5.4},
    xticklabels={X,Y,Z},
    y grid style={white!69.0196078431373!black},
    ylabel={ Error (m)},
    ymin=-0.0147050240191961, ymax=0.31,
    ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
]

\draw[draw=color0,fill=color0, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar, ybar legend, draw=color0,fill=color0,thick}
\addlegendentry{Tracking with only point cloud}

\draw[draw=color1,fill=color1, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar, ybar legend, draw=color1,fill=color1,thick}
\addlegendentry{Tracking with only signal images}

\draw[draw=color2,fill=color2, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar, ybar legend, draw=color2,fill=color2,thick}
\addlegendentry{Our approach}


\path [draw=color0, fill=color0]
(axis cs:0.9,0.0359016596706485)
--(axis cs:1.1,0.0359016596706485)
--(axis cs:1.1,0.123964853476531)
--(axis cs:0.9,0.123964853476531)
--(axis cs:0.9,0.0359016596706485)
--cycle;
\addplot [black, forget plot]
table {%
1 0.0359016596706485
1 0.000594158118181198
};
\addplot [black, forget plot]
table {%
1 0.123964853476531
1 0.219165955456631
};
\addplot [black, forget plot]
table {%
0.95 0.000594158118181198
1.05 0.000594158118181198
};
\addplot [black, forget plot]
table {%
0.95 0.219165955456631
1.05 0.219165955456631
};
\path [draw=color1, fill=color1]
(axis cs:1.3,0.0224564700129198)
--(axis cs:1.5,0.0224564700129198)
--(axis cs:1.5,0.131575909470591)
--(axis cs:1.3,0.131575909470591)
--(axis cs:1.3,0.0224564700129198)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.0224564700129198
1.4 0.00368735991092217
};
\addplot [black, forget plot]
table {%
1.4 0.131575909470591
1.4 0.177035822042366
};
\addplot [black, forget plot]
table {%
1.35 0.00368735991092217
1.45 0.00368735991092217
};
\addplot [black, forget plot]
table {%
1.35 0.177035822042366
1.45 0.177035822042366
};
\path [draw=color2, fill=color2]
(axis cs:1.7,0.00882856225400375)
--(axis cs:1.9,0.00882856225400375)
--(axis cs:1.9,0.0287960855190496)
--(axis cs:1.7,0.0287960855190496)
--(axis cs:1.7,0.00882856225400375)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.00882856225400375
1.8 0.000267686459507033
};
\addplot [black, forget plot]
table {%
1.8 0.0287960855190496
1.8 0.0584475453119366
};
\addplot [black, forget plot]
table {%
1.75 0.000267686459507033
1.85 0.000267686459507033
};
\addplot [black, forget plot]
table {%
1.75 0.0584475453119366
1.85 0.0584475453119366
};
\path [draw=color0, fill=color0]
(axis cs:2.9,0.0365788961205427)
--(axis cs:3.1,0.0365788961205427)
--(axis cs:3.1,0.0941762357336027)
--(axis cs:2.9,0.0941762357336027)
--(axis cs:2.9,0.0365788961205427)
--cycle;
\addplot [black, forget plot]
table {%
3 0.0365788961205427
3 0.000869162330838336
};
\addplot [black, forget plot]
table {%
3 0.0941762357336027
3 0.17826472756505
};
\addplot [black, forget plot]
table {%
2.95 0.000869162330838336
3.05 0.000869162330838336
};
\addplot [black, forget plot]
table {%
2.95 0.17826472756505
3.05 0.17826472756505
};
\path [draw=color1, fill=color1]
(axis cs:3.3,0.0936335797918026)
--(axis cs:3.5,0.0936335797918026)
--(axis cs:3.5,0.225292738533558)
--(axis cs:3.3,0.225292738533558)
--(axis cs:3.3,0.0936335797918026)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0936335797918026
3.4 0.00413021189512097
};
\addplot [black, forget plot]
table {%
3.4 0.225292738533558
3.4 0.294725109117304
};
\addplot [black, forget plot]
table {%
3.35 0.00413021189512097
3.45 0.00413021189512097
};
\addplot [black, forget plot]
table {%
3.35 0.294725109117304
3.45 0.294725109117304
};
\path [draw=color2, fill=color2]
(axis cs:3.7,0.0105550124701859)
--(axis cs:3.9,0.0105550124701859)
--(axis cs:3.9,0.0439037283093395)
--(axis cs:3.7,0.0439037283093395)
--(axis cs:3.7,0.0105550124701859)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0105550124701859
3.8 0.000138631389560828
};
\addplot [black, forget plot]
table {%
3.8 0.0439037283093395
3.8 0.0823405821542753
};
\addplot [black, forget plot]
table {%
3.75 0.000138631389560828
3.85 0.000138631389560828
};
\addplot [black, forget plot]
table {%
3.75 0.0823405821542753
3.85 0.0823405821542753
};
\path [draw=color0, fill=color0]
(axis cs:4.9,0.0255128619703696)
--(axis cs:5.1,0.0255128619703696)
--(axis cs:5.1,0.0756290965564553)
--(axis cs:4.9,0.0756290965564553)
--(axis cs:4.9,0.0255128619703696)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0255128619703696
5 0.00148441613567574
};
\addplot [black, forget plot]
table {%
5 0.0756290965564553
5 0.148283764805501
};
\addplot [black, forget plot]
table {%
4.95 0.00148441613567574
5.05 0.00148441613567574
};
\addplot [black, forget plot]
table {%
4.95 0.148283764805501
5.05 0.148283764805501
};
\path [draw=color1, fill=color1]
(axis cs:5.3,0.00532853403802855)
--(axis cs:5.5,0.00532853403802855)
--(axis cs:5.5,0.0127842448158017)
--(axis cs:5.3,0.0127842448158017)
--(axis cs:5.3,0.00532853403802855)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.00532853403802855
5.4 0.00142377354419265
};
\addplot [black, forget plot]
table {%
5.4 0.0127842448158017
5.4 0.0237795656365393
};
\addplot [black, forget plot]
table {%
5.35 0.00142377354419265
5.45 0.00142377354419265
};
\addplot [black, forget plot]
table {%
5.35 0.0237795656365393
5.45 0.0237795656365393
};
\path [draw=color2, fill=color2]
(axis cs:5.7,0.00727972918056854)
--(axis cs:5.9,0.00727972918056854)
--(axis cs:5.9,0.0231674857426256)
--(axis cs:5.7,0.0231674857426256)
--(axis cs:5.7,0.00727972918056854)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.00727972918056854
5.8 2.9744225399142e-05
};
\addplot [black, forget plot]
table {%
5.8 0.0231674857426256
5.8 0.0459741988826368
};
\addplot [black, forget plot]
table {%
5.75 2.9744225399142e-05
5.85 2.9744225399142e-05
};
\addplot [black, forget plot]
table {%
5.75 0.0459741988826368
5.85 0.0459741988826368
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.0765784603353681
1.1 0.0765784603353681
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.0798680383669237
1.5 0.0798680383669237
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.0167689702781684
1.9 0.0167689702781684
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.0651368712573408
3.1 0.0651368712573408
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.167468870553379
3.5 0.167468870553379
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.0247040115872634
3.9 0.0247040115872634
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0489386840818955
5.1 0.0489386840818955
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.00967427726703923
5.5 0.00967427726703923
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.0139552293806988
5.9 0.0139552293806988
};
\end{axis}

\end{tikzpicture}


==> tex/error_seq/error_seq2.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.6,0,0.980392156862745}
% \definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
% \definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white!80!black
    },
axis line style={white},
tick align=outside,
tick pos=left,
% title={Seq 2 },
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.3,
xtick style={color=black},
xtick={1.4,3.4,5.4},
xticklabels={X,Y,Z},
y grid style={white!69.0196078431373!black},
ylabel={ Error (m)},
ymin=-0.00876739680516033, ymax=0.184969536254822,
ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
]
\path [draw=color0, fill=color0]
(axis cs:0.9,0.00815245852515445)
--(axis cs:1.1,0.00815245852515445)
--(axis cs:1.1,0.0355660872611989)
--(axis cs:0.9,0.0355660872611989)
--(axis cs:0.9,0.00815245852515445)
--cycle;
\addplot [black, forget plot]
table {%
1 0.00815245852515445
1 0.000677464621831714
};
\addplot [black, forget plot]
table {%
1 0.0355660872611989
1 0.0760465676788473
};
\addplot [black, forget plot]
table {%
0.95 0.000677464621831714
1.05 0.000677464621831714
};
\addplot [black, forget plot]
table {%
0.95 0.0760465676788473
1.05 0.0760465676788473
};
\path [draw=color1, fill=color1]
(axis cs:1.3,0.00430830867868714)
--(axis cs:1.5,0.00430830867868714)
--(axis cs:1.5,0.0151839841291762)
--(axis cs:1.3,0.0151839841291762)
--(axis cs:1.3,0.00430830867868714)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.00430830867868714
1.4 0.0010557370823836
};
\addplot [black, forget plot]
table {%
1.4 0.0151839841291762
1.4 0.0231649600846127
};
\addplot [black, forget plot]
table {%
1.35 0.0010557370823836
1.45 0.0010557370823836
};
\addplot [black, forget plot]
table {%
1.35 0.0231649600846127
1.45 0.0231649600846127
};
\path [draw=color2, fill=color2]
(axis cs:1.7,0.0108070949987866)
--(axis cs:1.9,0.0108070949987866)
--(axis cs:1.9,0.0469455026016019)
--(axis cs:1.7,0.0469455026016019)
--(axis cs:1.7,0.0108070949987866)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.0108070949987866
1.8 3.88274248388498e-05
};
\addplot [black, forget plot]
table {%
1.8 0.0469455026016019
1.8 0.0722655397008891
};
\addplot [black, forget plot]
table {%
1.75 3.88274248388498e-05
1.85 3.88274248388498e-05
};
\addplot [black, forget plot]
table {%
1.75 0.0722655397008891
1.85 0.0722655397008891
};
\path [draw=color0, fill=color0]
(axis cs:2.9,0.00974226341835482)
--(axis cs:3.1,0.00974226341835482)
--(axis cs:3.1,0.0424458183453618)
--(axis cs:2.9,0.0424458183453618)
--(axis cs:2.9,0.00974226341835482)
--cycle;
\addplot [black, forget plot]
table {%
3 0.00974226341835482
3 0.0003648774884768
};
\addplot [black, forget plot]
table {%
3 0.0424458183453618
3 0.0759341926763533
};
\addplot [black, forget plot]
table {%
2.95 0.0003648774884768
3.05 0.0003648774884768
};
\addplot [black, forget plot]
table {%
2.95 0.0759341926763533
3.05 0.0759341926763533
};
\path [draw=color1, fill=color1]
(axis cs:3.3,0.0336190006785358)
--(axis cs:3.5,0.0336190006785358)
--(axis cs:3.5,0.097577699413025)
--(axis cs:3.3,0.097577699413025)
--(axis cs:3.3,0.0336190006785358)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0336190006785358
3.4 0.0030644107688782
};
\addplot [black, forget plot]
table {%
3.4 0.097577699413025
3.4 0.176163312024822
};
\addplot [black, forget plot]
table {%
3.35 0.0030644107688782
3.45 0.0030644107688782
};
\addplot [black, forget plot]
table {%
3.35 0.176163312024822
3.45 0.176163312024822
};
\path [draw=color2, fill=color2]
(axis cs:3.7,0.00808186866347871)
--(axis cs:3.9,0.00808186866347871)
--(axis cs:3.9,0.0440748566983342)
--(axis cs:3.7,0.0440748566983342)
--(axis cs:3.7,0.00808186866347871)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.00808186866347871
3.8 0.0001008556550679
};
\addplot [black, forget plot]
table {%
3.8 0.0440748566983342
3.8 0.0881248202830607
};
\addplot [black, forget plot]
table {%
3.75 0.0001008556550679
3.85 0.0001008556550679
};
\addplot [black, forget plot]
table {%
3.75 0.0881248202830607
3.85 0.0881248202830607
};
\path [draw=color0, fill=color0]
(axis cs:4.9,0.00612243655419784)
--(axis cs:5.1,0.00612243655419784)
--(axis cs:5.1,0.0209237401912207)
--(axis cs:4.9,0.0209237401912207)
--(axis cs:4.9,0.00612243655419784)
--cycle;
\addplot [black, forget plot]
table {%
5 0.00612243655419784
5 0.000388261695153491
};
\addplot [black, forget plot]
table {%
5 0.0209237401912207
5 0.0392731995430584
};
\addplot [black, forget plot]
table {%
4.95 0.000388261695153491
5.05 0.000388261695153491
};
\addplot [black, forget plot]
table {%
4.95 0.0392731995430584
5.05 0.0392731995430584
};
\path [draw=color1, fill=color1]
(axis cs:5.3,0.0139338719068252)
--(axis cs:5.5,0.0139338719068252)
--(axis cs:5.5,0.040402023571507)
--(axis cs:5.3,0.040402023571507)
--(axis cs:5.3,0.0139338719068252)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0139338719068252
5.4 0.00455167088083763
};
\addplot [black, forget plot]
table {%
5.4 0.040402023571507
5.4 0.065507495128893
};
\addplot [black, forget plot]
table {%
5.35 0.00455167088083763
5.45 0.00455167088083763
};
\addplot [black, forget plot]
table {%
5.35 0.065507495128893
5.45 0.065507495128893
};
\path [draw=color2, fill=color2]
(axis cs:5.7,0.004761184148176)
--(axis cs:5.9,0.004761184148176)
--(axis cs:5.9,0.0178303404227792)
--(axis cs:5.7,0.0178303404227792)
--(axis cs:5.7,0.004761184148176)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.004761184148176
5.8 0.000167742242199065
};
\addplot [black, forget plot]
table {%
5.8 0.0178303404227792
5.8 0.0364272724509153
};
\addplot [black, forget plot]
table {%
5.75 0.000167742242199065
5.85 0.000167742242199065
};
\addplot [black, forget plot]
table {%
5.75 0.0364272724509153
5.85 0.0364272724509153
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.0202748343545978
1.1 0.0202748343545978
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.00982938124535071
1.5 0.00982938124535071
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.029147362000046
1.9 0.029147362000046
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.0267552841689922
3.1 0.0267552841689922
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.0701316623582899
3.5 0.0701316623582899
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.0192756859440788
3.9 0.0192756859440788
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0129318118170228
5.1 0.0129318118170228
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.0231806449570045
5.5 0.0231806449570045
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.0113959344884098
5.9 0.0113959344884098
};
\end{axis}

\end{tikzpicture}


==> tex/error_seq/error_seq3.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.6,0,0.980392156862745}
% \definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
% \definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}


\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white!80!black
    },
axis line style={white},
tick align=outside,
tick pos=left,
% title={Seq 3 },
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.3,
xtick style={color=black},
xtick={1.4,3.4,5.4},
xticklabels={X,Y,Z},
y grid style={white!69.0196078431373!black},
ylabel={ Error (m)},
ymin=-0.00897775582982006, ymax=0.189937849485646,
ytick style={color=black},
        xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
]
\path [draw=color0, fill=color0]
(axis cs:0.9,0.0232780218577666)
--(axis cs:1.1,0.0232780218577666)
--(axis cs:1.1,0.0711417617143559)
--(axis cs:0.9,0.0711417617143559)
--(axis cs:0.9,0.0232780218577666)
--cycle;
\addplot [black, forget plot]
table {%
1 0.0232780218577666
1 0.000596100612618056
};
\addplot [black, forget plot]
table {%
1 0.0711417617143559
1 0.142771459094593
};
\addplot [black, forget plot]
table {%
0.95 0.000596100612618056
1.05 0.000596100612618056
};
\addplot [black, forget plot]
table {%
0.95 0.142771459094593
1.05 0.142771459094593
};
\path [draw=color1, fill=color1]
(axis cs:1.3,0.0088396449768362)
--(axis cs:1.5,0.0088396449768362)
--(axis cs:1.5,0.0177479663700559)
--(axis cs:1.3,0.0177479663700559)
--(axis cs:1.3,0.0088396449768362)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.0088396449768362
1.4 0.000359157874370908
};
\addplot [black, forget plot]
table {%
1.4 0.0177479663700559
1.4 0.0278344120708334
};
\addplot [black, forget plot]
table {%
1.35 0.000359157874370908
1.45 0.000359157874370908
};
\addplot [black, forget plot]
table {%
1.35 0.0278344120708334
1.45 0.0278344120708334
};
\path [draw=color2, fill=color2]
(axis cs:1.7,0.0114199810676545)
--(axis cs:1.9,0.0114199810676545)
--(axis cs:1.9,0.053081363686204)
--(axis cs:1.7,0.053081363686204)
--(axis cs:1.7,0.0114199810676545)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.0114199810676545
1.8 0.000901600574375827
};
\addplot [black, forget plot]
table {%
1.8 0.053081363686204
1.8 0.108638698498432
};
\addplot [black, forget plot]
table {%
1.75 0.000901600574375827
1.85 0.000901600574375827
};
\addplot [black, forget plot]
table {%
1.75 0.108638698498432
1.85 0.108638698498432
};
\path [draw=color0, fill=color0]
(axis cs:2.9,0.0279910207296199)
--(axis cs:3.1,0.0279910207296199)
--(axis cs:3.1,0.0771662866628215)
--(axis cs:2.9,0.0771662866628215)
--(axis cs:2.9,0.0279910207296199)
--cycle;
\addplot [black, forget plot]
table {%
3 0.0279910207296199
3 0.000493392369484091
};
\addplot [black, forget plot]
table {%
3 0.0771662866628215
3 0.14312320811591
};
\addplot [black, forget plot]
table {%
2.95 0.000493392369484091
3.05 0.000493392369484091
};
\addplot [black, forget plot]
table {%
2.95 0.14312320811591
3.05 0.14312320811591
};
\path [draw=color1, fill=color1]
(axis cs:3.3,0.133592629973776)
--(axis cs:3.5,0.133592629973776)
--(axis cs:3.5,0.1742756192671)
--(axis cs:3.3,0.1742756192671)
--(axis cs:3.3,0.133592629973776)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.133592629973776
3.4 0.0787552872431321
};
\addplot [black, forget plot]
table {%
3.4 0.1742756192671
3.4 0.180896231062216
};
\addplot [black, forget plot]
table {%
3.35 0.0787552872431321
3.45 0.0787552872431321
};
\addplot [black, forget plot]
table {%
3.35 0.180896231062216
3.45 0.180896231062216
};
\path [draw=color2, fill=color2]
(axis cs:3.7,0.0143334506366791)
--(axis cs:3.9,0.0143334506366791)
--(axis cs:3.9,0.0484907984263832)
--(axis cs:3.7,0.0484907984263832)
--(axis cs:3.7,0.0143334506366791)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0143334506366791
3.8 0.00152332401541067
};
\addplot [black, forget plot]
table {%
3.8 0.0484907984263832
3.8 0.0919856255534661
};
\addplot [black, forget plot]
table {%
3.75 0.00152332401541067
3.85 0.00152332401541067
};
\addplot [black, forget plot]
table {%
3.75 0.0919856255534661
3.85 0.0919856255534661
};
\path [draw=color0, fill=color0]
(axis cs:4.9,0.00718570042061395)
--(axis cs:5.1,0.00718570042061395)
--(axis cs:5.1,0.02510844997279)
--(axis cs:4.9,0.02510844997279)
--(axis cs:4.9,0.00718570042061395)
--cycle;
\addplot [black, forget plot]
table {%
5 0.00718570042061395
5 0.000149403716627639
};
\addplot [black, forget plot]
table {%
5 0.02510844997279
5 0.0515712221274507
};
\addplot [black, forget plot]
table {%
4.95 0.000149403716627639
5.05 0.000149403716627639
};
\addplot [black, forget plot]
table {%
4.95 0.0515712221274507
5.05 0.0515712221274507
};
\path [draw=color1, fill=color1]
(axis cs:5.3,0.016524061983732)
--(axis cs:5.5,0.016524061983732)
--(axis cs:5.5,0.0702343830365995)
--(axis cs:5.3,0.0702343830365995)
--(axis cs:5.3,0.016524061983732)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.016524061983732
5.4 0.00088228305353566
};
\addplot [black, forget plot]
table {%
5.4 0.0702343830365995
5.4 0.136660089747208
};
\addplot [black, forget plot]
table {%
5.35 0.00088228305353566
5.45 0.00088228305353566
};
\addplot [black, forget plot]
table {%
5.35 0.136660089747208
5.45 0.136660089747208
};
\path [draw=color2, fill=color2]
(axis cs:5.7,0.00499251809664381)
--(axis cs:5.9,0.00499251809664381)
--(axis cs:5.9,0.0189492854816761)
--(axis cs:5.7,0.0189492854816761)
--(axis cs:5.7,0.00499251809664381)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.00499251809664381
5.8 6.38625936102422e-05
};
\addplot [black, forget plot]
table {%
5.8 0.0189492854816761
5.8 0.0394391370956968
};
\addplot [black, forget plot]
table {%
5.75 6.38625936102422e-05
5.85 6.38625936102422e-05
};
\addplot [black, forget plot]
table {%
5.75 0.0394391370956968
5.85 0.0394391370956968
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.0452829561791654
1.1 0.0452829561791654
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.0120809718295072
1.5 0.0120809718295072
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.0255258806510643
1.9 0.0255258806510643
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.0515489334434402
3.1 0.0515489334434402
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.14480473897281
3.5 0.14480473897281
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.025519191420708
3.9 0.025519191420708
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0157743244749928
5.1 0.0157743244749928
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.0370830731462402
5.5 0.0370830731462402
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.00942297550400267
5.9 0.00942297550400267
};
\end{axis}

\end{tikzpicture}


==> tex/no_need/XYZ_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
    width=\figurewidth,
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={(a)},
    x grid style={darkgray176},
    xmin=-10.25, xmax=215.25,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=2.29551144838333, ymax=3.98981956243515,
    ytick style={color=black}
]
\addplot [line width=1pt, crimson2554848]
table {%
0 2.67067708402445
1 2.67326556853039
2 2.67486984776252
3 2.67650526082748
4 2.68230832112027
5 2.674042293324
6 2.68101314885942
7 2.67805212583432
8 2.68994510327853
9 2.68490729490854
10 2.68146807297946
11 2.67868882223028
12 2.67007149282303
13 2.67582181833019
14 2.68482394785307
15 2.70132842303562
16 2.7122283997102
17 2.7311076233746
18 2.74114845321133
19 2.7488885929655
20 2.75809367577536
21 2.77048548307752
22 2.78225716725884
23 2.77501451134578
24 2.77156084598546
25 2.75232660520713
26 2.74346174364634
27 2.73480609803903
28 2.71302298136947
29 2.69760922530454
30 2.68772549485891
31 2.68604199141204
32 2.700303361362
33 2.72274286501168
34 2.74931296978354
35 2.78028856756437
36 2.82987284041874
37 2.86234549500741
38 2.90405549097398
39 2.9448989762601
40 2.97802412720248
41 3.00630009480866
42 3.03181764763401
43 3.06593507351053
44 3.10010396071351
45 3.11994385480145
46 3.16246747431587
47 3.2169796237776
48 3.27363550469373
49 3.32774200125425
50 3.38145003111196
51 3.42366513768012
52 3.47016336333324
53 3.4956077425986
54 3.51708179788625
55 3.53196641495324
56 3.51058504467791
57 3.51041898467107
58 3.49628413853012
59 3.46941305388841
60 3.43098438434173
61 3.39920524047215
62 3.3653197615529
63 3.32598168438065
64 3.2917604112468
65 3.27574168143839
66 3.21536217569899
67 3.1520724786264
68 3.11888483060087
69 3.03990867391137
70 2.99348550007872
71 2.91754609647871
72 2.82294589718392
73 2.69856306583666
74 2.62677780594867
75 2.59894935591456
76 2.54586305309152
77 2.50231085836495
78 2.43608924340937
79 2.41747296006895
80 2.39091585163063
81 2.38492598816045
82 2.37860067448731
83 2.37795688296266
84 2.38331321562336
85 2.37913837950486
86 2.37877639768789
87 2.40087251198668
88 2.43356384785027
89 2.46432151416832
90 2.51741972446706
91 2.58237891144595
92 2.63523851602157
93 2.7210689730096
94 2.801479388673
95 2.89510999901948
96 2.95601816678531
97 3.02739168434453
98 3.07118719632693
99 3.12087327902936
100 3.13895707442192
101 3.17881680017408
102 3.19633848939097
103 3.21415221263929
104 3.23046899570876
105 3.25779397285857
106 3.28814645816489
107 3.33627850468645
108 3.37937180842898
109 3.43758010272363
110 3.49540230242123
111 3.54732447757586
112 3.58512993322501
113 3.60869950142944
114 3.60720456841962
115 3.60705303372894
116 3.55426599067658
117 3.52096453765484
118 3.43599495936609
119 3.36948320199879
120 3.30219609440318
121 3.25615418943558
122 3.216797242893
123 3.17838440738679
124 3.19011276506167
125 3.17531185770719
126 3.21896368590387
127 3.19462727126552
128 3.22229175714578
129 3.22056817723251
130 3.18026667477036
131 3.12522669288631
132 3.08267459630151
133 3.00449938622997
134 2.86613438644491
135 2.79469281854813
136 2.74814205309476
137 2.63944566464642
138 2.57051150565575
139 2.52066684031976
140 2.47030829430073
141 2.45051007651752
142 2.47044434219099
143 2.45039696505198
144 2.49151475832253
145 2.48405037256415
146 2.55836968546998
147 2.56065015835418
148 2.57752869734305
149 2.61114226423947
150 2.62991134071992
151 2.6645873696865
152 2.70556571312475
153 2.73621963921164
154 2.79002065922104
155 2.83495057174127
156 2.89436223765733
157 2.96928673635897
158 3.05240642637458
159 3.13057585899014
160 3.21882630494564
161 3.29751255728575
162 3.33934873543144
163 3.39044247205423
164 3.37436352196342
165 3.39429777524469
166 3.39266933946917
167 3.38246548642258
168 3.39085252326571
169 3.42160052891977
170 3.40950088533555
171 3.46370388781496
172 3.51394450506215
173 3.58426550520976
174 3.63250159305818
175 3.70710285272491
176 3.7720940333127
177 3.8328624553767
178 3.86511751063261
179 3.88881037798499
180 3.90713668966263
181 3.8795955864382
182 3.83758211538645
183 3.7837475160839
184 3.72866349712678
185 3.64634824986819
186 3.56953365866892
187 3.4976208243835
188 3.42938438463814
189 3.36848225729473
190 3.32496808819255
191 3.28742031223481
192 3.24863797049808
193 3.23646344774536
194 3.18723650093837
195 3.15905418046837
196 3.12628605636776
197 3.07982339865972
198 3.03014444332599
199 2.97957428131335
200 2.9206303842764
201 2.86866983696295
202 2.81468736617843
203 2.76241916621105
204 2.73938543910408
205 2.72795010629629
};
\addplot [line width=1pt, darkslategray61, dashed]
table {%
0 2.67587924003601
1 2.67587924003601
2 2.67587924003601
3 2.67587924003601
4 2.67587924003601
5 2.67564153671265
6 2.67473268508911
7 2.67496299743652
8 2.67735004425049
9 2.68031215667725
10 2.68093180656433
11 2.67999339103699
12 2.67908096313477
13 2.68263077735901
14 2.69255614280701
15 2.70665740966797
16 2.72148084640503
17 2.7359082698822
18 2.74959683418274
19 2.7632212638855
20 2.77544903755188
21 2.78334879875183
22 2.78406691551208
23 2.77767705917358
24 2.76709651947021
25 2.75473475456238
26 2.73956704139709
27 2.72145509719849
28 2.70423054695129
29 2.68722200393677
30 2.68021821975708
31 2.68461060523987
32 2.697913646698
33 2.71960878372192
34 2.74852848052979
35 2.78455018997192
36 2.82674360275269
37 2.86981606483459
38 2.91020560264587
39 2.94446158409119
40 2.97657251358032
41 3.00610089302063
42 3.03814744949341
43 3.06700968742371
44 3.09882378578186
45 3.13417887687683
46 3.17702269554138
47 3.2296347618103
48 3.28827691078186
49 3.34551000595093
50 3.39980173110962
51 3.44952297210693
52 3.49164867401123
53 3.52274775505066
54 3.54000329971313
55 3.5442202091217
56 3.5351505279541
57 3.51806735992432
58 3.49489951133728
59 3.46794152259827
60 3.43480682373047
61 3.39498138427734
62 3.36741733551025
63 3.33045291900635
64 3.29816865921021
65 3.25859141349792
66 3.21437048912048
67 3.16192483901978
68 3.10369253158569
69 3.03717732429504
70 2.96501040458679
71 2.89768767356873
72 2.80660319328308
73 2.72685360908508
74 2.65349006652832
75 2.5911979675293
76 2.53244304656982
77 2.476722240448
78 2.43738842010498
79 2.40973448753357
80 2.39079856872559
81 2.38404560089111
82 2.37764477729797
83 2.37390685081482
84 2.3725254535675
85 2.3777117729187
86 2.38410639762878
87 2.38410639762878
88 2.54188394546509
89 2.54188394546509
90 2.54188394546509
91 2.59640622138977
92 2.67441868782043
93 2.7560179233551
94 2.83502078056335
95 2.90988159179688
96 2.97742938995361
97 3.02894711494446
98 3.03889894485474
99 3.12630224227905
100 3.15590953826904
101 3.18129587173462
102 3.20315265655518
103 3.22389125823975
104 3.2434344291687
105 3.27005982398987
106 3.30575966835022
107 3.3495409488678
108 3.40357446670532
109 3.45978116989136
110 3.52348780632019
111 3.56150364875793
112 3.56150364875793
113 3.56150364875793
114 3.55420994758606
115 3.55420994758606
116 3.55420994758606
117 3.4950532913208
118 3.44793391227722
119 3.44793391227722
120 3.44793391227722
121 3.20479941368103
122 3.20479941368103
123 3.20479941368103
124 3.17191934585571
125 3.20323848724365
126 3.20877623558044
127 3.20877623558044
128 3.20877623558044
129 3.10875654220581
130 3.10875654220581
131 3.10875654220581
132 3.0337131023407
133 3.0337131023407
134 2.81984186172485
135 2.79302048683167
136 2.70303273200989
137 2.61853098869324
138 2.55135297775269
139 2.49695634841919
140 2.46252107620239
141 2.44259285926819
142 2.44028973579407
143 2.45498490333557
144 2.47439408302307
145 2.49838972091675
146 2.52378678321838
147 2.5502188205719
148 2.57673263549805
149 2.60461783409119
150 2.62826037406921
151 2.65994906425476
152 2.6935441493988
153 2.73543310165405
154 2.78524017333984
155 2.84349536895752
156 2.91113829612732
157 2.9879846572876
158 3.07025289535522
159 3.15431618690491
160 3.23062038421631
161 3.29638624191284
162 3.34370446205139
163 3.37811350822449
164 3.39161992073059
165 3.39571833610535
166 3.39482426643372
167 3.39563941955566
168 3.40135502815247
169 3.41737532615662
170 3.43588948249817
171 3.47986388206482
172 3.52913665771484
173 3.58963513374329
174 3.65820217132568
175 3.725670337677
176 3.79423832893372
177 3.84898710250854
178 3.88939547538757
179 3.91280555725098
180 3.91191720962524
181 3.88369274139404
182 3.83641862869263
183 3.77206563949585
184 3.70039820671082
185 3.62556052207947
186 3.54953765869141
187 3.4780535697937
188 3.41382074356079
189 3.35836720466614
190 3.30962014198303
191 3.27061700820923
192 3.23752522468567
193 3.20674300193787
194 3.1748218536377
195 3.14304685592651
196 3.09964036941528
197 3.05626797676086
198 3.01139807701111
199 2.94895482063293
200 2.88839983940125
201 2.83086323738098
202 2.77950358390808
203 2.73706459999084
204 2.70635318756104
205 2.69642567634583
};

\nextgroupplot[
    width=\figurewidth,
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={(b)},
    x grid style={darkgray176},
    xmin=-10.25, xmax=215.25,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=2.00991375804489, ymax=5.09997909725575,
    ytick style={color=black}
]
\addplot [line width=1pt, crimson2554848]
table {%
0 2.18688131384843
1 2.18941203647697
2 2.19045439071507
3 2.19386709859882
4 2.18195285444655
5 2.18863620648703
6 2.19971196620862
7 2.19724076445671
8 2.19789467022958
9 2.21061440706016
10 2.2229378387127
11 2.22584022070765
12 2.24186300043411
13 2.24741710876128
14 2.27268021179574
15 2.29218192895952
16 2.31435118957532
17 2.33387514145425
18 2.36707224911395
19 2.39509515768193
20 2.42816677534246
21 2.47786285934367
22 2.50260362962558
23 2.56567617584264
24 2.6066778812636
25 2.65065459417102
26 2.69254437180708
27 2.72927026424353
28 2.78125095438603
29 2.82855036598466
30 2.87068088419838
31 2.91826168389683
32 2.97467746115953
33 3.01905552802399
34 3.0877326943924
35 3.13471654387317
36 3.19883683805758
37 3.25809310522611
38 3.30215680544446
39 3.34576467861166
40 3.38834241320662
41 3.42979976853016
42 3.47064759871777
43 3.49670001560151
44 3.51103114469878
45 3.54654074555798
46 3.57232539496488
47 3.60233066522581
48 3.65058242211725
49 3.68930094227033
50 3.72471059972012
51 3.77868665684168
52 3.84219040934975
53 3.90407034642584
54 3.98238061495317
55 4.03152430880384
56 4.10895188415796
57 4.16527870153589
58 4.25048366209142
59 4.31490754778314
60 4.38414793208208
61 4.429047570078
62 4.48599561489491
63 4.5298380315752
64 4.56442960275129
65 4.60549387309216
66 4.63950943899547
67 4.63622741237889
68 4.6484939311983
69 4.69162588937458
70 4.70685948859282
71 4.66122030053679
72 4.65955422287321
73 4.64867674380081
74 4.6126855812711
75 4.570957844111
76 4.53751321837766
77 4.46982140646113
78 4.43103471281683
79 4.34650777605397
80 4.25776683941932
81 4.20219703019685
82 4.11154367297101
83 4.03370626209764
84 3.96678285070958
85 3.88143920603947
86 3.81912812821682
87 3.76152744432679
88 3.71322584706982
89 3.65561020655436
90 3.60710577829398
91 3.58566225700281
92 3.54863003510807
93 3.53005855961749
94 3.51991493251529
95 3.51967754927629
96 3.49944736714741
97 3.53306465358721
98 3.53032503187038
99 3.54951866208308
100 3.57062852120075
101 3.58593305339427
102 3.6032715561919
103 3.63300748458847
104 3.66495260117875
105 3.69598924424653
106 3.74767641796022
107 3.80138771740727
108 3.86368728762911
109 3.93237178031293
110 3.98718058333947
111 4.0557982811914
112 4.11699322963849
113 4.20185480158165
114 4.26139050245609
115 4.33924058476928
116 4.41046255192736
117 4.4604320175291
118 4.54093717105423
119 4.60647131268261
120 4.66768083497686
121 4.7187602015429
122 4.77151442040751
123 4.82488323374968
124 4.87021085899496
125 4.9230553317319
126 4.94419418303646
127 4.94749301164638
128 4.95952158183707
129 4.94910606404263
130 4.94230782668916
131 4.9307929215583
132 4.89919044436703
133 4.87630154441202
134 4.83834270335577
135 4.80922890110161
136 4.74280917795951
137 4.70106065444289
138 4.63965895879887
139 4.57422278909606
140 4.49887858704557
141 4.43403293530208
142 4.37657611492378
143 4.30517869930549
144 4.23873625194355
145 4.16226002555156
146 4.08366324240829
147 3.99296157188757
148 3.9065204747354
149 3.82269078801597
150 3.72889357492791
151 3.67156184349655
152 3.62434835683067
153 3.60463872518991
154 3.60541106276379
155 3.62446152306572
156 3.62929625826635
157 3.67008990495069
158 3.70675502986307
159 3.74842745963385
160 3.78339537147309
161 3.80863848095876
162 3.83879668520311
163 3.8716391671619
164 3.8732260363729
165 3.87973265540368
166 3.88403876420712
167 3.84706108391814
168 3.85229481184265
169 3.83927689212917
170 3.83027142767176
171 3.80539741030498
172 3.80137580760612
173 3.79455864611059
174 3.77756784451644
175 3.7572172372652
176 3.74552280225043
177 3.71126228379681
178 3.67633018944982
179 3.62304982527835
180 3.55004766092904
181 3.47100702708686
182 3.38129556679702
183 3.29639970717189
184 3.19165017044956
185 3.09992765310171
186 3.01747365026607
187 2.94142760170774
188 2.89332062178609
189 2.83790227918404
190 2.80019083136547
191 2.77339846614848
192 2.73907847825604
193 2.72002050059373
194 2.6890368303924
195 2.66808067591532
196 2.62009055896222
197 2.57859212782715
198 2.52408160114709
199 2.44970337361843
200 2.39937008578342
201 2.34735075390879
202 2.27935318418477
203 2.23007654833542
204 2.18393311709732
205 2.15037127346357
};
\addplot [line width=1pt, darkslategray61, dashed]
table {%
0 2.18554472923279
1 2.18554472923279
2 2.18554472923279
3 2.18554472923279
4 2.18554472923279
5 2.18636393547058
6 2.19069123268127
7 2.19583010673523
8 2.20292711257935
9 2.21088027954102
10 2.2190957069397
11 2.22842240333557
12 2.24045872688293
13 2.25426340103149
14 2.27036595344543
15 2.28888535499573
16 2.31093502044678
17 2.33471584320068
18 2.36217880249023
19 2.39378952980042
20 2.42965769767761
21 2.47026348114014
22 2.51368188858032
23 2.55870795249939
24 2.6037917137146
25 2.64697980880737
26 2.69023418426514
27 2.73509693145752
28 2.7759211063385
29 2.82568573951721
30 2.87395548820496
31 2.92429995536804
32 2.97871565818787
33 3.03546023368835
34 3.09273743629456
35 3.15022802352905
36 3.20708799362183
37 3.26202988624573
38 3.31414771080017
39 3.36408376693726
40 3.4056658744812
41 3.44122219085693
42 3.47067999839783
43 3.49766874313354
44 3.52175140380859
45 3.54633712768555
46 3.57338809967041
47 3.6023633480072
48 3.63448858261108
49 3.67600035667419
50 3.72358512878418
51 3.77959489822388
52 3.83935761451721
53 3.90499806404114
54 3.97592973709106
55 4.04064846038818
56 4.10930442810059
57 4.17769718170166
58 4.2451229095459
59 4.3035101890564
60 4.36461114883423
61 4.42528438568115
62 4.46848678588867
63 4.52507925033569
64 4.56901502609253
65 4.60755586624146
66 4.63254022598267
67 4.65367794036865
68 4.6697826385498
69 4.68056869506836
70 4.68462514877319
71 4.6763916015625
72 4.66284132003784
73 4.64004373550415
74 4.61149787902832
75 4.56988620758057
76 4.53197336196899
77 4.46285104751587
78 4.39358997344971
79 4.32175636291504
80 4.25949716567993
81 4.17371320724487
82 4.0969181060791
83 4.01935005187988
84 3.94379258155823
85 3.87751626968384
86 3.83271741867065
87 3.83271741867065
88 3.59143424034119
89 3.59143424034119
90 3.59143424034119
91 3.56638884544373
92 3.54291200637817
93 3.52631402015686
94 3.51648831367493
95 3.51486468315125
96 3.52396750450134
97 3.53686928749084
98 3.53802156448364
99 3.55574822425842
100 3.57024049758911
101 3.58647727966309
102 3.60798621177673
103 3.63833808898926
104 3.67577695846558
105 3.71646952629089
106 3.76044988632202
107 3.81542301177979
108 3.87379693984985
109 3.93940877914429
110 4.01475048065186
111 4.05302429199219
112 4.05302429199219
113 4.05302429199219
114 4.41191577911377
115 4.41191577911377
116 4.41191577911377
117 4.48210048675537
118 4.52946996688843
119 4.52946996688843
120 4.52946996688843
121 4.8422794342041
122 4.8422794342041
123 4.8422794342041
124 4.86127710342407
125 4.91001844406128
126 4.93645238876343
127 4.93645238876343
128 4.93645238876343
129 4.93231248855591
130 4.93231248855591
131 4.93231248855591
132 4.9000825881958
133 4.9000825881958
134 4.80996656417847
135 4.79732656478882
136 4.75039339065552
137 4.69593524932861
138 4.63539123535156
139 4.57218074798584
140 4.50642681121826
141 4.4404468536377
142 4.37222814559937
143 4.29965257644653
144 4.22859001159668
145 4.15558671951294
146 4.07733201980591
147 3.99392199516296
148 3.9042809009552
149 3.81911611557007
150 3.75225639343262
151 3.68896460533142
152 3.64950394630432
153 3.628577709198
154 3.62634444236755
155 3.64220976829529
156 3.67193531990051
157 3.70622873306274
158 3.74262022972107
159 3.77709341049194
160 3.81020975112915
161 3.842533826828
162 3.86650848388672
163 3.88562893867493
164 3.89279389381409
165 3.89442729949951
166 3.89049816131592
167 3.88038063049316
168 3.86586809158325
169 3.85037136077881
170 3.83779263496399
171 3.82130265235901
172 3.80930328369141
173 3.7974214553833
174 3.78540372848511
175 3.76558351516724
176 3.74249458312988
177 3.70765042304993
178 3.6613597869873
179 3.60376930236816
180 3.53152108192444
181 3.4497663974762
182 3.35989904403687
183 3.26543664932251
184 3.17207860946655
185 3.08372974395752
186 3.00308752059937
187 2.93371438980103
188 2.87607216835022
189 2.83145475387573
190 2.79686450958252
191 2.76930236816406
192 2.74206852912903
193 2.71384191513062
194 2.68398880958557
195 2.65415859222412
196 2.60963845252991
197 2.56123042106628
198 2.51286959648132
199 2.45173144340515
200 2.39510083198547
201 2.33667802810669
202 2.28030395507812
203 2.2310516834259
204 2.19132399559021
205 2.16365742683411
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={(b)},
x grid style={darkgray176},
xmin=-10.25, xmax=215.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.187068782746792, ymax=1.55821109563112,
ytick style={color=black}
]
\addplot [line width=1pt, crimson2554848]
table {%
0 0.304509555446055
1 0.295326936285379
2 0.315154367635804
3 0.296459281063293
4 0.283286344316443
5 0.307593211544249
6 0.289545331835663
7 0.307281436914658
8 0.326856681301661
9 0.325008576995788
10 0.330613704020464
11 0.355816486263649
12 0.382279157713609
13 0.385866008710631
14 0.408044404342202
15 0.454427558480179
16 0.492440914849753
17 0.527016515045654
18 0.555966408904725
19 0.579471721759112
20 0.609729289565485
21 0.617867786998096
22 0.617133542365631
23 0.626553085951256
24 0.61662836307316
25 0.612434095865276
26 0.5934956222939
27 0.585193494029106
28 0.588394976630073
29 0.589166390780113
30 0.58516094674353
31 0.599158635959476
32 0.59803625584449
33 0.596939908772028
34 0.604339986846937
35 0.599733304872326
36 0.600162416496349
37 0.62362675922772
38 0.617045683153332
39 0.632528149345054
40 0.621208608945983
41 0.608520590055587
42 0.575180888490411
43 0.572946821182136
44 0.573363881729684
45 0.583300509787801
46 0.574048934912909
47 0.573500793883212
48 0.593844503462419
49 0.603673225637487
50 0.601112031827427
51 0.587175773096613
52 0.592854633013578
53 0.602460983416583
54 0.601848323195394
55 0.597819430334118
56 0.59959310046439
57 0.591321726603401
58 0.617235754299975
59 0.623377191039412
60 0.619803757747454
61 0.645121455489146
62 0.630522548451102
63 0.602871666710996
64 0.619035306675199
65 0.640170026772232
66 0.646189307652403
67 0.634497213498202
68 0.670153862825058
69 0.689067468714527
70 0.669648221661592
71 0.67215021103223
72 0.66141984086489
73 0.670200497439783
74 0.655105843310899
75 0.66260326202758
76 0.667369779740564
77 0.648909890616897
78 0.654170956769835
79 0.679703212145171
80 0.687210017136829
81 0.696034212179014
82 0.714163487422565
83 0.718520938933377
84 0.72593101265986
85 0.735449915881424
86 0.728991859057011
87 0.755816146874206
88 0.754346546477823
89 0.784352550445703
90 0.798517196125112
91 0.809366733468186
92 0.821425394864383
93 0.837885455405556
94 0.847330864730571
95 0.878114296865515
96 0.878263434731667
97 0.904644133909733
98 0.912205344245469
99 0.927054720469246
100 0.935712816059216
101 0.934920784660834
102 0.955993981625544
103 0.968355902135454
104 0.958649525619743
105 0.97550721615074
106 0.97876348967377
107 0.981599948421839
108 0.981820501580115
109 0.973543912757031
110 0.983768979291713
111 0.969365450064638
112 0.968300265637947
113 1.00019416442596
114 0.977481928919011
115 0.956695565355578
116 0.955071798291545
117 0.964883801771101
118 0.987814580235321
119 0.974533273280826
120 0.988143559602824
121 1.00414447453242
122 1.01430595585932
123 1.02941226994921
124 1.05153444447024
125 1.08261851922994
126 1.11778664183773
127 1.10657612669586
128 1.14421983504389
129 1.13384456950551
130 1.12957014635075
131 1.12188020508361
132 1.13989719150809
133 1.15063469678084
134 1.19774822770719
135 1.19981052507134
136 1.1990665372264
137 1.20658201262065
138 1.21490127325431
139 1.21524309676807
140 1.23452188793615
141 1.24631996334804
142 1.22540810986511
143 1.25260734297083
144 1.23367168811803
145 1.25364135346312
146 1.23987717540236
147 1.2629712415804
148 1.27878615876004
149 1.29058174516208
150 1.33247151246835
151 1.38399975035478
152 1.42456238988827
153 1.42840395136954
154 1.46212029439383
155 1.4589640178152
156 1.46165233014596
157 1.45943862733201
158 1.46286778439716
159 1.45041192137931
160 1.44232165892412
161 1.42942016135801
162 1.40311981466995
163 1.40086859192194
164 1.38111825969604
165 1.37641462643332
166 1.36620609076112
167 1.342979393972
168 1.33224274031946
169 1.32267240989567
170 1.26940638954381
171 1.24251127748013
172 1.2114052150299
173 1.14564977723409
174 1.11615796149142
175 1.05539325663675
176 1.02980488877427
177 0.985849194449217
178 0.960511126119025
179 0.949434621059646
180 0.936698146075872
181 0.936640525689268
182 0.91618597128642
183 0.913381555245326
184 0.913220435181506
185 0.913047303322201
186 0.888487304994157
187 0.882966823228928
188 0.875397003536367
189 0.864158862591578
190 0.854006414280161
191 0.837601821694336
192 0.817880315227652
193 0.778267329999176
194 0.754291480642367
195 0.715627683946399
196 0.67270038799505
197 0.622524996329953
198 0.579247438441801
199 0.522613027007082
200 0.480934812995878
201 0.441039079018958
202 0.370968633003924
203 0.319336270321397
204 0.300975251674874
205 0.325637306679551
};
\addplot [line width=1pt, darkslategray61, dashed]
table {%
0 0.249436795711517
1 0.249436795711517
2 0.249436795711517
3 0.249436795711517
4 0.249436795711517
5 0.249393433332443
6 0.25164270401001
7 0.25470381975174
8 0.261643320322037
9 0.276555687189102
10 0.299961060285568
11 0.329611629247665
12 0.360848426818848
13 0.396664172410965
14 0.436325490474701
15 0.478144258260727
16 0.517632186412811
17 0.554480016231537
18 0.584685623645782
19 0.609513461589813
20 0.627585530281067
21 0.636488854885101
22 0.639197409152985
23 0.636090278625488
24 0.627183437347412
25 0.61492931842804
26 0.601033091545105
27 0.587769567966461
28 0.579651713371277
29 0.575712323188782
30 0.576403677463531
31 0.579916954040527
32 0.582488596439362
33 0.586945831775665
34 0.593020796775818
35 0.59872841835022
36 0.602618515491486
37 0.603201627731323
38 0.60241436958313
39 0.599027276039124
40 0.596835434436798
41 0.593671143054962
42 0.591235339641571
43 0.584500253200531
44 0.581207633018494
45 0.578270971775055
46 0.575946152210236
47 0.575432002544403
48 0.574150621891022
49 0.568078935146332
50 0.561585426330566
51 0.553460597991943
52 0.549622535705566
53 0.549994289875031
54 0.548400282859802
55 0.557625710964203
56 0.560649752616882
57 0.564670324325562
58 0.572089552879333
59 0.580779135227203
60 0.58945369720459
61 0.598696947097778
62 0.602384567260742
63 0.605746567249298
64 0.616726756095886
65 0.622469842433929
66 0.638382375240326
67 0.65165513753891
68 0.6637042760849
69 0.668732941150665
70 0.669325530529022
71 0.667198717594147
72 0.658372104167938
73 0.654591262340546
74 0.654520094394684
75 0.660535931587219
76 0.661528646945953
77 0.670418798923492
78 0.677259027957916
79 0.68566232919693
80 0.689770221710205
81 0.702630221843719
82 0.711166739463806
83 0.72087687253952
84 0.731812059879303
85 0.739444196224213
86 0.745479464530945
87 0.745479464530945
88 0.801227807998657
89 0.801227807998657
90 0.801227807998657
91 0.811758935451508
92 0.827275276184082
93 0.845029354095459
94 0.86342191696167
95 0.880740761756897
96 0.893530964851379
97 0.918487727642059
98 0.914746940135956
99 0.940258800983429
100 0.950668454170227
101 0.960858762264252
102 0.972659826278687
103 0.981756210327148
104 0.986179649829865
105 0.987887859344482
106 0.992662966251373
107 0.98701286315918
108 0.984264492988586
109 0.977842152118683
110 0.964563727378845
111 0.973176598548889
112 0.973176598548889
113 0.973176598548889
114 0.968668818473816
115 0.968668818473816
116 0.968668818473816
117 0.96493935585022
118 0.96590119600296
119 0.96590119600296
120 0.96590119600296
121 1.03704440593719
122 1.03704440593719
123 1.03704440593719
124 1.03014050960541
125 1.0778511762619
126 1.09527552127838
127 1.09527552127838
128 1.09527552127838
129 1.12826061248779
130 1.12826061248779
131 1.12826061248779
132 1.13904809951782
133 1.13904809951782
134 1.18516874313354
135 1.18987357616425
136 1.204017162323
137 1.21304571628571
138 1.22016668319702
139 1.22380137443542
140 1.22936928272247
141 1.23366367816925
142 1.24084150791168
143 1.25367641448975
144 1.26340198516846
145 1.26833581924438
146 1.27226185798645
147 1.27956736087799
148 1.30277419090271
149 1.33737778663635
150 1.3693174123764
151 1.40977597236633
152 1.44189488887787
153 1.46694326400757
154 1.48476159572601
155 1.49333953857422
156 1.49588644504547
157 1.494420170784
158 1.48567128181458
159 1.47395086288452
160 1.45980751514435
161 1.44762635231018
162 1.43143022060394
163 1.41902029514313
164 1.4047691822052
165 1.3945529460907
166 1.3815301656723
167 1.36202168464661
168 1.33622205257416
169 1.30810618400574
170 1.28185760974884
171 1.241455078125
172 1.20444333553314
173 1.16310048103333
174 1.11742949485779
175 1.06811761856079
176 1.02855503559113
177 0.991210162639618
178 0.966837286949158
179 0.952246606349945
180 0.943719089031219
181 0.936403751373291
182 0.934361398220062
183 0.935704350471497
184 0.93925815820694
185 0.938448131084442
186 0.931678175926208
187 0.921079754829407
188 0.910800457000732
189 0.905272245407104
190 0.89906907081604
191 0.885049700737
192 0.861452877521515
193 0.826073169708252
194 0.784646093845367
195 0.742833375930786
196 0.688480615615845
197 0.633111953735352
198 0.578351736068726
199 0.506765604019165
200 0.441877752542496
201 0.381420463323593
202 0.331391900777817
203 0.293588191270828
204 0.267135441303253
205 0.261975824832916
};
\end{groupplot}

\end{tikzpicture}


==> tex/no_need/X_caompare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={darkgray176},
xmin=-10.25, xmax=215.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.29551144838333, ymax=3.98981956243515,
ytick style={color=black}
]
\addplot [line width=1pt, blue]
table {%
0 2.67067708402445
1 2.67326556853039
2 2.67486984776252
3 2.67650526082748
4 2.68230832112027
5 2.674042293324
6 2.68101314885942
7 2.67805212583432
8 2.68994510327853
9 2.68490729490854
10 2.68146807297946
11 2.67868882223028
12 2.67007149282303
13 2.67582181833019
14 2.68482394785307
15 2.70132842303562
16 2.7122283997102
17 2.7311076233746
18 2.74114845321133
19 2.7488885929655
20 2.75809367577536
21 2.77048548307752
22 2.78225716725884
23 2.77501451134578
24 2.77156084598546
25 2.75232660520713
26 2.74346174364634
27 2.73480609803903
28 2.71302298136947
29 2.69760922530454
30 2.68772549485891
31 2.68604199141204
32 2.700303361362
33 2.72274286501168
34 2.74931296978354
35 2.78028856756437
36 2.82987284041874
37 2.86234549500741
38 2.90405549097398
39 2.9448989762601
40 2.97802412720248
41 3.00630009480866
42 3.03181764763401
43 3.06593507351053
44 3.10010396071351
45 3.11994385480145
46 3.16246747431587
47 3.2169796237776
48 3.27363550469373
49 3.32774200125425
50 3.38145003111196
51 3.42366513768012
52 3.47016336333324
53 3.4956077425986
54 3.51708179788625
55 3.53196641495324
56 3.51058504467791
57 3.51041898467107
58 3.49628413853012
59 3.46941305388841
60 3.43098438434173
61 3.39920524047215
62 3.3653197615529
63 3.32598168438065
64 3.2917604112468
65 3.27574168143839
66 3.21536217569899
67 3.1520724786264
68 3.11888483060087
69 3.03990867391137
70 2.99348550007872
71 2.91754609647871
72 2.82294589718392
73 2.69856306583666
74 2.62677780594867
75 2.59894935591456
76 2.54586305309152
77 2.50231085836495
78 2.43608924340937
79 2.41747296006895
80 2.39091585163063
81 2.38492598816045
82 2.37860067448731
83 2.37795688296266
84 2.38331321562336
85 2.37913837950486
86 2.37877639768789
87 2.40087251198668
88 2.43356384785027
89 2.46432151416832
90 2.51741972446706
91 2.58237891144595
92 2.63523851602157
93 2.7210689730096
94 2.801479388673
95 2.89510999901948
96 2.95601816678531
97 3.02739168434453
98 3.07118719632693
99 3.12087327902936
100 3.13895707442192
101 3.17881680017408
102 3.19633848939097
103 3.21415221263929
104 3.23046899570876
105 3.25779397285857
106 3.28814645816489
107 3.33627850468645
108 3.37937180842898
109 3.43758010272363
110 3.49540230242123
111 3.54732447757586
112 3.58512993322501
113 3.60869950142944
114 3.60720456841962
115 3.60705303372894
116 3.55426599067658
117 3.52096453765484
118 3.43599495936609
119 3.36948320199879
120 3.30219609440318
121 3.25615418943558
122 3.216797242893
123 3.17838440738679
124 3.19011276506167
125 3.17531185770719
126 3.21896368590387
127 3.19462727126552
128 3.22229175714578
129 3.22056817723251
130 3.18026667477036
131 3.12522669288631
132 3.08267459630151
133 3.00449938622997
134 2.86613438644491
135 2.79469281854813
136 2.74814205309476
137 2.63944566464642
138 2.57051150565575
139 2.52066684031976
140 2.47030829430073
141 2.45051007651752
142 2.47044434219099
143 2.45039696505198
144 2.49151475832253
145 2.48405037256415
146 2.55836968546998
147 2.56065015835418
148 2.57752869734305
149 2.61114226423947
150 2.62991134071992
151 2.6645873696865
152 2.70556571312475
153 2.73621963921164
154 2.79002065922104
155 2.83495057174127
156 2.89436223765733
157 2.96928673635897
158 3.05240642637458
159 3.13057585899014
160 3.21882630494564
161 3.29751255728575
162 3.33934873543144
163 3.39044247205423
164 3.37436352196342
165 3.39429777524469
166 3.39266933946917
167 3.38246548642258
168 3.39085252326571
169 3.42160052891977
170 3.40950088533555
171 3.46370388781496
172 3.51394450506215
173 3.58426550520976
174 3.63250159305818
175 3.70710285272491
176 3.7720940333127
177 3.8328624553767
178 3.86511751063261
179 3.88881037798499
180 3.90713668966263
181 3.8795955864382
182 3.83758211538645
183 3.7837475160839
184 3.72866349712678
185 3.64634824986819
186 3.56953365866892
187 3.4976208243835
188 3.42938438463814
189 3.36848225729473
190 3.32496808819255
191 3.28742031223481
192 3.24863797049808
193 3.23646344774536
194 3.18723650093837
195 3.15905418046837
196 3.12628605636776
197 3.07982339865972
198 3.03014444332599
199 2.97957428131335
200 2.9206303842764
201 2.86866983696295
202 2.81468736617843
203 2.76241916621105
204 2.73938543910408
205 2.72795010629629
};
\addlegendentry{estimated trajectory}
\addplot [line width=1pt, crimson2554848, dashed]
table {%
0 2.67587924003601
1 2.67587924003601
2 2.67587924003601
3 2.67587924003601
4 2.67587924003601
5 2.67564153671265
6 2.67473268508911
7 2.67496299743652
8 2.67735004425049
9 2.68031215667725
10 2.68093180656433
11 2.67999339103699
12 2.67908096313477
13 2.68263077735901
14 2.69255614280701
15 2.70665740966797
16 2.72148084640503
17 2.7359082698822
18 2.74959683418274
19 2.7632212638855
20 2.77544903755188
21 2.78334879875183
22 2.78406691551208
23 2.77767705917358
24 2.76709651947021
25 2.75473475456238
26 2.73956704139709
27 2.72145509719849
28 2.70423054695129
29 2.68722200393677
30 2.68021821975708
31 2.68461060523987
32 2.697913646698
33 2.71960878372192
34 2.74852848052979
35 2.78455018997192
36 2.82674360275269
37 2.86981606483459
38 2.91020560264587
39 2.94446158409119
40 2.97657251358032
41 3.00610089302063
42 3.03814744949341
43 3.06700968742371
44 3.09882378578186
45 3.13417887687683
46 3.17702269554138
47 3.2296347618103
48 3.28827691078186
49 3.34551000595093
50 3.39980173110962
51 3.44952297210693
52 3.49164867401123
53 3.52274775505066
54 3.54000329971313
55 3.5442202091217
56 3.5351505279541
57 3.51806735992432
58 3.49489951133728
59 3.46794152259827
60 3.43480682373047
61 3.39498138427734
62 3.36741733551025
63 3.33045291900635
64 3.29816865921021
65 3.25859141349792
66 3.21437048912048
67 3.16192483901978
68 3.10369253158569
69 3.03717732429504
70 2.96501040458679
71 2.89768767356873
72 2.80660319328308
73 2.72685360908508
74 2.65349006652832
75 2.5911979675293
76 2.53244304656982
77 2.476722240448
78 2.43738842010498
79 2.40973448753357
80 2.39079856872559
81 2.38404560089111
82 2.37764477729797
83 2.37390685081482
84 2.3725254535675
85 2.3777117729187
86 2.38410639762878
87 2.38410639762878
88 2.54188394546509
89 2.54188394546509
90 2.54188394546509
91 2.59640622138977
92 2.67441868782043
93 2.7560179233551
94 2.83502078056335
95 2.90988159179688
96 2.97742938995361
97 3.02894711494446
98 3.03889894485474
99 3.12630224227905
100 3.15590953826904
101 3.18129587173462
102 3.20315265655518
103 3.22389125823975
104 3.2434344291687
105 3.27005982398987
106 3.30575966835022
107 3.3495409488678
108 3.40357446670532
109 3.45978116989136
110 3.52348780632019
111 3.56150364875793
112 3.56150364875793
113 3.56150364875793
114 3.55420994758606
115 3.55420994758606
116 3.55420994758606
117 3.4950532913208
118 3.44793391227722
119 3.44793391227722
120 3.44793391227722
121 3.20479941368103
122 3.20479941368103
123 3.20479941368103
124 3.17191934585571
125 3.20323848724365
126 3.20877623558044
127 3.20877623558044
128 3.20877623558044
129 3.10875654220581
130 3.10875654220581
131 3.10875654220581
132 3.0337131023407
133 3.0337131023407
134 2.81984186172485
135 2.79302048683167
136 2.70303273200989
137 2.61853098869324
138 2.55135297775269
139 2.49695634841919
140 2.46252107620239
141 2.44259285926819
142 2.44028973579407
143 2.45498490333557
144 2.47439408302307
145 2.49838972091675
146 2.52378678321838
147 2.5502188205719
148 2.57673263549805
149 2.60461783409119
150 2.62826037406921
151 2.65994906425476
152 2.6935441493988
153 2.73543310165405
154 2.78524017333984
155 2.84349536895752
156 2.91113829612732
157 2.9879846572876
158 3.07025289535522
159 3.15431618690491
160 3.23062038421631
161 3.29638624191284
162 3.34370446205139
163 3.37811350822449
164 3.39161992073059
165 3.39571833610535
166 3.39482426643372
167 3.39563941955566
168 3.40135502815247
169 3.41737532615662
170 3.43588948249817
171 3.47986388206482
172 3.52913665771484
173 3.58963513374329
174 3.65820217132568
175 3.725670337677
176 3.79423832893372
177 3.84898710250854
178 3.88939547538757
179 3.91280555725098
180 3.91191720962524
181 3.88369274139404
182 3.83641862869263
183 3.77206563949585
184 3.70039820671082
185 3.62556052207947
186 3.54953765869141
187 3.4780535697937
188 3.41382074356079
189 3.35836720466614
190 3.30962014198303
191 3.27061700820923
192 3.23752522468567
193 3.20674300193787
194 3.1748218536377
195 3.14304685592651
196 3.09964036941528
197 3.05626797676086
198 3.01139807701111
199 2.94895482063293
200 2.88839983940125
201 2.83086323738098
202 2.77950358390808
203 2.73706459999084
204 2.70635318756104
205 2.69642567634583
};
\addlegendentry{ground truth}
\end{axis}

\end{tikzpicture}


==> tex/no_need/Y_caompare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(b)},
x grid style={darkgray176},
xmin=-10.25, xmax=215.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.00991375804489, ymax=5.09997909725575,
ytick style={color=black}
]
\addplot [line width=1pt, blue]
table {%
0 2.18688131384843
1 2.18941203647697
2 2.19045439071507
3 2.19386709859882
4 2.18195285444655
5 2.18863620648703
6 2.19971196620862
7 2.19724076445671
8 2.19789467022958
9 2.21061440706016
10 2.2229378387127
11 2.22584022070765
12 2.24186300043411
13 2.24741710876128
14 2.27268021179574
15 2.29218192895952
16 2.31435118957532
17 2.33387514145425
18 2.36707224911395
19 2.39509515768193
20 2.42816677534246
21 2.47786285934367
22 2.50260362962558
23 2.56567617584264
24 2.6066778812636
25 2.65065459417102
26 2.69254437180708
27 2.72927026424353
28 2.78125095438603
29 2.82855036598466
30 2.87068088419838
31 2.91826168389683
32 2.97467746115953
33 3.01905552802399
34 3.0877326943924
35 3.13471654387317
36 3.19883683805758
37 3.25809310522611
38 3.30215680544446
39 3.34576467861166
40 3.38834241320662
41 3.42979976853016
42 3.47064759871777
43 3.49670001560151
44 3.51103114469878
45 3.54654074555798
46 3.57232539496488
47 3.60233066522581
48 3.65058242211725
49 3.68930094227033
50 3.72471059972012
51 3.77868665684168
52 3.84219040934975
53 3.90407034642584
54 3.98238061495317
55 4.03152430880384
56 4.10895188415796
57 4.16527870153589
58 4.25048366209142
59 4.31490754778314
60 4.38414793208208
61 4.429047570078
62 4.48599561489491
63 4.5298380315752
64 4.56442960275129
65 4.60549387309216
66 4.63950943899547
67 4.63622741237889
68 4.6484939311983
69 4.69162588937458
70 4.70685948859282
71 4.66122030053679
72 4.65955422287321
73 4.64867674380081
74 4.6126855812711
75 4.570957844111
76 4.53751321837766
77 4.46982140646113
78 4.43103471281683
79 4.34650777605397
80 4.25776683941932
81 4.20219703019685
82 4.11154367297101
83 4.03370626209764
84 3.96678285070958
85 3.88143920603947
86 3.81912812821682
87 3.76152744432679
88 3.71322584706982
89 3.65561020655436
90 3.60710577829398
91 3.58566225700281
92 3.54863003510807
93 3.53005855961749
94 3.51991493251529
95 3.51967754927629
96 3.49944736714741
97 3.53306465358721
98 3.53032503187038
99 3.54951866208308
100 3.57062852120075
101 3.58593305339427
102 3.6032715561919
103 3.63300748458847
104 3.66495260117875
105 3.69598924424653
106 3.74767641796022
107 3.80138771740727
108 3.86368728762911
109 3.93237178031293
110 3.98718058333947
111 4.0557982811914
112 4.11699322963849
113 4.20185480158165
114 4.26139050245609
115 4.33924058476928
116 4.41046255192736
117 4.4604320175291
118 4.54093717105423
119 4.60647131268261
120 4.66768083497686
121 4.7187602015429
122 4.77151442040751
123 4.82488323374968
124 4.87021085899496
125 4.9230553317319
126 4.94419418303646
127 4.94749301164638
128 4.95952158183707
129 4.94910606404263
130 4.94230782668916
131 4.9307929215583
132 4.89919044436703
133 4.87630154441202
134 4.83834270335577
135 4.80922890110161
136 4.74280917795951
137 4.70106065444289
138 4.63965895879887
139 4.57422278909606
140 4.49887858704557
141 4.43403293530208
142 4.37657611492378
143 4.30517869930549
144 4.23873625194355
145 4.16226002555156
146 4.08366324240829
147 3.99296157188757
148 3.9065204747354
149 3.82269078801597
150 3.72889357492791
151 3.67156184349655
152 3.62434835683067
153 3.60463872518991
154 3.60541106276379
155 3.62446152306572
156 3.62929625826635
157 3.67008990495069
158 3.70675502986307
159 3.74842745963385
160 3.78339537147309
161 3.80863848095876
162 3.83879668520311
163 3.8716391671619
164 3.8732260363729
165 3.87973265540368
166 3.88403876420712
167 3.84706108391814
168 3.85229481184265
169 3.83927689212917
170 3.83027142767176
171 3.80539741030498
172 3.80137580760612
173 3.79455864611059
174 3.77756784451644
175 3.7572172372652
176 3.74552280225043
177 3.71126228379681
178 3.67633018944982
179 3.62304982527835
180 3.55004766092904
181 3.47100702708686
182 3.38129556679702
183 3.29639970717189
184 3.19165017044956
185 3.09992765310171
186 3.01747365026607
187 2.94142760170774
188 2.89332062178609
189 2.83790227918404
190 2.80019083136547
191 2.77339846614848
192 2.73907847825604
193 2.72002050059373
194 2.6890368303924
195 2.66808067591532
196 2.62009055896222
197 2.57859212782715
198 2.52408160114709
199 2.44970337361843
200 2.39937008578342
201 2.34735075390879
202 2.27935318418477
203 2.23007654833542
204 2.18393311709732
205 2.15037127346357
};
\addlegendentry{estimated trajectory}
\addplot [line width=1pt, crimson2554848, dashed]
table {%
0 2.18554472923279
1 2.18554472923279
2 2.18554472923279
3 2.18554472923279
4 2.18554472923279
5 2.18636393547058
6 2.19069123268127
7 2.19583010673523
8 2.20292711257935
9 2.21088027954102
10 2.2190957069397
11 2.22842240333557
12 2.24045872688293
13 2.25426340103149
14 2.27036595344543
15 2.28888535499573
16 2.31093502044678
17 2.33471584320068
18 2.36217880249023
19 2.39378952980042
20 2.42965769767761
21 2.47026348114014
22 2.51368188858032
23 2.55870795249939
24 2.6037917137146
25 2.64697980880737
26 2.69023418426514
27 2.73509693145752
28 2.7759211063385
29 2.82568573951721
30 2.87395548820496
31 2.92429995536804
32 2.97871565818787
33 3.03546023368835
34 3.09273743629456
35 3.15022802352905
36 3.20708799362183
37 3.26202988624573
38 3.31414771080017
39 3.36408376693726
40 3.4056658744812
41 3.44122219085693
42 3.47067999839783
43 3.49766874313354
44 3.52175140380859
45 3.54633712768555
46 3.57338809967041
47 3.6023633480072
48 3.63448858261108
49 3.67600035667419
50 3.72358512878418
51 3.77959489822388
52 3.83935761451721
53 3.90499806404114
54 3.97592973709106
55 4.04064846038818
56 4.10930442810059
57 4.17769718170166
58 4.2451229095459
59 4.3035101890564
60 4.36461114883423
61 4.42528438568115
62 4.46848678588867
63 4.52507925033569
64 4.56901502609253
65 4.60755586624146
66 4.63254022598267
67 4.65367794036865
68 4.6697826385498
69 4.68056869506836
70 4.68462514877319
71 4.6763916015625
72 4.66284132003784
73 4.64004373550415
74 4.61149787902832
75 4.56988620758057
76 4.53197336196899
77 4.46285104751587
78 4.39358997344971
79 4.32175636291504
80 4.25949716567993
81 4.17371320724487
82 4.0969181060791
83 4.01935005187988
84 3.94379258155823
85 3.87751626968384
86 3.83271741867065
87 3.83271741867065
88 3.59143424034119
89 3.59143424034119
90 3.59143424034119
91 3.56638884544373
92 3.54291200637817
93 3.52631402015686
94 3.51648831367493
95 3.51486468315125
96 3.52396750450134
97 3.53686928749084
98 3.53802156448364
99 3.55574822425842
100 3.57024049758911
101 3.58647727966309
102 3.60798621177673
103 3.63833808898926
104 3.67577695846558
105 3.71646952629089
106 3.76044988632202
107 3.81542301177979
108 3.87379693984985
109 3.93940877914429
110 4.01475048065186
111 4.05302429199219
112 4.05302429199219
113 4.05302429199219
114 4.41191577911377
115 4.41191577911377
116 4.41191577911377
117 4.48210048675537
118 4.52946996688843
119 4.52946996688843
120 4.52946996688843
121 4.8422794342041
122 4.8422794342041
123 4.8422794342041
124 4.86127710342407
125 4.91001844406128
126 4.93645238876343
127 4.93645238876343
128 4.93645238876343
129 4.93231248855591
130 4.93231248855591
131 4.93231248855591
132 4.9000825881958
133 4.9000825881958
134 4.80996656417847
135 4.79732656478882
136 4.75039339065552
137 4.69593524932861
138 4.63539123535156
139 4.57218074798584
140 4.50642681121826
141 4.4404468536377
142 4.37222814559937
143 4.29965257644653
144 4.22859001159668
145 4.15558671951294
146 4.07733201980591
147 3.99392199516296
148 3.9042809009552
149 3.81911611557007
150 3.75225639343262
151 3.68896460533142
152 3.64950394630432
153 3.628577709198
154 3.62634444236755
155 3.64220976829529
156 3.67193531990051
157 3.70622873306274
158 3.74262022972107
159 3.77709341049194
160 3.81020975112915
161 3.842533826828
162 3.86650848388672
163 3.88562893867493
164 3.89279389381409
165 3.89442729949951
166 3.89049816131592
167 3.88038063049316
168 3.86586809158325
169 3.85037136077881
170 3.83779263496399
171 3.82130265235901
172 3.80930328369141
173 3.7974214553833
174 3.78540372848511
175 3.76558351516724
176 3.74249458312988
177 3.70765042304993
178 3.6613597869873
179 3.60376930236816
180 3.53152108192444
181 3.4497663974762
182 3.35989904403687
183 3.26543664932251
184 3.17207860946655
185 3.08372974395752
186 3.00308752059937
187 2.93371438980103
188 2.87607216835022
189 2.83145475387573
190 2.79686450958252
191 2.76930236816406
192 2.74206852912903
193 2.71384191513062
194 2.68398880958557
195 2.65415859222412
196 2.60963845252991
197 2.56123042106628
198 2.51286959648132
199 2.45173144340515
200 2.39510083198547
201 2.33667802810669
202 2.28030395507812
203 2.2310516834259
204 2.19132399559021
205 2.16365742683411
};
\addlegendentry{ground truth}
\end{axis}

\end{tikzpicture}


==> tex/no_need/Z_caompare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2554848}{RGB}{255,48,48}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={(c)},
x grid style={darkgray176},
xmin=-10.25, xmax=215.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.187068782746792, ymax=1.55821109563112,
ytick style={color=black}
]
\addplot [line width=1pt, blue]
table {%
0 0.304509555446055
1 0.295326936285379
2 0.315154367635804
3 0.296459281063293
4 0.283286344316443
5 0.307593211544249
6 0.289545331835663
7 0.307281436914658
8 0.326856681301661
9 0.325008576995788
10 0.330613704020464
11 0.355816486263649
12 0.382279157713609
13 0.385866008710631
14 0.408044404342202
15 0.454427558480179
16 0.492440914849753
17 0.527016515045654
18 0.555966408904725
19 0.579471721759112
20 0.609729289565485
21 0.617867786998096
22 0.617133542365631
23 0.626553085951256
24 0.61662836307316
25 0.612434095865276
26 0.5934956222939
27 0.585193494029106
28 0.588394976630073
29 0.589166390780113
30 0.58516094674353
31 0.599158635959476
32 0.59803625584449
33 0.596939908772028
34 0.604339986846937
35 0.599733304872326
36 0.600162416496349
37 0.62362675922772
38 0.617045683153332
39 0.632528149345054
40 0.621208608945983
41 0.608520590055587
42 0.575180888490411
43 0.572946821182136
44 0.573363881729684
45 0.583300509787801
46 0.574048934912909
47 0.573500793883212
48 0.593844503462419
49 0.603673225637487
50 0.601112031827427
51 0.587175773096613
52 0.592854633013578
53 0.602460983416583
54 0.601848323195394
55 0.597819430334118
56 0.59959310046439
57 0.591321726603401
58 0.617235754299975
59 0.623377191039412
60 0.619803757747454
61 0.645121455489146
62 0.630522548451102
63 0.602871666710996
64 0.619035306675199
65 0.640170026772232
66 0.646189307652403
67 0.634497213498202
68 0.670153862825058
69 0.689067468714527
70 0.669648221661592
71 0.67215021103223
72 0.66141984086489
73 0.670200497439783
74 0.655105843310899
75 0.66260326202758
76 0.667369779740564
77 0.648909890616897
78 0.654170956769835
79 0.679703212145171
80 0.687210017136829
81 0.696034212179014
82 0.714163487422565
83 0.718520938933377
84 0.72593101265986
85 0.735449915881424
86 0.728991859057011
87 0.755816146874206
88 0.754346546477823
89 0.784352550445703
90 0.798517196125112
91 0.809366733468186
92 0.821425394864383
93 0.837885455405556
94 0.847330864730571
95 0.878114296865515
96 0.878263434731667
97 0.904644133909733
98 0.912205344245469
99 0.927054720469246
100 0.935712816059216
101 0.934920784660834
102 0.955993981625544
103 0.968355902135454
104 0.958649525619743
105 0.97550721615074
106 0.97876348967377
107 0.981599948421839
108 0.981820501580115
109 0.973543912757031
110 0.983768979291713
111 0.969365450064638
112 0.968300265637947
113 1.00019416442596
114 0.977481928919011
115 0.956695565355578
116 0.955071798291545
117 0.964883801771101
118 0.987814580235321
119 0.974533273280826
120 0.988143559602824
121 1.00414447453242
122 1.01430595585932
123 1.02941226994921
124 1.05153444447024
125 1.08261851922994
126 1.11778664183773
127 1.10657612669586
128 1.14421983504389
129 1.13384456950551
130 1.12957014635075
131 1.12188020508361
132 1.13989719150809
133 1.15063469678084
134 1.19774822770719
135 1.19981052507134
136 1.1990665372264
137 1.20658201262065
138 1.21490127325431
139 1.21524309676807
140 1.23452188793615
141 1.24631996334804
142 1.22540810986511
143 1.25260734297083
144 1.23367168811803
145 1.25364135346312
146 1.23987717540236
147 1.2629712415804
148 1.27878615876004
149 1.29058174516208
150 1.33247151246835
151 1.38399975035478
152 1.42456238988827
153 1.42840395136954
154 1.46212029439383
155 1.4589640178152
156 1.46165233014596
157 1.45943862733201
158 1.46286778439716
159 1.45041192137931
160 1.44232165892412
161 1.42942016135801
162 1.40311981466995
163 1.40086859192194
164 1.38111825969604
165 1.37641462643332
166 1.36620609076112
167 1.342979393972
168 1.33224274031946
169 1.32267240989567
170 1.26940638954381
171 1.24251127748013
172 1.2114052150299
173 1.14564977723409
174 1.11615796149142
175 1.05539325663675
176 1.02980488877427
177 0.985849194449217
178 0.960511126119025
179 0.949434621059646
180 0.936698146075872
181 0.936640525689268
182 0.91618597128642
183 0.913381555245326
184 0.913220435181506
185 0.913047303322201
186 0.888487304994157
187 0.882966823228928
188 0.875397003536367
189 0.864158862591578
190 0.854006414280161
191 0.837601821694336
192 0.817880315227652
193 0.778267329999176
194 0.754291480642367
195 0.715627683946399
196 0.67270038799505
197 0.622524996329953
198 0.579247438441801
199 0.522613027007082
200 0.480934812995878
201 0.441039079018958
202 0.370968633003924
203 0.319336270321397
204 0.300975251674874
205 0.325637306679551
};
\addlegendentry{estimated trajectory}
\addplot [line width=1pt, crimson2554848, dashed]
table {%
0 0.249436795711517
1 0.249436795711517
2 0.249436795711517
3 0.249436795711517
4 0.249436795711517
5 0.249393433332443
6 0.25164270401001
7 0.25470381975174
8 0.261643320322037
9 0.276555687189102
10 0.299961060285568
11 0.329611629247665
12 0.360848426818848
13 0.396664172410965
14 0.436325490474701
15 0.478144258260727
16 0.517632186412811
17 0.554480016231537
18 0.584685623645782
19 0.609513461589813
20 0.627585530281067
21 0.636488854885101
22 0.639197409152985
23 0.636090278625488
24 0.627183437347412
25 0.61492931842804
26 0.601033091545105
27 0.587769567966461
28 0.579651713371277
29 0.575712323188782
30 0.576403677463531
31 0.579916954040527
32 0.582488596439362
33 0.586945831775665
34 0.593020796775818
35 0.59872841835022
36 0.602618515491486
37 0.603201627731323
38 0.60241436958313
39 0.599027276039124
40 0.596835434436798
41 0.593671143054962
42 0.591235339641571
43 0.584500253200531
44 0.581207633018494
45 0.578270971775055
46 0.575946152210236
47 0.575432002544403
48 0.574150621891022
49 0.568078935146332
50 0.561585426330566
51 0.553460597991943
52 0.549622535705566
53 0.549994289875031
54 0.548400282859802
55 0.557625710964203
56 0.560649752616882
57 0.564670324325562
58 0.572089552879333
59 0.580779135227203
60 0.58945369720459
61 0.598696947097778
62 0.602384567260742
63 0.605746567249298
64 0.616726756095886
65 0.622469842433929
66 0.638382375240326
67 0.65165513753891
68 0.6637042760849
69 0.668732941150665
70 0.669325530529022
71 0.667198717594147
72 0.658372104167938
73 0.654591262340546
74 0.654520094394684
75 0.660535931587219
76 0.661528646945953
77 0.670418798923492
78 0.677259027957916
79 0.68566232919693
80 0.689770221710205
81 0.702630221843719
82 0.711166739463806
83 0.72087687253952
84 0.731812059879303
85 0.739444196224213
86 0.745479464530945
87 0.745479464530945
88 0.801227807998657
89 0.801227807998657
90 0.801227807998657
91 0.811758935451508
92 0.827275276184082
93 0.845029354095459
94 0.86342191696167
95 0.880740761756897
96 0.893530964851379
97 0.918487727642059
98 0.914746940135956
99 0.940258800983429
100 0.950668454170227
101 0.960858762264252
102 0.972659826278687
103 0.981756210327148
104 0.986179649829865
105 0.987887859344482
106 0.992662966251373
107 0.98701286315918
108 0.984264492988586
109 0.977842152118683
110 0.964563727378845
111 0.973176598548889
112 0.973176598548889
113 0.973176598548889
114 0.968668818473816
115 0.968668818473816
116 0.968668818473816
117 0.96493935585022
118 0.96590119600296
119 0.96590119600296
120 0.96590119600296
121 1.03704440593719
122 1.03704440593719
123 1.03704440593719
124 1.03014050960541
125 1.0778511762619
126 1.09527552127838
127 1.09527552127838
128 1.09527552127838
129 1.12826061248779
130 1.12826061248779
131 1.12826061248779
132 1.13904809951782
133 1.13904809951782
134 1.18516874313354
135 1.18987357616425
136 1.204017162323
137 1.21304571628571
138 1.22016668319702
139 1.22380137443542
140 1.22936928272247
141 1.23366367816925
142 1.24084150791168
143 1.25367641448975
144 1.26340198516846
145 1.26833581924438
146 1.27226185798645
147 1.27956736087799
148 1.30277419090271
149 1.33737778663635
150 1.3693174123764
151 1.40977597236633
152 1.44189488887787
153 1.46694326400757
154 1.48476159572601
155 1.49333953857422
156 1.49588644504547
157 1.494420170784
158 1.48567128181458
159 1.47395086288452
160 1.45980751514435
161 1.44762635231018
162 1.43143022060394
163 1.41902029514313
164 1.4047691822052
165 1.3945529460907
166 1.3815301656723
167 1.36202168464661
168 1.33622205257416
169 1.30810618400574
170 1.28185760974884
171 1.241455078125
172 1.20444333553314
173 1.16310048103333
174 1.11742949485779
175 1.06811761856079
176 1.02855503559113
177 0.991210162639618
178 0.966837286949158
179 0.952246606349945
180 0.943719089031219
181 0.936403751373291
182 0.934361398220062
183 0.935704350471497
184 0.93925815820694
185 0.938448131084442
186 0.931678175926208
187 0.921079754829407
188 0.910800457000732
189 0.905272245407104
190 0.89906907081604
191 0.885049700737
192 0.861452877521515
193 0.826073169708252
194 0.784646093845367
195 0.742833375930786
196 0.688480615615845
197 0.633111953735352
198 0.578351736068726
199 0.506765604019165
200 0.441877752542496
201 0.381420463323593
202 0.331391900777817
203 0.293588191270828
204 0.267135441303253
205 0.261975824832916
};
\addlegendentry{ground truth}
\end{axis}

\end{tikzpicture}


==> tex/no_need/box_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{khaki255209102}{RGB}{255,209,102}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.07)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.5, xmax=6.7,
xtick style={color=black},
xtick={1.4,2.9,4.4,5.8},
xticklabels={X,Y,Z,Traj},
y grid style={darkgray176},
ylabel={Error (m)},
ymajorgrids,
ymin=-0.00618670370073213, ymax=0.130594925293744,
ytick style={color=black}
]
\path [draw=black, fill=khaki255209102]
(axis cs:0.9,0.00697696647440937)
--(axis cs:1.1,0.00697696647440937)
--(axis cs:1.1,0.0345223027237641)
--(axis cs:0.9,0.0345223027237641)
--(axis cs:0.9,0.00697696647440937)
--cycle;
\addplot [black, forget plot]
table {%
1 0.00697696647440937
1 0.000161724609641478
};
\addplot [black, forget plot]
table {%
1 0.0345223027237641
1 0.0746148200617678
};
\addplot [black, forget plot]
table {%
0.95 0.000161724609641478
1.05 0.000161724609641478
};
\addplot [black, forget plot]
table {%
0.95 0.0746148200617678
1.05 0.0746148200617678
};
\path [draw=black, fill=pink]
(axis cs:1.3,0.013528672774815)
--(axis cs:1.5,0.013528672774815)
--(axis cs:1.5,0.0440813014467425)
--(axis cs:1.3,0.0440813014467425)
--(axis cs:1.3,0.013528672774815)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.013528672774815
1.4 0.000313924100252994
};
\addplot [black, forget plot]
table {%
1.4 0.0440813014467425
1.4 0.0777242409570542
};
\addplot [black, forget plot]
table {%
1.35 0.000313924100252994
1.45 0.000313924100252994
};
\addplot [black, forget plot]
table {%
1.35 0.0777242409570542
1.45 0.0777242409570542
};
\path [draw=black, fill=lightblue]
(axis cs:1.7,0.00458973827051945)
--(axis cs:1.9,0.00458973827051945)
--(axis cs:1.9,0.0227413931620977)
--(axis cs:1.7,0.0227413931620977)
--(axis cs:1.7,0.00458973827051945)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.00458973827051945
1.8 5.60430905158782e-05
};
\addplot [black, forget plot]
table {%
1.8 0.0227413931620977
1.8 0.0489614939608134
};
\addplot [black, forget plot]
table {%
1.75 5.60430905158782e-05
1.85 5.60430905158782e-05
};
\addplot [black, forget plot]
table {%
1.75 0.0489614939608134
1.85 0.0489614939608134
};
\path [draw=black, fill=khaki255209102]
(axis cs:2.4,0.00949175551820247)
--(axis cs:2.6,0.00949175551820247)
--(axis cs:2.6,0.0340903930679093)
--(axis cs:2.4,0.0340903930679093)
--(axis cs:2.4,0.00949175551820247)
--cycle;
\addplot [black, forget plot]
table {%
2.5 0.00949175551820247
2.5 3.0643071744052e-05
};
\addplot [black, forget plot]
table {%
2.5 0.0340903930679093
2.5 0.0671477934850424
};
\addplot [black, forget plot]
table {%
2.45 3.0643071744052e-05
2.55 3.0643071744052e-05
};
\addplot [black, forget plot]
table {%
2.45 0.0671477934850424
2.55 0.0671477934850424
};
\path [draw=black, fill=pink]
(axis cs:2.8,0.0123938460644948)
--(axis cs:3,0.0123938460644948)
--(axis cs:3,0.0487935986997385)
--(axis cs:2.8,0.0487935986997385)
--(axis cs:2.8,0.0123938460644948)
--cycle;
\addplot [black, forget plot]
table {%
2.9 0.0123938460644948
2.9 0.00039617031227035
};
\addplot [black, forget plot]
table {%
2.9 0.0487935986997385
2.9 0.0996331989717376
};
\addplot [black, forget plot]
table {%
2.85 0.00039617031227035
2.95 0.00039617031227035
};
\addplot [black, forget plot]
table {%
2.85 0.0996331989717376
2.95 0.0996331989717376
};
\path [draw=black, fill=lightblue]
(axis cs:3.2,0.0036922238878887)
--(axis cs:3.4,0.0036922238878887)
--(axis cs:3.4,0.017352145389293)
--(axis cs:3.2,0.017352145389293)
--(axis cs:3.2,0.0036922238878887)
--cycle;
\addplot [black, forget plot]
table {%
3.3 0.0036922238878887
3.3 3.2399680059747e-05
};
\addplot [black, forget plot]
table {%
3.3 0.017352145389293
3.3 0.0374447393671238
};
\addplot [black, forget plot]
table {%
3.25 3.2399680059747e-05
3.35 3.2399680059747e-05
};
\addplot [black, forget plot]
table {%
3.25 0.0374447393671238
3.35 0.0374447393671238
};
\path [draw=black, fill=khaki255209102]
(axis cs:3.9,0.0126035792258802)
--(axis cs:4.1,0.0126035792258802)
--(axis cs:4.1,0.0509788941636627)
--(axis cs:3.9,0.0509788941636627)
--(axis cs:3.9,0.0126035792258802)
--cycle;
\addplot [black, forget plot]
table {%
4 0.0126035792258802
4 5.05298098015805e-05
};
\addplot [black, forget plot]
table {%
4 0.0509788941636627
4 0.105463731418188
};
\addplot [black, forget plot]
table {%
3.95 5.05298098015805e-05
4.05 5.05298098015805e-05
};
\addplot [black, forget plot]
table {%
3.95 0.105463731418188
4.05 0.105463731418188
};
\path [draw=black, fill=pink]
(axis cs:4.3,0.00947433131083231)
--(axis cs:4.5,0.00947433131083231)
--(axis cs:4.5,0.0318981869774242)
--(axis cs:4.3,0.0318981869774242)
--(axis cs:4.3,0.00947433131083231)
--cycle;
\addplot [black, forget plot]
table {%
4.4 0.00947433131083231
4.4 0.000213186453747793
};
\addplot [black, forget plot]
table {%
4.4 0.0318981869774242
4.4 0.0651352008790342
};
\addplot [black, forget plot]
table {%
4.35 0.000213186453747793
4.45 0.000213186453747793
};
\addplot [black, forget plot]
table {%
4.35 0.0651352008790342
4.45 0.0651352008790342
};
\path [draw=black, fill=lightblue]
(axis cs:4.7,0.00649678016496466)
--(axis cs:4.9,0.00649678016496466)
--(axis cs:4.9,0.0283030759836158)
--(axis cs:4.7,0.0283030759836158)
--(axis cs:4.7,0.00649678016496466)
--cycle;
\addplot [black, forget plot]
table {%
4.8 0.00649678016496466
4.8 5.55540791185027e-05
};
\addplot [black, forget plot]
table {%
4.8 0.0283030759836158
4.8 0.059618615695365
};
\addplot [black, forget plot]
table {%
4.75 5.55540791185027e-05
4.85 5.55540791185027e-05
};
\addplot [black, forget plot]
table {%
4.75 0.059618615695365
4.85 0.059618615695365
};
\path [draw=black, fill=khaki255209102]
(axis cs:5.3,0.0344722335443091)
--(axis cs:5.5,0.0344722335443091)
--(axis cs:5.5,0.0710753965379786)
--(axis cs:5.3,0.0710753965379786)
--(axis cs:5.3,0.0344722335443091)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0344722335443091
5.4 0.00397977180282473
};
\addplot [black, forget plot]
table {%
5.4 0.0710753965379786
5.4 0.124377578521268
};
\addplot [black, forget plot]
table {%
5.35 0.00397977180282473
5.45 0.00397977180282473
};
\addplot [black, forget plot]
table {%
5.35 0.124377578521268
5.45 0.124377578521268
};
\path [draw=black, fill=pink]
(axis cs:5.7,0.0402701737802638)
--(axis cs:5.9,0.0402701737802638)
--(axis cs:5.9,0.0692798751556854)
--(axis cs:5.7,0.0692798751556854)
--(axis cs:5.7,0.0402701737802638)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.0402701737802638
5.8 0.0129071465218482
};
\addplot [black, forget plot]
table {%
5.8 0.0692798751556854
5.8 0.105900589435615
};
\addplot [black, forget plot]
table {%
5.75 0.0129071465218482
5.85 0.0129071465218482
};
\addplot [black, forget plot]
table {%
5.75 0.105900589435615
5.85 0.105900589435615
};
\path [draw=black, fill=lightblue]
(axis cs:6.1,0.020095252099757)
--(axis cs:6.3,0.020095252099757)
--(axis cs:6.3,0.0436431632843264)
--(axis cs:6.1,0.0436431632843264)
--(axis cs:6.1,0.020095252099757)
--cycle;
\addplot [black, forget plot]
table {%
6.2 0.020095252099757
6.2 0.00309231817663054
};
\addplot [black, forget plot]
table {%
6.2 0.0436431632843264
6.2 0.0752905850380749
};
\addplot [black, forget plot]
table {%
6.15 0.00309231817663054
6.25 0.00309231817663054
};
\addplot [black, forget plot]
table {%
6.15 0.0752905850380749
6.25 0.0752905850380749
};
\addplot [darkorange25512714, forget plot]
table {%
0.9 0.0187480929439214
1.1 0.0187480929439214
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.0266730795488639
};
\addplot [darkorange25512714, forget plot]
table {%
1.3 0.0279733906175892
1.5 0.0279733906175892
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.4 0.0291303502054959
};
\addplot [darkorange25512714, forget plot]
table {%
1.7 0.0127592268535068
1.9 0.0127592268535068
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.8 0.0166988750328405
};
\addplot [darkorange25512714, forget plot]
table {%
2.4 0.0204817807995967
2.6 0.0204817807995967
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.5 0.0303944450559829
};
\addplot [darkorange25512714, forget plot]
table {%
2.8 0.0259678248859592
3 0.0259678248859592
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.9 0.0324629213519236
};
\addplot [darkorange25512714, forget plot]
table {%
3.2 0.00778883912084982
3.4 0.00778883912084982
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.3 0.0151393911807697
};
\addplot [darkorange25512714, forget plot]
table {%
3.9 0.0284993335378672
4.1 0.0284993335378672
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 0.0385430122354204
};
\addplot [darkorange25512714, forget plot]
table {%
4.3 0.0192588162526878
4.5 0.0192588162526878
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.4 0.0238099967655364
};
\addplot [darkorange25512714, forget plot]
table {%
4.7 0.0165418623857609
4.9 0.0165418623857609
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.8 0.0198470935736845
};
\addplot [darkorange25512714, forget plot]
table {%
5.3 0.0495169646494249
5.5 0.0495169646494249
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.4 0.0653539169876365
};
\addplot [darkorange25512714, forget plot]
table {%
5.7 0.0534851728692913
5.9 0.0534851728692913
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.8 0.0574040565089401
};
\addplot [darkorange25512714, forget plot]
table {%
6.1 0.0300349935015469
6.3 0.0300349935015469
};
\addplot [forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6.2 0.0359448959445104
};
\end{axis}

\end{tikzpicture}


==> tex/no_need/speed.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.745098039215686,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.592156862745098,0.592156862745098,0.886274509803922}
\definecolor{color4}{rgb}{0.529411764705882,0.807843137254902,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2.7,
xtick style={color=black},
xtick={0.5,1.2,1.9},
xticklabels={Sequence\_1,Sequence\_2,Sequence\_3},
y grid style={white!69.0196078431373!black},
ylabel={Speed (m/s)},
ymin=-0.117241595074425, ymax=2.46207349656293,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.4,0.395430253899409)
--(axis cs:0.6,0.395430253899409)
--(axis cs:0.6,0.739025339021652)
--(axis cs:0.55,0.851517948692795)
--(axis cs:0.6,0.964010558363937)
--(axis cs:0.6,1.39084253357036)
--(axis cs:0.4,1.39084253357036)
--(axis cs:0.4,0.964010558363937)
--(axis cs:0.45,0.851517948692795)
--(axis cs:0.4,0.739025339021652)
--(axis cs:0.4,0.395430253899409)
--cycle;
\addplot [black, forget plot]
table {%
0.5 0.395430253899409
0.5 0
};
\addplot [black, forget plot]
table {%
0.5 1.39084253357036
0.5 2.17315656416737
};
\addplot [black, forget plot]
table {%
0.45 0
0.55 0
};
\addplot [black, forget plot]
table {%
0.45 2.17315656416737
0.55 2.17315656416737
};
\path [draw=black, fill=color3]
(axis cs:1.1,0.396497531166904)
--(axis cs:1.3,0.396497531166904)
--(axis cs:1.3,0.480822452581709)
--(axis cs:1.25,0.619242570957538)
--(axis cs:1.3,0.757662689333368)
--(axis cs:1.3,1.36230417125578)
--(axis cs:1.1,1.36230417125578)
--(axis cs:1.1,0.757662689333368)
--(axis cs:1.15,0.619242570957538)
--(axis cs:1.1,0.480822452581709)
--(axis cs:1.1,0.396497531166904)
--cycle;
\addplot [black, forget plot]
table {%
1.2 0.396497531166904
1.2 0
};
\addplot [black, forget plot]
table {%
1.2 1.36230417125578
1.2 2.3448319014885
};
\addplot [black, forget plot]
table {%
1.15 0
1.25 0
};
\addplot [black, forget plot]
table {%
1.15 2.3448319014885
1.25 2.3448319014885
};
\path [draw=black, fill=color4]
(axis cs:1.8,0.171949538174535)
--(axis cs:2,0.171949538174535)
--(axis cs:2,0.464167370604146)
--(axis cs:1.95,0.548864214266764)
--(axis cs:2,0.633561057929383)
--(axis cs:2,0.944353520458397)
--(axis cs:1.8,0.944353520458397)
--(axis cs:1.8,0.633561057929383)
--(axis cs:1.85,0.548864214266764)
--(axis cs:1.8,0.464167370604146)
--(axis cs:1.8,0.171949538174535)
--cycle;
\addplot [black, forget plot]
table {%
1.9 0.171949538174535
1.9 0
};
\addplot [black, forget plot]
table {%
1.9 0.944353520458397
1.9 1.73239190682326
};
\addplot [black, forget plot]
table {%
1.85 0
1.95 0
};
\addplot [black, forget plot]
table {%
1.85 1.73239190682326
1.95 1.73239190682326
};
\addplot [color1, forget plot]
table {%
0.45 0.851517948692795
0.55 0.851517948692795
};
\addplot [color2, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 1.03294124916846
};
\addplot [color1, forget plot]
table {%
1.15 0.619242570957538
1.25 0.619242570957538
};
\addplot [color2, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.2 0.867056816075852
};
\addplot [color1, forget plot]
table {%
1.85 0.548864214266764
1.95 0.548864214266764
};
\addplot [color2, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.9 0.619171633673873
};
\end{axis}

\end{tikzpicture}


==> tex/no_need/traj_caompare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={XY plot},
x grid style={darkgray176},
xmin=2.29551144838333, xmax=3.98981956243515,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.00991375804489, ymax=5.09997909725575,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
2.67067708402445 2.18688131384843
2.67326556853039 2.18941203647697
2.67486984776252 2.19045439071507
2.67650526082748 2.19386709859882
2.68230832112027 2.18195285444655
2.674042293324 2.18863620648703
2.68101314885942 2.19971196620862
2.67805212583432 2.19724076445671
2.68994510327853 2.19789467022958
2.68490729490854 2.21061440706016
2.68146807297946 2.2229378387127
2.67868882223028 2.22584022070765
2.67007149282303 2.24186300043411
2.67582181833019 2.24741710876128
2.68482394785307 2.27268021179574
2.70132842303562 2.29218192895952
2.7122283997102 2.31435118957532
2.7311076233746 2.33387514145425
2.74114845321133 2.36707224911395
2.7488885929655 2.39509515768193
2.75809367577536 2.42816677534246
2.77048548307752 2.47786285934367
2.78225716725884 2.50260362962558
2.77501451134578 2.56567617584264
2.77156084598546 2.6066778812636
2.75232660520713 2.65065459417102
2.74346174364634 2.69254437180708
2.73480609803903 2.72927026424353
2.71302298136947 2.78125095438603
2.69760922530454 2.82855036598466
2.68772549485891 2.87068088419838
2.68604199141204 2.91826168389683
2.700303361362 2.97467746115953
2.72274286501168 3.01905552802399
2.74931296978354 3.0877326943924
2.78028856756437 3.13471654387317
2.82987284041874 3.19883683805758
2.86234549500741 3.25809310522611
2.90405549097398 3.30215680544446
2.9448989762601 3.34576467861166
2.97802412720248 3.38834241320662
3.00630009480866 3.42979976853016
3.03181764763401 3.47064759871777
3.06593507351053 3.49670001560151
3.10010396071351 3.51103114469878
3.11994385480145 3.54654074555798
3.16246747431587 3.57232539496488
3.2169796237776 3.60233066522581
3.27363550469373 3.65058242211725
3.32774200125425 3.68930094227033
3.38145003111196 3.72471059972012
3.42366513768012 3.77868665684168
3.47016336333324 3.84219040934975
3.4956077425986 3.90407034642584
3.51708179788625 3.98238061495317
3.53196641495324 4.03152430880384
3.51058504467791 4.10895188415796
3.51041898467107 4.16527870153589
3.49628413853012 4.25048366209142
3.46941305388841 4.31490754778314
3.43098438434173 4.38414793208208
3.39920524047215 4.429047570078
3.3653197615529 4.48599561489491
3.32598168438065 4.5298380315752
3.2917604112468 4.56442960275129
3.27574168143839 4.60549387309216
3.21536217569899 4.63950943899547
3.1520724786264 4.63622741237889
3.11888483060087 4.6484939311983
3.03990867391137 4.69162588937458
2.99348550007872 4.70685948859282
2.91754609647871 4.66122030053679
2.82294589718392 4.65955422287321
2.69856306583666 4.64867674380081
2.62677780594867 4.6126855812711
2.59894935591456 4.570957844111
2.54586305309152 4.53751321837766
2.50231085836495 4.46982140646113
2.43608924340937 4.43103471281683
2.41747296006895 4.34650777605397
2.39091585163063 4.25776683941932
2.38492598816045 4.20219703019685
2.37860067448731 4.11154367297101
2.37795688296266 4.03370626209764
2.38331321562336 3.96678285070958
2.37913837950486 3.88143920603947
2.37877639768789 3.81912812821682
2.40087251198668 3.76152744432679
2.43356384785027 3.71322584706982
2.46432151416832 3.65561020655436
2.51741972446706 3.60710577829398
2.58237891144595 3.58566225700281
2.63523851602157 3.54863003510807
2.7210689730096 3.53005855961749
2.801479388673 3.51991493251529
2.89510999901948 3.51967754927629
2.95601816678531 3.49944736714741
3.02739168434453 3.53306465358721
3.07118719632693 3.53032503187038
3.12087327902936 3.54951866208308
3.13895707442192 3.57062852120075
3.17881680017408 3.58593305339427
3.19633848939097 3.6032715561919
3.21415221263929 3.63300748458847
3.23046899570876 3.66495260117875
3.25779397285857 3.69598924424653
3.28814645816489 3.74767641796022
3.33627850468645 3.80138771740727
3.37937180842898 3.86368728762911
3.43758010272363 3.93237178031293
3.49540230242123 3.98718058333947
3.54732447757586 4.0557982811914
3.58512993322501 4.11699322963849
3.60869950142944 4.20185480158165
3.60720456841962 4.26139050245609
3.60705303372894 4.33924058476928
3.55426599067658 4.41046255192736
3.52096453765484 4.4604320175291
3.43599495936609 4.54093717105423
3.36948320199879 4.60647131268261
3.30219609440318 4.66768083497686
3.25615418943558 4.7187602015429
3.216797242893 4.77151442040751
3.17838440738679 4.82488323374968
3.19011276506167 4.87021085899496
3.17531185770719 4.9230553317319
3.21896368590387 4.94419418303646
3.19462727126552 4.94749301164638
3.22229175714578 4.95952158183707
3.22056817723251 4.94910606404263
3.18026667477036 4.94230782668916
3.12522669288631 4.9307929215583
3.08267459630151 4.89919044436703
3.00449938622997 4.87630154441202
2.86613438644491 4.83834270335577
2.79469281854813 4.80922890110161
2.74814205309476 4.74280917795951
2.63944566464642 4.70106065444289
2.57051150565575 4.63965895879887
2.52066684031976 4.57422278909606
2.47030829430073 4.49887858704557
2.45051007651752 4.43403293530208
2.47044434219099 4.37657611492378
2.45039696505198 4.30517869930549
2.49151475832253 4.23873625194355
2.48405037256415 4.16226002555156
2.55836968546998 4.08366324240829
2.56065015835418 3.99296157188757
2.57752869734305 3.9065204747354
2.61114226423947 3.82269078801597
2.62991134071992 3.72889357492791
2.6645873696865 3.67156184349655
2.70556571312475 3.62434835683067
2.73621963921164 3.60463872518991
2.79002065922104 3.60541106276379
2.83495057174127 3.62446152306572
2.89436223765733 3.62929625826635
2.96928673635897 3.67008990495069
3.05240642637458 3.70675502986307
3.13057585899014 3.74842745963385
3.21882630494564 3.78339537147309
3.29751255728575 3.80863848095876
3.33934873543144 3.83879668520311
3.39044247205423 3.8716391671619
3.37436352196342 3.8732260363729
3.39429777524469 3.87973265540368
3.39266933946917 3.88403876420712
3.38246548642258 3.84706108391814
3.39085252326571 3.85229481184265
3.42160052891977 3.83927689212917
3.40950088533555 3.83027142767176
3.46370388781496 3.80539741030498
3.51394450506215 3.80137580760612
3.58426550520976 3.79455864611059
3.63250159305818 3.77756784451644
3.70710285272491 3.7572172372652
3.7720940333127 3.74552280225043
3.8328624553767 3.71126228379681
3.86511751063261 3.67633018944982
3.88881037798499 3.62304982527835
3.90713668966263 3.55004766092904
3.8795955864382 3.47100702708686
3.83758211538645 3.38129556679702
3.7837475160839 3.29639970717189
3.72866349712678 3.19165017044956
3.64634824986819 3.09992765310171
3.56953365866892 3.01747365026607
3.4976208243835 2.94142760170774
3.42938438463814 2.89332062178609
3.36848225729473 2.83790227918404
3.32496808819255 2.80019083136547
3.28742031223481 2.77339846614848
3.24863797049808 2.73907847825604
3.23646344774536 2.72002050059373
3.18723650093837 2.6890368303924
3.15905418046837 2.66808067591532
3.12628605636776 2.62009055896222
3.07982339865972 2.57859212782715
3.03014444332599 2.52408160114709
2.97957428131335 2.44970337361843
2.9206303842764 2.39937008578342
2.86866983696295 2.34735075390879
2.81468736617843 2.27935318418477
2.76241916621105 2.23007654833542
2.73938543910408 2.18393311709732
2.72795010629629 2.15037127346357
};
\addplot [semithick, black]
table {%
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67587924003601 2.18554472923279
2.67564153671265 2.18636393547058
2.67473268508911 2.19069123268127
2.67496299743652 2.19583010673523
2.67735004425049 2.20292711257935
2.68031215667725 2.21088027954102
2.68093180656433 2.2190957069397
2.67999339103699 2.22842240333557
2.67908096313477 2.24045872688293
2.68263077735901 2.25426340103149
2.69255614280701 2.27036595344543
2.70665740966797 2.28888535499573
2.72148084640503 2.31093502044678
2.7359082698822 2.33471584320068
2.74959683418274 2.36217880249023
2.7632212638855 2.39378952980042
2.77544903755188 2.42965769767761
2.78334879875183 2.47026348114014
2.78406691551208 2.51368188858032
2.77767705917358 2.55870795249939
2.76709651947021 2.6037917137146
2.75473475456238 2.64697980880737
2.73956704139709 2.69023418426514
2.72145509719849 2.73509693145752
2.70423054695129 2.7759211063385
2.68722200393677 2.82568573951721
2.68021821975708 2.87395548820496
2.68461060523987 2.92429995536804
2.697913646698 2.97871565818787
2.71960878372192 3.03546023368835
2.74852848052979 3.09273743629456
2.78455018997192 3.15022802352905
2.82674360275269 3.20708799362183
2.86981606483459 3.26202988624573
2.91020560264587 3.31414771080017
2.94446158409119 3.36408376693726
2.97657251358032 3.4056658744812
3.00610089302063 3.44122219085693
3.03814744949341 3.47067999839783
3.06700968742371 3.49766874313354
3.09882378578186 3.52175140380859
3.13417887687683 3.54633712768555
3.17702269554138 3.57338809967041
3.2296347618103 3.6023633480072
3.28827691078186 3.63448858261108
3.34551000595093 3.67600035667419
3.39980173110962 3.72358512878418
3.44952297210693 3.77959489822388
3.49164867401123 3.83935761451721
3.52274775505066 3.90499806404114
3.54000329971313 3.97592973709106
3.5442202091217 4.04064846038818
3.5351505279541 4.10930442810059
3.51806735992432 4.17769718170166
3.49489951133728 4.2451229095459
3.46794152259827 4.3035101890564
3.43480682373047 4.36461114883423
3.39498138427734 4.42528438568115
3.36741733551025 4.46848678588867
3.33045291900635 4.52507925033569
3.29816865921021 4.56901502609253
3.25859141349792 4.60755586624146
3.21437048912048 4.63254022598267
3.16192483901978 4.65367794036865
3.10369253158569 4.6697826385498
3.03717732429504 4.68056869506836
2.96501040458679 4.68462514877319
2.89768767356873 4.6763916015625
2.80660319328308 4.66284132003784
2.72685360908508 4.64004373550415
2.65349006652832 4.61149787902832
2.5911979675293 4.56988620758057
2.53244304656982 4.53197336196899
2.476722240448 4.46285104751587
2.43738842010498 4.39358997344971
2.40973448753357 4.32175636291504
2.39079856872559 4.25949716567993
2.38404560089111 4.17371320724487
2.37764477729797 4.0969181060791
2.37390685081482 4.01935005187988
2.3725254535675 3.94379258155823
2.3777117729187 3.87751626968384
2.38410639762878 3.83271741867065
2.38410639762878 3.83271741867065
2.54188394546509 3.59143424034119
2.54188394546509 3.59143424034119
2.54188394546509 3.59143424034119
2.59640622138977 3.56638884544373
2.67441868782043 3.54291200637817
2.7560179233551 3.52631402015686
2.83502078056335 3.51648831367493
2.90988159179688 3.51486468315125
2.97742938995361 3.52396750450134
3.02894711494446 3.53686928749084
3.03889894485474 3.53802156448364
3.12630224227905 3.55574822425842
3.15590953826904 3.57024049758911
3.18129587173462 3.58647727966309
3.20315265655518 3.60798621177673
3.22389125823975 3.63833808898926
3.2434344291687 3.67577695846558
3.27005982398987 3.71646952629089
3.30575966835022 3.76044988632202
3.3495409488678 3.81542301177979
3.40357446670532 3.87379693984985
3.45978116989136 3.93940877914429
3.52348780632019 4.01475048065186
3.56150364875793 4.05302429199219
3.56150364875793 4.05302429199219
3.56150364875793 4.05302429199219
3.55420994758606 4.41191577911377
3.55420994758606 4.41191577911377
3.55420994758606 4.41191577911377
3.4950532913208 4.48210048675537
3.44793391227722 4.52946996688843
3.44793391227722 4.52946996688843
3.44793391227722 4.52946996688843
3.20479941368103 4.8422794342041
3.20479941368103 4.8422794342041
3.20479941368103 4.8422794342041
3.17191934585571 4.86127710342407
3.20323848724365 4.91001844406128
3.20877623558044 4.93645238876343
3.20877623558044 4.93645238876343
3.20877623558044 4.93645238876343
3.10875654220581 4.93231248855591
3.10875654220581 4.93231248855591
3.10875654220581 4.93231248855591
3.0337131023407 4.9000825881958
3.0337131023407 4.9000825881958
2.81984186172485 4.80996656417847
2.79302048683167 4.79732656478882
2.70303273200989 4.75039339065552
2.61853098869324 4.69593524932861
2.55135297775269 4.63539123535156
2.49695634841919 4.57218074798584
2.46252107620239 4.50642681121826
2.44259285926819 4.4404468536377
2.44028973579407 4.37222814559937
2.45498490333557 4.29965257644653
2.47439408302307 4.22859001159668
2.49838972091675 4.15558671951294
2.52378678321838 4.07733201980591
2.5502188205719 3.99392199516296
2.57673263549805 3.9042809009552
2.60461783409119 3.81911611557007
2.62826037406921 3.75225639343262
2.65994906425476 3.68896460533142
2.6935441493988 3.64950394630432
2.73543310165405 3.628577709198
2.78524017333984 3.62634444236755
2.84349536895752 3.64220976829529
2.91113829612732 3.67193531990051
2.9879846572876 3.70622873306274
3.07025289535522 3.74262022972107
3.15431618690491 3.77709341049194
3.23062038421631 3.81020975112915
3.29638624191284 3.842533826828
3.34370446205139 3.86650848388672
3.37811350822449 3.88562893867493
3.39161992073059 3.89279389381409
3.39571833610535 3.89442729949951
3.39482426643372 3.89049816131592
3.39563941955566 3.88038063049316
3.40135502815247 3.86586809158325
3.41737532615662 3.85037136077881
3.43588948249817 3.83779263496399
3.47986388206482 3.82130265235901
3.52913665771484 3.80930328369141
3.58963513374329 3.7974214553833
3.65820217132568 3.78540372848511
3.725670337677 3.76558351516724
3.79423832893372 3.74249458312988
3.84898710250854 3.70765042304993
3.88939547538757 3.6613597869873
3.91280555725098 3.60376930236816
3.91191720962524 3.53152108192444
3.88369274139404 3.4497663974762
3.83641862869263 3.35989904403687
3.77206563949585 3.26543664932251
3.70039820671082 3.17207860946655
3.62556052207947 3.08372974395752
3.54953765869141 3.00308752059937
3.4780535697937 2.93371438980103
3.41382074356079 2.87607216835022
3.35836720466614 2.83145475387573
3.30962014198303 2.79686450958252
3.27061700820923 2.76930236816406
3.23752522468567 2.74206852912903
3.20674300193787 2.71384191513062
3.1748218536377 2.68398880958557
3.14304685592651 2.65415859222412
3.09964036941528 2.60963845252991
3.05626797676086 2.56123042106628
3.01139807701111 2.51286959648132
2.94895482063293 2.45173144340515
2.88839983940125 2.39510083198547
2.83086323738098 2.33667802810669
2.77950358390808 2.28030395507812
2.73706459999084 2.2310516834259
2.70635318756104 2.19132399559021
2.69642567634583 2.16365742683411
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={YZ plot},
x grid style={darkgray176},
xmin=2.00991375804489, xmax=5.09997909725575,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.187068782746792, ymax=1.55821109563112,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
2.18688131384843 0.304509555446055
2.18941203647697 0.295326936285379
2.19045439071507 0.315154367635804
2.19386709859882 0.296459281063293
2.18195285444655 0.283286344316443
2.18863620648703 0.307593211544249
2.19971196620862 0.289545331835663
2.19724076445671 0.307281436914658
2.19789467022958 0.326856681301661
2.21061440706016 0.325008576995788
2.2229378387127 0.330613704020464
2.22584022070765 0.355816486263649
2.24186300043411 0.382279157713609
2.24741710876128 0.385866008710631
2.27268021179574 0.408044404342202
2.29218192895952 0.454427558480179
2.31435118957532 0.492440914849753
2.33387514145425 0.527016515045654
2.36707224911395 0.555966408904725
2.39509515768193 0.579471721759112
2.42816677534246 0.609729289565485
2.47786285934367 0.617867786998096
2.50260362962558 0.617133542365631
2.56567617584264 0.626553085951256
2.6066778812636 0.61662836307316
2.65065459417102 0.612434095865276
2.69254437180708 0.5934956222939
2.72927026424353 0.585193494029106
2.78125095438603 0.588394976630073
2.82855036598466 0.589166390780113
2.87068088419838 0.58516094674353
2.91826168389683 0.599158635959476
2.97467746115953 0.59803625584449
3.01905552802399 0.596939908772028
3.0877326943924 0.604339986846937
3.13471654387317 0.599733304872326
3.19883683805758 0.600162416496349
3.25809310522611 0.62362675922772
3.30215680544446 0.617045683153332
3.34576467861166 0.632528149345054
3.38834241320662 0.621208608945983
3.42979976853016 0.608520590055587
3.47064759871777 0.575180888490411
3.49670001560151 0.572946821182136
3.51103114469878 0.573363881729684
3.54654074555798 0.583300509787801
3.57232539496488 0.574048934912909
3.60233066522581 0.573500793883212
3.65058242211725 0.593844503462419
3.68930094227033 0.603673225637487
3.72471059972012 0.601112031827427
3.77868665684168 0.587175773096613
3.84219040934975 0.592854633013578
3.90407034642584 0.602460983416583
3.98238061495317 0.601848323195394
4.03152430880384 0.597819430334118
4.10895188415796 0.59959310046439
4.16527870153589 0.591321726603401
4.25048366209142 0.617235754299975
4.31490754778314 0.623377191039412
4.38414793208208 0.619803757747454
4.429047570078 0.645121455489146
4.48599561489491 0.630522548451102
4.5298380315752 0.602871666710996
4.56442960275129 0.619035306675199
4.60549387309216 0.640170026772232
4.63950943899547 0.646189307652403
4.63622741237889 0.634497213498202
4.6484939311983 0.670153862825058
4.69162588937458 0.689067468714527
4.70685948859282 0.669648221661592
4.66122030053679 0.67215021103223
4.65955422287321 0.66141984086489
4.64867674380081 0.670200497439783
4.6126855812711 0.655105843310899
4.570957844111 0.66260326202758
4.53751321837766 0.667369779740564
4.46982140646113 0.648909890616897
4.43103471281683 0.654170956769835
4.34650777605397 0.679703212145171
4.25776683941932 0.687210017136829
4.20219703019685 0.696034212179014
4.11154367297101 0.714163487422565
4.03370626209764 0.718520938933377
3.96678285070958 0.72593101265986
3.88143920603947 0.735449915881424
3.81912812821682 0.728991859057011
3.76152744432679 0.755816146874206
3.71322584706982 0.754346546477823
3.65561020655436 0.784352550445703
3.60710577829398 0.798517196125112
3.58566225700281 0.809366733468186
3.54863003510807 0.821425394864383
3.53005855961749 0.837885455405556
3.51991493251529 0.847330864730571
3.51967754927629 0.878114296865515
3.49944736714741 0.878263434731667
3.53306465358721 0.904644133909733
3.53032503187038 0.912205344245469
3.54951866208308 0.927054720469246
3.57062852120075 0.935712816059216
3.58593305339427 0.934920784660834
3.6032715561919 0.955993981625544
3.63300748458847 0.968355902135454
3.66495260117875 0.958649525619743
3.69598924424653 0.97550721615074
3.74767641796022 0.97876348967377
3.80138771740727 0.981599948421839
3.86368728762911 0.981820501580115
3.93237178031293 0.973543912757031
3.98718058333947 0.983768979291713
4.0557982811914 0.969365450064638
4.11699322963849 0.968300265637947
4.20185480158165 1.00019416442596
4.26139050245609 0.977481928919011
4.33924058476928 0.956695565355578
4.41046255192736 0.955071798291545
4.4604320175291 0.964883801771101
4.54093717105423 0.987814580235321
4.60647131268261 0.974533273280826
4.66768083497686 0.988143559602824
4.7187602015429 1.00414447453242
4.77151442040751 1.01430595585932
4.82488323374968 1.02941226994921
4.87021085899496 1.05153444447024
4.9230553317319 1.08261851922994
4.94419418303646 1.11778664183773
4.94749301164638 1.10657612669586
4.95952158183707 1.14421983504389
4.94910606404263 1.13384456950551
4.94230782668916 1.12957014635075
4.9307929215583 1.12188020508361
4.89919044436703 1.13989719150809
4.87630154441202 1.15063469678084
4.83834270335577 1.19774822770719
4.80922890110161 1.19981052507134
4.74280917795951 1.1990665372264
4.70106065444289 1.20658201262065
4.63965895879887 1.21490127325431
4.57422278909606 1.21524309676807
4.49887858704557 1.23452188793615
4.43403293530208 1.24631996334804
4.37657611492378 1.22540810986511
4.30517869930549 1.25260734297083
4.23873625194355 1.23367168811803
4.16226002555156 1.25364135346312
4.08366324240829 1.23987717540236
3.99296157188757 1.2629712415804
3.9065204747354 1.27878615876004
3.82269078801597 1.29058174516208
3.72889357492791 1.33247151246835
3.67156184349655 1.38399975035478
3.62434835683067 1.42456238988827
3.60463872518991 1.42840395136954
3.60541106276379 1.46212029439383
3.62446152306572 1.4589640178152
3.62929625826635 1.46165233014596
3.67008990495069 1.45943862733201
3.70675502986307 1.46286778439716
3.74842745963385 1.45041192137931
3.78339537147309 1.44232165892412
3.80863848095876 1.42942016135801
3.83879668520311 1.40311981466995
3.8716391671619 1.40086859192194
3.8732260363729 1.38111825969604
3.87973265540368 1.37641462643332
3.88403876420712 1.36620609076112
3.84706108391814 1.342979393972
3.85229481184265 1.33224274031946
3.83927689212917 1.32267240989567
3.83027142767176 1.26940638954381
3.80539741030498 1.24251127748013
3.80137580760612 1.2114052150299
3.79455864611059 1.14564977723409
3.77756784451644 1.11615796149142
3.7572172372652 1.05539325663675
3.74552280225043 1.02980488877427
3.71126228379681 0.985849194449217
3.67633018944982 0.960511126119025
3.62304982527835 0.949434621059646
3.55004766092904 0.936698146075872
3.47100702708686 0.936640525689268
3.38129556679702 0.91618597128642
3.29639970717189 0.913381555245326
3.19165017044956 0.913220435181506
3.09992765310171 0.913047303322201
3.01747365026607 0.888487304994157
2.94142760170774 0.882966823228928
2.89332062178609 0.875397003536367
2.83790227918404 0.864158862591578
2.80019083136547 0.854006414280161
2.77339846614848 0.837601821694336
2.73907847825604 0.817880315227652
2.72002050059373 0.778267329999176
2.6890368303924 0.754291480642367
2.66808067591532 0.715627683946399
2.62009055896222 0.67270038799505
2.57859212782715 0.622524996329953
2.52408160114709 0.579247438441801
2.44970337361843 0.522613027007082
2.39937008578342 0.480934812995878
2.34735075390879 0.441039079018958
2.27935318418477 0.370968633003924
2.23007654833542 0.319336270321397
2.18393311709732 0.300975251674874
2.15037127346357 0.325637306679551
};
\addplot [semithick, black]
table {%
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18554472923279 0.249436795711517
2.18636393547058 0.249393433332443
2.19069123268127 0.25164270401001
2.19583010673523 0.25470381975174
2.20292711257935 0.261643320322037
2.21088027954102 0.276555687189102
2.2190957069397 0.299961060285568
2.22842240333557 0.329611629247665
2.24045872688293 0.360848426818848
2.25426340103149 0.396664172410965
2.27036595344543 0.436325490474701
2.28888535499573 0.478144258260727
2.31093502044678 0.517632186412811
2.33471584320068 0.554480016231537
2.36217880249023 0.584685623645782
2.39378952980042 0.609513461589813
2.42965769767761 0.627585530281067
2.47026348114014 0.636488854885101
2.51368188858032 0.639197409152985
2.55870795249939 0.636090278625488
2.6037917137146 0.627183437347412
2.64697980880737 0.61492931842804
2.69023418426514 0.601033091545105
2.73509693145752 0.587769567966461
2.7759211063385 0.579651713371277
2.82568573951721 0.575712323188782
2.87395548820496 0.576403677463531
2.92429995536804 0.579916954040527
2.97871565818787 0.582488596439362
3.03546023368835 0.586945831775665
3.09273743629456 0.593020796775818
3.15022802352905 0.59872841835022
3.20708799362183 0.602618515491486
3.26202988624573 0.603201627731323
3.31414771080017 0.60241436958313
3.36408376693726 0.599027276039124
3.4056658744812 0.596835434436798
3.44122219085693 0.593671143054962
3.47067999839783 0.591235339641571
3.49766874313354 0.584500253200531
3.52175140380859 0.581207633018494
3.54633712768555 0.578270971775055
3.57338809967041 0.575946152210236
3.6023633480072 0.575432002544403
3.63448858261108 0.574150621891022
3.67600035667419 0.568078935146332
3.72358512878418 0.561585426330566
3.77959489822388 0.553460597991943
3.83935761451721 0.549622535705566
3.90499806404114 0.549994289875031
3.97592973709106 0.548400282859802
4.04064846038818 0.557625710964203
4.10930442810059 0.560649752616882
4.17769718170166 0.564670324325562
4.2451229095459 0.572089552879333
4.3035101890564 0.580779135227203
4.36461114883423 0.58945369720459
4.42528438568115 0.598696947097778
4.46848678588867 0.602384567260742
4.52507925033569 0.605746567249298
4.56901502609253 0.616726756095886
4.60755586624146 0.622469842433929
4.63254022598267 0.638382375240326
4.65367794036865 0.65165513753891
4.6697826385498 0.6637042760849
4.68056869506836 0.668732941150665
4.68462514877319 0.669325530529022
4.6763916015625 0.667198717594147
4.66284132003784 0.658372104167938
4.64004373550415 0.654591262340546
4.61149787902832 0.654520094394684
4.56988620758057 0.660535931587219
4.53197336196899 0.661528646945953
4.46285104751587 0.670418798923492
4.39358997344971 0.677259027957916
4.32175636291504 0.68566232919693
4.25949716567993 0.689770221710205
4.17371320724487 0.702630221843719
4.0969181060791 0.711166739463806
4.01935005187988 0.72087687253952
3.94379258155823 0.731812059879303
3.87751626968384 0.739444196224213
3.83271741867065 0.745479464530945
3.83271741867065 0.745479464530945
3.59143424034119 0.801227807998657
3.59143424034119 0.801227807998657
3.59143424034119 0.801227807998657
3.56638884544373 0.811758935451508
3.54291200637817 0.827275276184082
3.52631402015686 0.845029354095459
3.51648831367493 0.86342191696167
3.51486468315125 0.880740761756897
3.52396750450134 0.893530964851379
3.53686928749084 0.918487727642059
3.53802156448364 0.914746940135956
3.55574822425842 0.940258800983429
3.57024049758911 0.950668454170227
3.58647727966309 0.960858762264252
3.60798621177673 0.972659826278687
3.63833808898926 0.981756210327148
3.67577695846558 0.986179649829865
3.71646952629089 0.987887859344482
3.76044988632202 0.992662966251373
3.81542301177979 0.98701286315918
3.87379693984985 0.984264492988586
3.93940877914429 0.977842152118683
4.01475048065186 0.964563727378845
4.05302429199219 0.973176598548889
4.05302429199219 0.973176598548889
4.05302429199219 0.973176598548889
4.41191577911377 0.968668818473816
4.41191577911377 0.968668818473816
4.41191577911377 0.968668818473816
4.48210048675537 0.96493935585022
4.52946996688843 0.96590119600296
4.52946996688843 0.96590119600296
4.52946996688843 0.96590119600296
4.8422794342041 1.03704440593719
4.8422794342041 1.03704440593719
4.8422794342041 1.03704440593719
4.86127710342407 1.03014050960541
4.91001844406128 1.0778511762619
4.93645238876343 1.09527552127838
4.93645238876343 1.09527552127838
4.93645238876343 1.09527552127838
4.93231248855591 1.12826061248779
4.93231248855591 1.12826061248779
4.93231248855591 1.12826061248779
4.9000825881958 1.13904809951782
4.9000825881958 1.13904809951782
4.80996656417847 1.18516874313354
4.79732656478882 1.18987357616425
4.75039339065552 1.204017162323
4.69593524932861 1.21304571628571
4.63539123535156 1.22016668319702
4.57218074798584 1.22380137443542
4.50642681121826 1.22936928272247
4.4404468536377 1.23366367816925
4.37222814559937 1.24084150791168
4.29965257644653 1.25367641448975
4.22859001159668 1.26340198516846
4.15558671951294 1.26833581924438
4.07733201980591 1.27226185798645
3.99392199516296 1.27956736087799
3.9042809009552 1.30277419090271
3.81911611557007 1.33737778663635
3.75225639343262 1.3693174123764
3.68896460533142 1.40977597236633
3.64950394630432 1.44189488887787
3.628577709198 1.46694326400757
3.62634444236755 1.48476159572601
3.64220976829529 1.49333953857422
3.67193531990051 1.49588644504547
3.70622873306274 1.494420170784
3.74262022972107 1.48567128181458
3.77709341049194 1.47395086288452
3.81020975112915 1.45980751514435
3.842533826828 1.44762635231018
3.86650848388672 1.43143022060394
3.88562893867493 1.41902029514313
3.89279389381409 1.4047691822052
3.89442729949951 1.3945529460907
3.89049816131592 1.3815301656723
3.88038063049316 1.36202168464661
3.86586809158325 1.33622205257416
3.85037136077881 1.30810618400574
3.83779263496399 1.28185760974884
3.82130265235901 1.241455078125
3.80930328369141 1.20444333553314
3.7974214553833 1.16310048103333
3.78540372848511 1.11742949485779
3.76558351516724 1.06811761856079
3.74249458312988 1.02855503559113
3.70765042304993 0.991210162639618
3.6613597869873 0.966837286949158
3.60376930236816 0.952246606349945
3.53152108192444 0.943719089031219
3.4497663974762 0.936403751373291
3.35989904403687 0.934361398220062
3.26543664932251 0.935704350471497
3.17207860946655 0.93925815820694
3.08372974395752 0.938448131084442
3.00308752059937 0.931678175926208
2.93371438980103 0.921079754829407
2.87607216835022 0.910800457000732
2.83145475387573 0.905272245407104
2.79686450958252 0.89906907081604
2.76930236816406 0.885049700737
2.74206852912903 0.861452877521515
2.71384191513062 0.826073169708252
2.68398880958557 0.784646093845367
2.65415859222412 0.742833375930786
2.60963845252991 0.688480615615845
2.56123042106628 0.633111953735352
2.51286959648132 0.578351736068726
2.45173144340515 0.506765604019165
2.39510083198547 0.441877752542496
2.33667802810669 0.381420463323593
2.28030395507812 0.331391900777817
2.2310516834259 0.293588191270828
2.19132399559021 0.267135441303253
2.16365742683411 0.261975824832916
};
\end{groupplot}

\end{tikzpicture}


==> tex/square_boxplot_navi_xy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % title={XY Navigation Errors Based on Different Anchor Distribution at Heights of 5, 10 and 20 meters},
    % x grid style={white!69.0196078431373!black},
    xmin=-0.5, xmax=26,
    % xtick style={color=black},
    xtick={3.5,13,23},
    xticklabels={5m,10m,20m},
    % y grid style={white!69.0196078431373!black},
    ymin=0.00823407310056917, ymax=2.7,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=1pt, color0, forget plot]
table {%
-0.25 0.0629254579544067
0.25 0.0629254579544067
0.25 0.116854261331483
0.125 0.133378744125366
0.25 0.149903226919249
0.25 0.225299537181854
-0.25 0.225299537181854
-0.25 0.149903226919249
-0.125 0.133378744125366
-0.25 0.116854261331483
-0.25 0.0629254579544067
};
\addplot [black, forget plot]
table {%
0 0.0629254579544067
0 0.0100212097167969
};
\addplot [black, forget plot]
table {%
0 0.225299537181854
0 0.464566707611084
};
\addplot [black, forget plot]
table {%
-0.125 0.0100212097167969
0.125 0.0100212097167969
};
\addplot [black, forget plot]
table {%
-0.125 0.464566707611084
0.125 0.464566707611084
};
\addplot [line width=1pt, color2, forget plot]
table {%
0.75 0.0550479888916016
1.25 0.0550479888916016
1.25 0.0872549469128582
1.125 0.0913627147674561
1.25 0.0954704826220539
1.25 0.136493682861328
0.75 0.136493682861328
0.75 0.0954704826220539
0.875 0.0913627147674561
0.75 0.0872549469128582
0.75 0.0550479888916016
};
\addplot [black, forget plot]
table {%
1 0.0550479888916016
1 0.0105924606323242
};
\addplot [black, forget plot]
table {%
1 0.136493682861328
1 0.256451845169067
};
\addplot [black, forget plot]
table {%
0.875 0.0105924606323242
1.125 0.0105924606323242
};
\addplot [black, forget plot]
table {%
0.875 0.256451845169067
1.125 0.256451845169067
};
\addplot [line width=1pt, color3, forget plot]
table {%
1.75 0.0262908935546875
2.25 0.0262908935546875
2.25 0.0422004902930734
2.125 0.0437288284301758
2.25 0.0452571665672782
2.25 0.0594601631164551
1.75 0.0594601631164551
1.75 0.0452571665672782
1.875 0.0437288284301758
1.75 0.0422004902930734
1.75 0.0262908935546875
};
\addplot [black, forget plot]
table {%
2 0.0262908935546875
2 0.010059118270874
};
\addplot [black, forget plot]
table {%
2 0.0594601631164551
2 0.108749151229858
};
\addplot [black, forget plot]
table {%
1.875 0.010059118270874
2.125 0.010059118270874
};
\addplot [black, forget plot]
table {%
1.875 0.108749151229858
2.125 0.108749151229858
};
\addplot [line width=1pt, color4, forget plot]
table {%
2.75 0.111529111862183
3.25 0.111529111862183
3.25 0.130515317329696
3.125 0.196047306060791
3.25 0.261579294791886
3.25 0.24996542930603
2.75 0.24996542930603
2.75 0.261579294791886
2.875 0.196047306060791
2.75 0.130515317329696
2.75 0.111529111862183
};
\addplot [black, forget plot]
table {%
3 0.111529111862183
3 0.0505809783935547
};
\addplot [black, forget plot]
table {%
3 0.24996542930603
3 0.389389276504517
};
\addplot [black, forget plot]
table {%
2.875 0.0505809783935547
3.125 0.0505809783935547
};
\addplot [black, forget plot]
table {%
2.875 0.389389276504517
3.125 0.389389276504517
};
\addplot [line width=1pt, color5, forget plot]
table {%
3.75 0.0398937463760376
4.25 0.0398937463760376
4.25 0.0386781307707235
4.125 0.0503287315368652
4.25 0.061979332303007
4.25 0.150957584381104
3.75 0.150957584381104
3.75 0.061979332303007
3.875 0.0503287315368652
3.75 0.0386781307707235
3.75 0.0398937463760376
};
\addplot [black, forget plot]
table {%
4 0.0398937463760376
4 0.0105338096618652
};
\addplot [black, forget plot]
table {%
4 0.150957584381104
4 0.312473297119141
};
\addplot [black, forget plot]
table {%
3.875 0.0105338096618652
4.125 0.0105338096618652
};
\addplot [black, forget plot]
table {%
3.875 0.312473297119141
4.125 0.312473297119141
};
\addplot [line width=1pt, color6, forget plot]
table {%
4.75 0.0273342132568359
5.25 0.0273342132568359
5.25 0.0339629243246975
5.125 0.0363602638244629
5.25 0.0387576033242283
5.25 0.0742993354797363
4.75 0.0742993354797363
4.75 0.0387576033242283
4.875 0.0363602638244629
4.75 0.0339629243246975
4.75 0.0273342132568359
};
\addplot [black, forget plot]
table {%
5 0.0273342132568359
5 0.010307788848877
};
\addplot [black, forget plot]
table {%
5 0.0742993354797363
5 0.141448497772217
};
\addplot [black, forget plot]
table {%
4.875 0.010307788848877
5.125 0.010307788848877
};
\addplot [black, forget plot]
table {%
4.875 0.141448497772217
5.125 0.141448497772217
};
\addplot [line width=1pt, color0, forget plot]
table {%
9.75 0.109080791473389
10.25 0.109080791473389
10.25 0.208775860281895
10.125 0.217644453048706
10.25 0.226513045815517
10.25 0.355952739715576
9.75 0.355952739715576
9.75 0.226513045815517
9.875 0.217644453048706
9.75 0.208775860281895
9.75 0.109080791473389
};
\addplot [black, forget plot]
table {%
10 0.109080791473389
10 0.0106794834136963
};
\addplot [black, forget plot]
table {%
10 0.355952739715576
10 0.499023914337158
};
\addplot [black, forget plot]
table {%
9.875 0.0106794834136963
10.125 0.0106794834136963
};
\addplot [black, forget plot]
table {%
9.875 0.499023914337158
10.125 0.499023914337158
};
\addplot [line width=1pt, color2, forget plot]
table {%
10.75 0.061793327331543
11.25 0.061793327331543
11.25 0.119313400273
11.125 0.124480247497559
11.25 0.129647094722117
11.25 0.237082719802856
10.75 0.237082719802856
10.75 0.129647094722117
10.875 0.124480247497559
10.75 0.119313400273
10.75 0.061793327331543
};
\addplot [black, forget plot]
table {%
11 0.061793327331543
11 0.0100317001342773
};
\addplot [black, forget plot]
table {%
11 0.237082719802856
11 0.498574733734131
};
\addplot [black, forget plot]
table {%
10.875 0.0100317001342773
11.125 0.0100317001342773
};
\addplot [black, forget plot]
table {%
10.875 0.498574733734131
11.125 0.498574733734131
};
\addplot [line width=1pt, color3, forget plot]
table {%
11.75 0.0356164574623108
12.25 0.0356164574623108
12.25 0.0590718957655501
12.125 0.0608000755310059
12.25 0.0625282552964616
12.25 0.0943392515182495
11.75 0.0943392515182495
11.75 0.0625282552964616
11.875 0.0608000755310059
11.75 0.0590718957655501
11.75 0.0356164574623108
};
\addplot [black, forget plot]
table {%
12 0.0356164574623108
12 0.0100545883178711
};
\addplot [black, forget plot]
table {%
12 0.0943392515182495
12 0.180632591247559
};
\addplot [black, forget plot]
table {%
11.875 0.0100545883178711
12.125 0.0100545883178711
};
\addplot [black, forget plot]
table {%
11.875 0.180632591247559
12.125 0.180632591247559
};
\addplot [line width=1pt, color4, forget plot]
table {%
12.75 0.0324709415435791
13.25 0.0324709415435791
13.25 0.0561843826720145
13.125 0.0580892562866211
13.25 0.0599941299012277
13.25 0.0934865474700928
12.75 0.0934865474700928
12.75 0.0599941299012277
12.875 0.0580892562866211
12.75 0.0561843826720145
12.75 0.0324709415435791
};
\addplot [black, forget plot]
table {%
13 0.0324709415435791
13 0.0100338459014893
};
\addplot [black, forget plot]
table {%
13 0.0934865474700928
13 0.184965848922729
};
\addplot [black, forget plot]
table {%
12.875 0.0100338459014893
13.125 0.0100338459014893
};
\addplot [black, forget plot]
table {%
12.875 0.184965848922729
13.125 0.184965848922729
};
\addplot [line width=1pt, color5, forget plot]
table {%
13.75 0.0223686695098877
14.25 0.0223686695098877
14.25 0.035463001367267
14.125 0.0366926193237305
14.25 0.0379222372801939
14.25 0.062411367893219
13.75 0.062411367893219
13.75 0.0379222372801939
13.875 0.0366926193237305
13.75 0.035463001367267
13.75 0.0223686695098877
};
\addplot [black, forget plot]
table {%
14 0.0223686695098877
14 0.0100116729736328
};
\addplot [black, forget plot]
table {%
14 0.062411367893219
14 0.121386528015137
};
\addplot [black, forget plot]
table {%
13.875 0.0100116729736328
14.125 0.0100116729736328
};
\addplot [black, forget plot]
table {%
13.875 0.121386528015137
14.125 0.121386528015137
};
\addplot [line width=1pt, color6, forget plot]
table {%
14.75 0.0270559787750244
15.25 0.0270559787750244
15.25 0.0513307469276914
15.125 0.053499698638916
15.25 0.0556686503501407
15.25 0.0965852737426758
14.75 0.0965852737426758
14.75 0.0556686503501407
14.875 0.053499698638916
14.75 0.0513307469276914
14.75 0.0270559787750244
};
\addplot [black, forget plot]
table {%
15 0.0270559787750244
15 0.0100679397583008
};
\addplot [black, forget plot]
table {%
15 0.0965852737426758
15 0.198929309844971
};
\addplot [black, forget plot]
table {%
14.875 0.0100679397583008
15.125 0.0100679397583008
};
\addplot [black, forget plot]
table {%
14.875 0.198929309844971
15.125 0.198929309844971
};
\addplot [line width=1pt, color0]
table {%
19.75 0.133109569549561
20.25 0.133109569549561
20.25 0.251491091482432
20.125 0.263442993164062
20.25 0.275394894845693
20.25 0.394724369049072
19.75 0.394724369049072
19.75 0.275394894845693
19.875 0.263442993164062
19.75 0.251491091482432
19.75 0.133109569549561
};
%\addlegendentry{0.6 * 0.6}
\addplot [black, forget plot]
table {%
20 0.133109569549561
20 0.0112812519073486
};
\addplot [black, forget plot]
table {%
20 0.394724369049072
20 0.498894691467285
};
\addplot [black, forget plot]
table {%
19.875 0.0112812519073486
20.125 0.0112812519073486
};
\addplot [black, forget plot]
table {%
19.875 0.498894691467285
20.125 0.498894691467285
};
\addplot [line width=1pt, color2]
table {%
20.75 0.112098932266235
21.25 0.112098932266235
21.25 0.204240932496009
21.125 0.21213698387146
21.25 0.220033035246911
21.25 0.353559255599976
20.75 0.353559255599976
20.75 0.220033035246911
20.875 0.21213698387146
20.75 0.204240932496009
20.75 0.112098932266235
};
%\addlegendentry{1.2 * 1.2}
\addplot [black, forget plot]
table {%
21 0.112098932266235
21 0.010089635848999
};
\addplot [black, forget plot]
table {%
21 0.353559255599976
21 0.499281406402588
};
\addplot [black, forget plot]
table {%
20.875 0.010089635848999
21.125 0.010089635848999
};
\addplot [black, forget plot]
table {%
20.875 0.499281406402588
21.125 0.499281406402588
};
\addplot [line width=1pt, color3]
table {%
21.75 0.0613045692443848
22.25 0.0613045692443848
22.25 0.107318790443975
22.125 0.11083984375
22.25 0.114360897056025
22.25 0.179744243621826
21.75 0.179744243621826
21.75 0.114360897056025
21.875 0.11083984375
21.75 0.107318790443975
21.75 0.0613045692443848
};
%\addlegendentry{3.0 * 3.0}
\addplot [black, forget plot]
table {%
22 0.0613045692443848
22 0.0102958679199219
};
\addplot [black, forget plot]
table {%
22 0.179744243621826
22 0.353663444519043
};
\addplot [black, forget plot]
table {%
21.875 0.0102958679199219
22.125 0.0102958679199219
};
\addplot [black, forget plot]
table {%
21.875 0.353663444519043
22.125 0.353663444519043
};
\addplot [line width=1pt, color4]
table {%
22.75 0.0401172637939453
23.25 0.0401172637939453
23.25 0.0776253280932044
23.125 0.0806457996368408
23.25 0.0836662711804773
23.25 0.13330078125
22.75 0.13330078125
22.75 0.0836662711804773
22.875 0.0806457996368408
22.75 0.0776253280932044
22.75 0.0401172637939453
};
%\addlegendentry{4.0 * 4.0}
\addplot [black, forget plot]
table {%
23 0.0401172637939453
23 0.0100553035736084
};
\addplot [black, forget plot]
table {%
23 0.13330078125
23 0.272943258285522
};
\addplot [black, forget plot]
table {%
22.875 0.0100553035736084
23.125 0.0100553035736084
};
\addplot [black, forget plot]
table {%
22.875 0.272943258285522
23.125 0.272943258285522
};
\addplot [line width=1pt, color5]
table {%
23.75 0.0278849601745605
24.25 0.0278849601745605
24.25 0.0477474512567307
24.125 0.0493659973144531
24.25 0.0509845433721755
24.25 0.0779881477355957
23.75 0.0779881477355957
23.75 0.0509845433721755
23.875 0.0493659973144531
23.75 0.0477474512567307
23.75 0.0278849601745605
};
%\addlegendentry{12.0 * 12.0}
\addplot [black, forget plot]
table {%
24 0.0278849601745605
24 0.010033130645752
};
\addplot [black, forget plot]
table {%
24 0.0779881477355957
24 0.149571895599365
};
\addplot [black, forget plot]
table {%
23.875 0.010033130645752
24.125 0.010033130645752
};
\addplot [black, forget plot]
table {%
23.875 0.149571895599365
24.125 0.149571895599365
};
\addplot [line width=1pt, color6]
table {%
24.75 0.0276931524276733
25.25 0.0276931524276733
25.25 0.0561063199907585
25.125 0.0584795475006104
25.25 0.0608527750104622
25.25 0.101002335548401
24.75 0.101002335548401
24.75 0.0608527750104622
24.875 0.0584795475006104
24.75 0.0561063199907585
24.75 0.0276931524276733
};
%\addlegendentry{16.0 * 16.0}
\addplot [black, forget plot]
table {%
25 0.0276931524276733
25 0.0100500583648682
};
\addplot [black, forget plot]
table {%
25 0.101002335548401
25 0.21076488494873
};
\addplot [black, forget plot]
table {%
24.875 0.0100500583648682
25.125 0.0100500583648682
};
\addplot [black, forget plot]
table {%
24.875 0.21076488494873
25.125 0.21076488494873
};
\addplot [color1, forget plot]
table {%
-0.125 0.133378744125366
0.125 0.133378744125366
};
\addplot [color1, forget plot]
table {%
0.875 0.0913627147674561
1.125 0.0913627147674561
};
\addplot [color1, forget plot]
table {%
1.875 0.0437288284301758
2.125 0.0437288284301758
};
\addplot [color1, forget plot]
table {%
2.875 0.196047306060791
3.125 0.196047306060791
};
\addplot [color1, forget plot]
table {%
3.875 0.0503287315368652
4.125 0.0503287315368652
};
\addplot [color1, forget plot]
table {%
4.875 0.0363602638244629
5.125 0.0363602638244629
};
\addplot [color1, forget plot]
table {%
9.875 0.217644453048706
10.125 0.217644453048706
};
\addplot [color1, forget plot]
table {%
10.875 0.124480247497559
11.125 0.124480247497559
};
\addplot [color1, forget plot]
table {%
11.875 0.0608000755310059
12.125 0.0608000755310059
};
\addplot [color1, forget plot]
table {%
12.875 0.0580892562866211
13.125 0.0580892562866211
};
\addplot [color1, forget plot]
table {%
13.875 0.0366926193237305
14.125 0.0366926193237305
};
\addplot [color1, forget plot]
table {%
14.875 0.053499698638916
15.125 0.053499698638916
};
\addplot [color1, forget plot]
table {%
19.875 0.263442993164062
20.125 0.263442993164062
};
\addplot [color1, forget plot]
table {%
20.875 0.21213698387146
21.125 0.21213698387146
};
\addplot [color1, forget plot]
table {%
21.875 0.11083984375
22.125 0.11083984375
};
\addplot [color1, forget plot]
table {%
22.875 0.0806457996368408
23.125 0.0806457996368408
};
\addplot [color1, forget plot]
table {%
23.875 0.0493659973144531
24.125 0.0493659973144531
};
\addplot [color1, forget plot]
table {%
24.875 0.0584795475006104
25.125 0.0584795475006104
};
\end{axis}

\end{tikzpicture}


==> tex/velo_error.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0392156862745098,0.282352941176471,0.101960784313725}
\definecolor{color1}{rgb}{0.627450980392157,0.0156862745098039,0.596078431372549}
\definecolor{color2}{rgb}{0.0470588235294118,0.0901960784313725,0.576470588235294}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.7,
xtick style={color=black},
xtick={1.4,3.4,5.4},
xticklabels={$Seq^1$,$Seq^2$,$Seq^3$},
y grid style={white!69.0196078431373!black},
ylabel={Velocity Error (m/s)},
ymin=-0.0298483261699612, ymax=0.628427089758528,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.9,0.0610462777542375)
--(axis cs:1.1,0.0610462777542375)
--(axis cs:1.1,0.251716065963832)
--(axis cs:0.9,0.251716065963832)
--(axis cs:0.9,0.0610462777542375)
--cycle;
\addplot [black, forget plot]
table {%
1 0.0610462777542375
1 7.32836449701679e-05
};
\addplot [black, forget plot]
table {%
1 0.251716065963832
1 0.488183398388942
};
\addplot [black, forget plot]
table {%
0.95 7.32836449701679e-05
1.05 7.32836449701679e-05
};
\addplot [black, forget plot]
table {%
0.95 0.488183398388942
1.05 0.488183398388942
};
\path [draw=black, fill=color1]
(axis cs:1.3,0.177610035147419)
--(axis cs:1.5,0.177610035147419)
--(axis cs:1.5,0.449675727250805)
--(axis cs:1.3,0.449675727250805)
--(axis cs:1.3,0.177610035147419)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.177610035147419
1.4 0.0023949624187658
};
\addplot [black, forget plot]
table {%
1.4 0.449675727250805
1.4 0.595338376221308
};
\addplot [black, forget plot]
table {%
1.35 0.0023949624187658
1.45 0.0023949624187658
};
\addplot [black, forget plot]
table {%
1.35 0.595338376221308
1.45 0.595338376221308
};
\path [draw=black, fill=red!51.7647058823529!black]
(axis cs:1.7,0.137953780734275)
--(axis cs:1.9,0.137953780734275)
--(axis cs:1.9,0.388440654417876)
--(axis cs:1.7,0.388440654417876)
--(axis cs:1.7,0.137953780734275)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.137953780734275
1.8 0.00473007136044701
};
\addplot [black, forget plot]
table {%
1.8 0.388440654417876
1.8 0.595076896115714
};
\addplot [black, forget plot]
table {%
1.75 0.00473007136044701
1.85 0.00473007136044701
};
\addplot [black, forget plot]
table {%
1.75 0.595076896115714
1.85 0.595076896115714
};
\path [draw=black, fill=color2]
(axis cs:2.1,0.372285519453117)
--(axis cs:2.3,0.372285519453117)
--(axis cs:2.3,0.524950572995953)
--(axis cs:2.1,0.524950572995953)
--(axis cs:2.1,0.372285519453117)
--cycle;
\addplot [black, forget plot]
table {%
2.2 0.372285519453117
2.2 0.174768843643038
};
\addplot [black, forget plot]
table {%
2.2 0.524950572995953
2.2 0.598505479943596
};
\addplot [black, forget plot]
table {%
2.15 0.174768843643038
2.25 0.174768843643038
};
\addplot [black, forget plot]
table {%
2.15 0.598505479943596
2.25 0.598505479943596
};
\path [draw=black, fill=color0]
(axis cs:2.9,0.0310470276541031)
--(axis cs:3.1,0.0310470276541031)
--(axis cs:3.1,0.12176457855323)
--(axis cs:2.9,0.12176457855323)
--(axis cs:2.9,0.0310470276541031)
--cycle;
\addplot [black, forget plot]
table {%
3 0.0310470276541031
3 0.00155012128587817
};
\addplot [black, forget plot]
table {%
3 0.12176457855323
3 0.256631309238178
};
\addplot [black, forget plot]
table {%
2.95 0.00155012128587817
3.05 0.00155012128587817
};
\addplot [black, forget plot]
table {%
2.95 0.256631309238178
3.05 0.256631309238178
};
\path [draw=black, fill=color1]
(axis cs:3.3,0.148977968583482)
--(axis cs:3.5,0.148977968583482)
--(axis cs:3.5,0.408763744813898)
--(axis cs:3.3,0.408763744813898)
--(axis cs:3.3,0.148977968583482)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.148977968583482
3.4 0.00250996215517496
};
\addplot [black, forget plot]
table {%
3.4 0.408763744813898
3.4 0.591429347259549
};
\addplot [black, forget plot]
table {%
3.35 0.00250996215517496
3.45 0.00250996215517496
};
\addplot [black, forget plot]
table {%
3.35 0.591429347259549
3.45 0.591429347259549
};
\path [draw=black, fill=red!51.7647058823529!black]
(axis cs:3.7,0.0674717168155389)
--(axis cs:3.9,0.0674717168155389)
--(axis cs:3.9,0.28783706080661)
--(axis cs:3.7,0.28783706080661)
--(axis cs:3.7,0.0674717168155389)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0674717168155389
3.8 0.0114388920134345
};
\addplot [black, forget plot]
table {%
3.8 0.28783706080661
3.8 0.597991973978502
};
\addplot [black, forget plot]
table {%
3.75 0.0114388920134345
3.85 0.0114388920134345
};
\addplot [black, forget plot]
table {%
3.75 0.597991973978502
3.85 0.597991973978502
};
\path [draw=black, fill=color2]
(axis cs:4.1,0.228594804047771)
--(axis cs:4.3,0.228594804047771)
--(axis cs:4.3,0.483983635249305)
--(axis cs:4.1,0.483983635249305)
--(axis cs:4.1,0.228594804047771)
--cycle;
\addplot [black, forget plot]
table {%
4.2 0.228594804047771
4.2 0.0813244583746304
};
\addplot [black, forget plot]
table {%
4.2 0.483983635249305
4.2 0.593453650512267
};
\addplot [black, forget plot]
table {%
4.15 0.0813244583746304
4.25 0.0813244583746304
};
\addplot [black, forget plot]
table {%
4.15 0.593453650512267
4.25 0.593453650512267
};
\path [draw=black, fill=color0]
(axis cs:4.9,0.0332886140400268)
--(axis cs:5.1,0.0332886140400268)
--(axis cs:5.1,0.19141703059926)
--(axis cs:4.9,0.19141703059926)
--(axis cs:4.9,0.0332886140400268)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0332886140400268
5 0.000635990381048224
};
\addplot [black, forget plot]
table {%
5 0.19141703059926
5 0.402100357756092
};
\addplot [black, forget plot]
table {%
4.95 0.000635990381048224
5.05 0.000635990381048224
};
\addplot [black, forget plot]
table {%
4.95 0.402100357756092
5.05 0.402100357756092
};
\path [draw=black, fill=color1]
(axis cs:5.3,0.0326411668857862)
--(axis cs:5.5,0.0326411668857862)
--(axis cs:5.5,0.148022968453305)
--(axis cs:5.3,0.148022968453305)
--(axis cs:5.3,0.0326411668857862)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0326411668857862
5.4 0.00131056242322458
};
\addplot [black, forget plot]
table {%
5.4 0.148022968453305
5.4 0.315998510977415
};
\addplot [black, forget plot]
table {%
5.35 0.00131056242322458
5.45 0.00131056242322458
};
\addplot [black, forget plot]
table {%
5.35 0.315998510977415
5.45 0.315998510977415
};
\path [draw=black, fill=red!51.7647058823529!black]
(axis cs:5.7,0.0315878910472867)
--(axis cs:5.9,0.0315878910472867)
--(axis cs:5.9,0.144246711391837)
--(axis cs:5.7,0.144246711391837)
--(axis cs:5.7,0.0315878910472867)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.0315878910472867
5.8 0.00268274559533599
};
\addplot [black, forget plot]
table {%
5.8 0.144246711391837
5.8 0.311185092802099
};
\addplot [black, forget plot]
table {%
5.75 0.00268274559533599
5.85 0.00268274559533599
};
\addplot [black, forget plot]
table {%
5.75 0.311185092802099
5.85 0.311185092802099
};
\path [draw=black, fill=color2]
(axis cs:6.1,0.10859210618893)
--(axis cs:6.3,0.10859210618893)
--(axis cs:6.3,0.296439930951403)
--(axis cs:6.1,0.296439930951403)
--(axis cs:6.1,0.10859210618893)
--cycle;
\addplot [black, forget plot]
table {%
6.2 0.10859210618893
6.2 0.024657186551901
};
\addplot [black, forget plot]
table {%
6.2 0.296439930951403
6.2 0.567549807740381
};
\addplot [black, forget plot]
table {%
6.15 0.024657186551901
6.25 0.024657186551901
};
\addplot [black, forget plot]
table {%
6.15 0.567549807740381
6.25 0.567549807740381
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.134893165702126
1.1 0.134893165702126
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.28923681918398
1.5 0.28923681918398
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.248659865769282
1.9 0.248659865769282
};
\addplot [line width=1pt, white, forget plot]
table {%
2.1 0.447386340670933
2.3 0.447386340670933
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.0667883769203348
3.1 0.0667883769203348
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.304836412692187
3.5 0.304836412692187
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.131350867943023
3.9 0.131350867943023
};
\addplot [line width=1pt, white, forget plot]
table {%
4.1 0.352492654874463
4.3 0.352492654874463
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0739501251040564
5.1 0.0739501251040564
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.0736057369100562
5.5 0.0736057369100562
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.0715585282181058
5.9 0.0715585282181058
};
\addplot [line width=1pt, white, forget plot]
table {%
6.1 0.184562865752524
6.3 0.184562865752524
};
\end{axis}

\end{tikzpicture}


==> tex/velo_error_compare.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.6,0,0.980392156862745}
\definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
\definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=8.3,
xtick style={color=black},
xtick={1.4,3.4,5.4,7.4},
xticklabels={X,Y,Z,Traj},
y grid style={white!69.0196078431373!black},
ylabel={Velocity Error (m/s)},
ymin=-0.0403882278249122, ymax=0.862144572706216,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.9,0.075331025851198)
--(axis cs:1.1,0.075331025851198)
--(axis cs:1.1,0.388781930340623)
--(axis cs:0.9,0.388781930340623)
--(axis cs:0.9,0.075331025851198)
--cycle;
\addplot [black, forget plot]
table {%
1 0.075331025851198
1 0.0223148850774031
};
\addplot [black, forget plot]
table {%
1 0.388781930340623
1 0.542564255496907
};
\addplot [black, forget plot]
table {%
0.95 0.0223148850774031
1.05 0.0223148850774031
};
\addplot [black, forget plot]
table {%
0.95 0.542564255496907
1.05 0.542564255496907
};
\path [draw=black, fill=color1]
(axis cs:1.3,0.0217070569597944)
--(axis cs:1.5,0.0217070569597944)
--(axis cs:1.5,0.0546994247647747)
--(axis cs:1.3,0.0546994247647747)
--(axis cs:1.3,0.0217070569597944)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.0217070569597944
1.4 0.00352621215375493
};
\addplot [black, forget plot]
table {%
1.4 0.0546994247647747
1.4 0.0865244006083676
};
\addplot [black, forget plot]
table {%
1.35 0.00352621215375493
1.45 0.00352621215375493
};
\addplot [black, forget plot]
table {%
1.35 0.0865244006083676
1.45 0.0865244006083676
};
\path [draw=black, fill=color2]
(axis cs:1.7,0.0332886140400268)
--(axis cs:1.9,0.0332886140400268)
--(axis cs:1.9,0.19141703059926)
--(axis cs:1.7,0.19141703059926)
--(axis cs:1.7,0.0332886140400268)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.0332886140400268
1.8 0.000635990381048224
};
\addplot [black, forget plot]
table {%
1.8 0.19141703059926
1.8 0.402100357756092
};
\addplot [black, forget plot]
table {%
1.75 0.000635990381048224
1.85 0.000635990381048224
};
\addplot [black, forget plot]
table {%
1.75 0.402100357756092
1.85 0.402100357756092
};
\path [draw=black, fill=color0]
(axis cs:2.9,0.169990197655884)
--(axis cs:3.1,0.169990197655884)
--(axis cs:3.1,0.475912431655918)
--(axis cs:2.9,0.475912431655918)
--(axis cs:2.9,0.169990197655884)
--cycle;
\addplot [black, forget plot]
table {%
3 0.169990197655884
3 0.042828844665673
};
\addplot [black, forget plot]
table {%
3 0.475912431655918
3 0.740511941235374
};
\addplot [black, forget plot]
table {%
2.95 0.042828844665673
3.05 0.042828844665673
};
\addplot [black, forget plot]
table {%
2.95 0.740511941235374
3.05 0.740511941235374
};
\path [draw=black, fill=color1]
(axis cs:3.3,0.0157473096754768)
--(axis cs:3.5,0.0157473096754768)
--(axis cs:3.5,0.0958901340197926)
--(axis cs:3.3,0.0958901340197926)
--(axis cs:3.3,0.0157473096754768)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0157473096754768
3.4 0.00351959530062285
};
\addplot [black, forget plot]
table {%
3.4 0.0958901340197926
3.4 0.183003675718196
};
\addplot [black, forget plot]
table {%
3.35 0.00351959530062285
3.45 0.00351959530062285
};
\addplot [black, forget plot]
table {%
3.35 0.183003675718196
3.45 0.183003675718196
};
\path [draw=black, fill=color2]
(axis cs:3.7,0.0315928666809684)
--(axis cs:3.9,0.0315928666809684)
--(axis cs:3.9,0.138337363062844)
--(axis cs:3.7,0.138337363062844)
--(axis cs:3.7,0.0315928666809684)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0315928666809684
3.8 0.00131056242322458
};
\addplot [black, forget plot]
table {%
3.8 0.138337363062844
3.8 0.292953311866837
};
\addplot [black, forget plot]
table {%
3.75 0.00131056242322458
3.85 0.00131056242322458
};
\addplot [black, forget plot]
table {%
3.75 0.292953311866837
3.85 0.292953311866837
};
\path [draw=black, fill=color0]
(axis cs:4.9,0.0491585177890972)
--(axis cs:5.1,0.0491585177890972)
--(axis cs:5.1,0.189313611734313)
--(axis cs:4.9,0.189313611734313)
--(axis cs:4.9,0.0491585177890972)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0491585177890972
5 0.0179027446331044
};
\addplot [black, forget plot]
table {%
5 0.189313611734313
5 0.36036437044022
};
\addplot [black, forget plot]
table {%
4.95 0.0179027446331044
5.05 0.0179027446331044
};
\addplot [black, forget plot]
table {%
4.95 0.36036437044022
5.05 0.36036437044022
};
\path [draw=black, fill=color1]
(axis cs:5.3,0.0283181876034852)
--(axis cs:5.5,0.0283181876034852)
--(axis cs:5.5,0.0841908035928116)
--(axis cs:5.3,0.0841908035928116)
--(axis cs:5.3,0.0283181876034852)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0283181876034852
5.4 0.00137162626933862
};
\addplot [black, forget plot]
table {%
5.4 0.0841908035928116
5.4 0.164295546110094
};
\addplot [black, forget plot]
table {%
5.35 0.00137162626933862
5.45 0.00137162626933862
};
\addplot [black, forget plot]
table {%
5.35 0.164295546110094
5.45 0.164295546110094
};
\path [draw=black, fill=color2]
(axis cs:5.7,0.0315878910472867)
--(axis cs:5.9,0.0315878910472867)
--(axis cs:5.9,0.144246711391837)
--(axis cs:5.7,0.144246711391837)
--(axis cs:5.7,0.0315878910472867)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.0315878910472867
5.8 0.00268274559533599
};
\addplot [black, forget plot]
table {%
5.8 0.144246711391837
5.8 0.311185092802099
};
\addplot [black, forget plot]
table {%
5.75 0.00268274559533599
5.85 0.00268274559533599
};
\addplot [black, forget plot]
table {%
5.75 0.311185092802099
5.85 0.311185092802099
};
\path [draw=black, fill=color0]
(axis cs:6.9,0.3459828068099)
--(axis cs:7.1,0.3459828068099)
--(axis cs:7.1,0.590554533840883)
--(axis cs:6.9,0.590554533840883)
--(axis cs:6.9,0.3459828068099)
--cycle;
\addplot [black, forget plot]
table {%
7 0.3459828068099
7 0.186642545736422
};
\addplot [black, forget plot]
table {%
7 0.590554533840883
7 0.821120354500256
};
\addplot [black, forget plot]
table {%
6.95 0.186642545736422
7.05 0.186642545736422
};
\addplot [black, forget plot]
table {%
6.95 0.821120354500256
7.05 0.821120354500256
};
\path [draw=black, fill=color1]
(axis cs:7.3,0.0820777035987898)
--(axis cs:7.5,0.0820777035987898)
--(axis cs:7.5,0.155043841711235)
--(axis cs:7.3,0.155043841711235)
--(axis cs:7.3,0.0820777035987898)
--cycle;
\addplot [black, forget plot]
table {%
7.4 0.0820777035987898
7.4 0.038816234445421
};
\addplot [black, forget plot]
table {%
7.4 0.155043841711235
7.4 0.238862504550516
};
\addplot [black, forget plot]
table {%
7.35 0.038816234445421
7.45 0.038816234445421
};
\addplot [black, forget plot]
table {%
7.35 0.238862504550516
7.45 0.238862504550516
};
\path [draw=black, fill=color2]
(axis cs:7.7,0.108502081919612)
--(axis cs:7.9,0.108502081919612)
--(axis cs:7.9,0.284651138459915)
--(axis cs:7.7,0.284651138459915)
--(axis cs:7.7,0.108502081919612)
--cycle;
\addplot [black, forget plot]
table {%
7.8 0.108502081919612
7.8 0.024657186551901
};
\addplot [black, forget plot]
table {%
7.8 0.284651138459915
7.8 0.512915034364593
};
\addplot [black, forget plot]
table {%
7.75 0.024657186551901
7.85 0.024657186551901
};
\addplot [black, forget plot]
table {%
7.75 0.512915034364593
7.85 0.512915034364593
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.260803583949127
1.1 0.260803583949127
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.0438217532799601
1.5 0.0438217532799601
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.0739501251040564
1.9 0.0739501251040564
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.256659941040683
3.1 0.256659941040683
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.061504939272532
3.5 0.061504939272532
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.0727679202697828
3.9 0.0727679202697828
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.100280910532975
5.1 0.100280910532975
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.0498791556970923
5.5 0.0498791556970923
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.0715585282181058
5.9 0.0715585282181058
};
\addplot [line width=1pt, white, forget plot]
table {%
6.9 0.469156620244255
7.1 0.469156620244255
};
\addplot [line width=1pt, white, forget plot]
table {%
7.3 0.11608448207449
7.5 0.11608448207449
};
\addplot [line width=1pt, white, forget plot]
table {%
7.7 0.184174965298658
7.9 0.184174965298658
};
\end{axis}

\end{tikzpicture}


==> tex/velo_error_seq/velo_error_seq1.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.6,0,0.980392156862745}
% \definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
% \definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.03,1.12)},
  anchor=north west,
  draw=white,
/tikz/every even column/.append style={column sep=0.5cm},
},
legend columns = 3, 
axis line style={white},
tick align=outside,
tick pos=left,
% title={Seq 1 },
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.3,
xtick style={color=black},
xtick={1.4,3.4,5.4},
xticklabels={X,Y,Z},
y grid style={white!69.0196078431373!black},
ylabel={Velocity Error (m/s)},
ymin=-0.034208951695738, ymax=0.721221921251871,
ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
]

\draw[draw=color0,fill=color0, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar, ybar legend, draw=color0,fill=color0,thick}
\addlegendentry{Tracking with only point cloud}

\draw[draw=color1,fill=color1, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar, ybar legend, draw=color1,fill=color1,thick}
\addlegendentry{Tracking with only signal images}

\draw[draw=color2,fill=color2, thick] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar, ybar legend, draw=color2,fill=color2,thick}
\addlegendentry{Our approach}

\path [draw=color0, fill=color0]
(axis cs:0.9,0.109162671124885)
--(axis cs:1.1,0.109162671124885)
--(axis cs:1.1,0.344490432716165)
--(axis cs:0.9,0.344490432716165)
--(axis cs:0.9,0.109162671124885)
--cycle;
\addplot [black, forget plot]
table {%
1 0.109162671124885
1 0.000128815256426051
};
\addplot [black, forget plot]
table {%
1 0.344490432716165
1 0.686884154299707
};
\addplot [black, forget plot]
table {%
0.95 0.000128815256426051
1.05 0.000128815256426051
};
\addplot [black, forget plot]
table {%
0.95 0.686884154299707
1.05 0.686884154299707
};
\path [draw=color1, fill=color1]
(axis cs:1.3,0.0919291443556336)
--(axis cs:1.5,0.0919291443556336)
--(axis cs:1.5,0.24845085936301)
--(axis cs:1.3,0.24845085936301)
--(axis cs:1.3,0.0919291443556336)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.0919291443556336
1.4 0.00361160361343593
};
\addplot [black, forget plot]
table {%
1.4 0.24845085936301
1.4 0.392370148027017
};
\addplot [black, forget plot]
table {%
1.35 0.00361160361343593
1.45 0.00361160361343593
};
\addplot [black, forget plot]
table {%
1.35 0.392370148027017
1.45 0.392370148027017
};
\path [draw=color2, fill=color2]
(axis cs:1.7,0.0651457039411474)
--(axis cs:1.9,0.0651457039411474)
--(axis cs:1.9,0.248436061039956)
--(axis cs:1.7,0.248436061039956)
--(axis cs:1.7,0.0651457039411474)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.0651457039411474
1.8 0.0027373277432563
};
\addplot [black, forget plot]
table {%
1.8 0.248436061039956
1.8 0.493909091734377
};
\addplot [black, forget plot]
table {%
1.75 0.0027373277432563
1.85 0.0027373277432563
};
\addplot [black, forget plot]
table {%
1.75 0.493909091734377
1.85 0.493909091734377
};
\path [draw=color0, fill=color0]
(axis cs:2.9,0.0771871383898404)
--(axis cs:3.1,0.0771871383898404)
--(axis cs:3.1,0.347491246148062)
--(axis cs:2.9,0.347491246148062)
--(axis cs:2.9,0.0771871383898404)
--cycle;
\addplot [black, forget plot]
table {%
3 0.0771871383898404
3 0.000199890722223373
};
\addplot [black, forget plot]
table {%
3 0.347491246148062
3 0.677734254757247
};
\addplot [black, forget plot]
table {%
2.95 0.000199890722223373
3.05 0.000199890722223373
};
\addplot [black, forget plot]
table {%
2.95 0.677734254757247
3.05 0.677734254757247
};
\path [draw=color1, fill=color1]
(axis cs:3.3,0.158876445092808)
--(axis cs:3.5,0.158876445092808)
--(axis cs:3.5,0.366330405403881)
--(axis cs:3.3,0.366330405403881)
--(axis cs:3.3,0.158876445092808)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.158876445092808
3.4 0.0153142890715063
};
\addplot [black, forget plot]
table {%
3.4 0.366330405403881
3.4 0.486702403844719
};
\addplot [black, forget plot]
table {%
3.35 0.0153142890715063
3.45 0.0153142890715063
};
\addplot [black, forget plot]
table {%
3.35 0.486702403844719
3.45 0.486702403844719
};
\path [draw=color2, fill=color2]
(axis cs:3.7,0.0411681137598663)
--(axis cs:3.9,0.0411681137598663)
--(axis cs:3.9,0.163136180242405)
--(axis cs:3.7,0.163136180242405)
--(axis cs:3.7,0.0411681137598663)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0411681137598663
3.8 0.000443114872510364
};
\addplot [black, forget plot]
table {%
3.8 0.163136180242405
3.8 0.342459269664861
};
\addplot [black, forget plot]
table {%
3.75 0.000443114872510364
3.85 0.000443114872510364
};
\addplot [black, forget plot]
table {%
3.75 0.342459269664861
3.85 0.342459269664861
};
\path [draw=color0, fill=color0]
(axis cs:4.9,0.070570502146341)
--(axis cs:5.1,0.070570502146341)
--(axis cs:5.1,0.276398234476372)
--(axis cs:4.9,0.276398234476372)
--(axis cs:4.9,0.070570502146341)
--cycle;
\addplot [black, forget plot]
table {%
5 0.070570502146341
5 0.000259953570465044
};
\addplot [black, forget plot]
table {%
5 0.276398234476372
5 0.531454865660448
};
\addplot [black, forget plot]
table {%
4.95 0.000259953570465044
5.05 0.000259953570465044
};
\addplot [black, forget plot]
table {%
4.95 0.531454865660448
5.05 0.531454865660448
};
\path [draw=color1, fill=color1]
(axis cs:5.3,0.0136535369876245)
--(axis cs:5.5,0.0136535369876245)
--(axis cs:5.5,0.0975762615115577)
--(axis cs:5.3,0.0975762615115577)
--(axis cs:5.3,0.0136535369876245)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0136535369876245
5.4 0.00456348111469773
};
\addplot [black, forget plot]
table {%
5.4 0.0975762615115577
5.4 0.209099309075048
};
\addplot [black, forget plot]
table {%
5.35 0.00456348111469773
5.45 0.00456348111469773
};
\addplot [black, forget plot]
table {%
5.35 0.209099309075048
5.45 0.209099309075048
};
\path [draw=color2, fill=color2]
(axis cs:5.7,0.051383654669091)
--(axis cs:5.9,0.051383654669091)
--(axis cs:5.9,0.210674396423683)
--(axis cs:5.7,0.210674396423683)
--(axis cs:5.7,0.051383654669091)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.051383654669091
5.8 0.000249636769975581
};
\addplot [black, forget plot]
table {%
5.8 0.210674396423683
5.8 0.438200065621051
};
\addplot [black, forget plot]
table {%
5.75 0.000249636769975581
5.85 0.000249636769975581
};
\addplot [black, forget plot]
table {%
5.75 0.438200065621051
5.85 0.438200065621051
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.191737841303157
1.1 0.191737841303157
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.197800169460929
1.5 0.197800169460929
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.128881545706658
1.9 0.128881545706658
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.141984442865786
3.1 0.141984442865786
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.247618886526242
3.5 0.247618886526242
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.0878626303248753
3.9 0.0878626303248753
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.134968087815255
5.1 0.134968087815255
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.0402095843975281
5.5 0.0402095843975281
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.105071468625511
5.9 0.105071468625511
};
\end{axis}

\end{tikzpicture}


==> tex/velo_error_seq/velo_error_seq2.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.6,0,0.980392156862745}
% \definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
% \definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
axis line style={white},
tick align=outside,
tick pos=left,
% title={Seq 2 },
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.3,
xtick style={color=black},
xtick={1.4,3.4,5.4},
xticklabels={X,Y,Z},
y grid style={white!69.0196078431373!black},
ylabel={Velocity Error (m/s)},
ymin=-0.0233556679147973, ymax=0.61,
ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
]
\path [draw=color0, fill=color0]
(axis cs:0.9,0.0454993116751612)
--(axis cs:1.1,0.0454993116751612)
--(axis cs:1.1,0.149575866732583)
--(axis cs:0.9,0.149575866732583)
--(axis cs:0.9,0.0454993116751612)
--cycle;
\addplot [black, forget plot]
table {%
1 0.0454993116751612
1 0.000176190755700745
};
\addplot [black, forget plot]
table {%
1 0.149575866732583
1 0.298551854208258
};
\addplot [black, forget plot]
table {%
0.95 0.000176190755700745
1.05 0.000176190755700745
};
\addplot [black, forget plot]
table {%
0.95 0.298551854208258
1.05 0.298551854208258
};
\path [draw=color1, fill=color1]
(axis cs:1.3,0.0193088946071396)
--(axis cs:1.5,0.0193088946071396)
--(axis cs:1.5,0.0943910742063947)
--(axis cs:1.3,0.0943910742063947)
--(axis cs:1.3,0.0193088946071396)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.0193088946071396
1.4 0.000377116058847271
};
\addplot [black, forget plot]
table {%
1.4 0.0943910742063947
1.4 0.132937731845124
};
\addplot [black, forget plot]
table {%
1.35 0.000377116058847271
1.45 0.000377116058847271
};
\addplot [black, forget plot]
table {%
1.35 0.132937731845124
1.45 0.132937731845124
};
\path [draw=color2, fill=color2]
(axis cs:1.7,0.0512629607750226)
--(axis cs:1.9,0.0512629607750226)
--(axis cs:1.9,0.165225579088091)
--(axis cs:1.7,0.165225579088091)
--(axis cs:1.7,0.0512629607750226)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.0512629607750226
1.8 0.00075650953687223
};
\addplot [black, forget plot]
table {%
1.8 0.165225579088091
1.8 0.332121025821897
};
\addplot [black, forget plot]
table {%
1.75 0.00075650953687223
1.85 0.00075650953687223
};
\addplot [black, forget plot]
table {%
1.75 0.332121025821897
1.85 0.332121025821897
};
\path [draw=color0, fill=color0]
(axis cs:2.9,0.0417637473191679)
--(axis cs:3.1,0.0417637473191679)
--(axis cs:3.1,0.224785137712553)
--(axis cs:2.9,0.224785137712553)
--(axis cs:2.9,0.0417637473191679)
--cycle;
\addplot [black, forget plot]
table {%
3 0.0417637473191679
3 0.000264292467084815
};
\addplot [black, forget plot]
table {%
3 0.224785137712553
3 0.470813364165661
};
\addplot [black, forget plot]
table {%
2.95 0.000264292467084815
3.05 0.000264292467084815
};
\addplot [black, forget plot]
table {%
2.95 0.470813364165661
3.05 0.470813364165661
};
\path [draw=color1, fill=color1]
(axis cs:3.3,0.0448127976552481)
--(axis cs:3.5,0.0448127976552481)
--(axis cs:3.5,0.266378868864894)
--(axis cs:3.3,0.266378868864894)
--(axis cs:3.3,0.0448127976552481)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0448127976552481
3.4 0.00411012798469557
};
\addplot [black, forget plot]
table {%
3.4 0.266378868864894
3.4 0.456005566679127
};
\addplot [black, forget plot]
table {%
3.35 0.00411012798469557
3.45 0.00411012798469557
};
\addplot [black, forget plot]
table {%
3.35 0.456005566679127
3.45 0.456005566679127
};
\path [draw=color2, fill=color2]
(axis cs:3.7,0.032206746853467)
--(axis cs:3.9,0.032206746853467)
--(axis cs:3.9,0.147270781441821)
--(axis cs:3.7,0.147270781441821)
--(axis cs:3.7,0.032206746853467)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.032206746853467
3.8 0.00140957279476162
};
\addplot [black, forget plot]
table {%
3.8 0.147270781441821
3.8 0.285432958940515
};
\addplot [black, forget plot]
table {%
3.75 0.00140957279476162
3.85 0.00140957279476162
};
\addplot [black, forget plot]
table {%
3.75 0.285432958940515
3.85 0.285432958940515
};
\path [draw=color0, fill=color0]
(axis cs:4.9,0.0365176475868445)
--(axis cs:5.1,0.0365176475868445)
--(axis cs:5.1,0.159425725571298)
--(axis cs:4.9,0.159425725571298)
--(axis cs:4.9,0.0365176475868445)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0365176475868445
5 0.00350969869741924
};
\addplot [black, forget plot]
table {%
5 0.159425725571298
5 0.341189883516642
};
\addplot [black, forget plot]
table {%
4.95 0.00350969869741924
5.05 0.00350969869741924
};
\addplot [black, forget plot]
table {%
4.95 0.341189883516642
5.05 0.341189883516642
};
\path [draw=color1, fill=color1]
(axis cs:5.3,0.0352932972645825)
--(axis cs:5.5,0.0352932972645825)
--(axis cs:5.5,0.111943745306393)
--(axis cs:5.3,0.111943745306393)
--(axis cs:5.3,0.0352932972645825)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0352932972645825
5.4 0.000227750891903522
};
\addplot [black, forget plot]
table {%
5.4 0.111943745306393
5.4 0.195521128516952
};
\addplot [black, forget plot]
table {%
5.35 0.000227750891903522
5.45 0.000227750891903522
};
\addplot [black, forget plot]
table {%
5.35 0.195521128516952
5.45 0.195521128516952
};
\path [draw=color2, fill=color2]
(axis cs:5.7,0.0305767420525668)
--(axis cs:5.9,0.0305767420525668)
--(axis cs:5.9,0.172522100116694)
--(axis cs:5.7,0.172522100116694)
--(axis cs:5.7,0.0305767420525668)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.0305767420525668
5.8 0.00128623420413865
};
\addplot [black, forget plot]
table {%
5.8 0.172522100116694
5.8 0.369336006006802
};
\addplot [black, forget plot]
table {%
5.75 0.00128623420413865
5.85 0.00128623420413865
};
\addplot [black, forget plot]
table {%
5.75 0.369336006006802
5.85 0.369336006006802
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.100766256788645
1.1 0.100766256788645
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.0682491611946423
1.5 0.0682491611946423
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.099464031339338
1.9 0.099464031339338
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.0989566119088892
3.1 0.0989566119088892
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.075984746026001
3.5 0.075984746026001
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.0908502564243308
3.9 0.0908502564243308
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0821778973760645
5.1 0.0821778973760645
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.079976425217278
5.5 0.079976425217278
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.0728472717659245
5.9 0.0728472717659245
};
\end{axis}

\end{tikzpicture}


==> tex/velo_error_seq/velo_error_seq3.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.6,0,0.980392156862745}
% \definecolor{color1}{rgb}{0.968627450980392,0.00784313725490196,0.164705882352941}
% \definecolor{color2}{rgb}{0.0235294117647059,0.32156862745098,1}
\definecolor{color0}{rgb}{0.90, 0.62, 0.00}
\definecolor{color1}{rgb}{0.34, 0.70, 0.91}
\definecolor{color2}{rgb}{0.00, 0.62, 0.45}
\definecolor{color3}{rgb}{0.94, 0.89, 0.27}
\definecolor{color4}{rgb}{0.00, 0.45, 0.69}
\definecolor{color5}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
axis line style={white},
tick align=outside,
tick pos=left,
% title={Seq 3 },
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=6.3,
xtick style={color=black},
xtick={1.4,3.4,5.4},
xticklabels={X,Y,Z},
y grid style={white!69.0196078431373!black},
ylabel={Velocity Error (m/s)},
ymin=-0.0375045054404742, ymax=0.78781873238659,
ytick style={color=black},
    xmajorgrids,
    % xmajorticks=true,
    % xmin=-0.5, xmax=3.3125,
    xminorgrids,
    ymajorgrids,
    ymajorticks=true,
    minor y tick num = 3,
    minor y grid style={dashed},
    yminorgrids,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
]
\path [draw=color0, fill=color0]
(axis cs:0.9,0.050925850163972)
--(axis cs:1.1,0.050925850163972)
--(axis cs:1.1,0.305209551337428)
--(axis cs:0.9,0.305209551337428)
--(axis cs:0.9,0.050925850163972)
--cycle;
\addplot [black, forget plot]
table {%
1 0.050925850163972
1 0.000915280434687915
};
\addplot [black, forget plot]
table {%
1 0.305209551337428
1 0.658851716939473
};
\addplot [black, forget plot]
table {%
0.95 0.000915280434687915
1.05 0.000915280434687915
};
\addplot [black, forget plot]
table {%
0.95 0.658851716939473
1.05 0.658851716939473
};
\path [draw=color1, fill=color1]
(axis cs:1.3,0.0186842481424454)
--(axis cs:1.5,0.0186842481424454)
--(axis cs:1.5,0.103976060431693)
--(axis cs:1.3,0.103976060431693)
--(axis cs:1.3,0.0186842481424454)
--cycle;
\addplot [black, forget plot]
table {%
1.4 0.0186842481424454
1.4 0.000318754243475716
};
\addplot [black, forget plot]
table {%
1.4 0.103976060431693
1.4 0.180866270180915
};
\addplot [black, forget plot]
table {%
1.35 0.000318754243475716
1.45 0.000318754243475716
};
\addplot [black, forget plot]
table {%
1.35 0.180866270180915
1.45 0.180866270180915
};
\path [draw=color2, fill=color2]
(axis cs:1.7,0.0607938102103689)
--(axis cs:1.9,0.0607938102103689)
--(axis cs:1.9,0.255498452503433)
--(axis cs:1.7,0.255498452503433)
--(axis cs:1.7,0.0607938102103689)
--cycle;
\addplot [black, forget plot]
table {%
1.8 0.0607938102103689
1.8 0.000215207845459808
};
\addplot [black, forget plot]
table {%
1.8 0.255498452503433
1.8 0.509395351885571
};
\addplot [black, forget plot]
table {%
1.75 0.000215207845459808
1.85 0.000215207845459808
};
\addplot [black, forget plot]
table {%
1.75 0.509395351885571
1.85 0.509395351885571
};
\path [draw=color0, fill=color0]
(axis cs:2.9,0.0540813292258191)
--(axis cs:3.1,0.0540813292258191)
--(axis cs:3.1,0.234681439454613)
--(axis cs:2.9,0.234681439454613)
--(axis cs:2.9,0.0540813292258191)
--cycle;
\addplot [black, forget plot]
table {%
3 0.0540813292258191
3 0.00025457195519607
};
\addplot [black, forget plot]
table {%
3 0.234681439454613
3 0.50483313777927
};
\addplot [black, forget plot]
table {%
2.95 0.00025457195519607
3.05 0.00025457195519607
};
\addplot [black, forget plot]
table {%
2.95 0.50483313777927
3.05 0.50483313777927
};
\path [draw=color1, fill=color1]
(axis cs:3.3,0.0341207415404121)
--(axis cs:3.5,0.0341207415404121)
--(axis cs:3.5,0.341801049261369)
--(axis cs:3.3,0.341801049261369)
--(axis cs:3.3,0.0341207415404121)
--cycle;
\addplot [black, forget plot]
table {%
3.4 0.0341207415404121
3.4 0.00729099756574314
};
\addplot [black, forget plot]
table {%
3.4 0.341801049261369
3.4 0.750304039758087
};
\addplot [black, forget plot]
table {%
3.35 0.00729099756574314
3.45 0.00729099756574314
};
\addplot [black, forget plot]
table {%
3.35 0.750304039758087
3.45 0.750304039758087
};
\path [draw=color2, fill=color2]
(axis cs:3.7,0.0470434830938093)
--(axis cs:3.9,0.0470434830938093)
--(axis cs:3.9,0.190534730347155)
--(axis cs:3.7,0.190534730347155)
--(axis cs:3.7,0.0470434830938093)
--cycle;
\addplot [black, forget plot]
table {%
3.8 0.0470434830938093
3.8 0.000923772653984578
};
\addplot [black, forget plot]
table {%
3.8 0.190534730347155
3.8 0.397895565899473
};
\addplot [black, forget plot]
table {%
3.75 0.000923772653984578
3.85 0.000923772653984578
};
\addplot [black, forget plot]
table {%
3.75 0.397895565899473
3.85 0.397895565899473
};
\path [draw=color0, fill=color0]
(axis cs:4.9,0.0370850724055838)
--(axis cs:5.1,0.0370850724055838)
--(axis cs:5.1,0.144242538996679)
--(axis cs:4.9,0.144242538996679)
--(axis cs:4.9,0.0370850724055838)
--cycle;
\addplot [black, forget plot]
table {%
5 0.0370850724055838
5 1.01871880286986e-05
};
\addplot [black, forget plot]
table {%
5 0.144242538996679
5 0.29127738534024
};
\addplot [black, forget plot]
table {%
4.95 1.01871880286986e-05
5.05 1.01871880286986e-05
};
\addplot [black, forget plot]
table {%
4.95 0.29127738534024
5.05 0.29127738534024
};
\path [draw=color1, fill=color1]
(axis cs:5.3,0.0345189067087442)
--(axis cs:5.5,0.0345189067087442)
--(axis cs:5.5,0.216801981745139)
--(axis cs:5.3,0.216801981745139)
--(axis cs:5.3,0.0345189067087442)
--cycle;
\addplot [black, forget plot]
table {%
5.4 0.0345189067087442
5.4 0.00468124038173312
};
\addplot [black, forget plot]
table {%
5.4 0.216801981745139
5.4 0.421482532405152
};
\addplot [black, forget plot]
table {%
5.35 0.00468124038173312
5.45 0.00468124038173312
};
\addplot [black, forget plot]
table {%
5.35 0.421482532405152
5.45 0.421482532405152
};
\path [draw=color2, fill=color2]
(axis cs:5.7,0.0333654972375574)
--(axis cs:5.9,0.0333654972375574)
--(axis cs:5.9,0.145628655344953)
--(axis cs:5.7,0.145628655344953)
--(axis cs:5.7,0.0333654972375574)
--cycle;
\addplot [black, forget plot]
table {%
5.8 0.0333654972375574
5.8 0.000549304948028739
};
\addplot [black, forget plot]
table {%
5.8 0.145628655344953
5.8 0.312894917001754
};
\addplot [black, forget plot]
table {%
5.75 0.000549304948028739
5.85 0.000549304948028739
};
\addplot [black, forget plot]
table {%
5.75 0.312894917001754
5.85 0.312894917001754
};
\addplot [line width=1pt, white, forget plot]
table {%
0.9 0.129738371745527
1.1 0.129738371745527
};
\addplot [line width=1pt, white, forget plot]
table {%
1.3 0.0536968219671419
1.5 0.0536968219671419
};
\addplot [line width=1pt, white, forget plot]
table {%
1.7 0.107509878653638
1.9 0.107509878653638
};
\addplot [line width=1pt, white, forget plot]
table {%
2.9 0.121060592272317
3.1 0.121060592272317
};
\addplot [line width=1pt, white, forget plot]
table {%
3.3 0.109664642493887
3.5 0.109664642493887
};
\addplot [line width=1pt, white, forget plot]
table {%
3.7 0.119131419941609
3.9 0.119131419941609
};
\addplot [line width=1pt, white, forget plot]
table {%
4.9 0.0768678127111805
5.1 0.0768678127111805
};
\addplot [line width=1pt, white, forget plot]
table {%
5.3 0.115904482344118
5.5 0.115904482344118
};
\addplot [line width=1pt, white, forget plot]
table {%
5.7 0.083997795576003
5.9 0.083997795576003
};
\end{axis}

\end{tikzpicture}


==> tex/vio_uwb_gps_err.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\definecolor{color7}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.91796875,0.25,0.203125}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=7.5,
    % xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    xticklabels={$VIO_{xy}$, $UWB_{xy}$, $GPS_{xy}$, , $VIO_z$, $UWB_z$, $GPS_z$},
    % y grid style={white!69.0196078431373!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=0.110018668126381, ymax=12.822998030654,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
0.75 0.438256200984864
1.25 0.438256200984864
1.25 0.674593597279193
1.125 0.698461927361191
1.25 0.722330257443189
1.25 0.940177507410002
0.75 0.940177507410002
0.75 0.722330257443189
0.875 0.698461927361191
0.75 0.674593597279193
0.75 0.438256200984864
};
% \addlegendentry{VIO}
\addplot [black, forget plot]
table {%
1 0.438256200984864
1 0.0632751893602295
};
\addplot [black, forget plot]
table {%
1 0.940177507410002
1 1.69229048091101
};
\addplot [black, forget plot]
table {%
0.875 0.0632751893602295
1.125 0.0632751893602295
};
\addplot [black, forget plot]
table {%
0.875 1.69229048091101
1.125 1.69229048091101
};
% \addlegendentry{UWB}
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.623723617389486
2.25 0.623723617389486
2.25 0.939113143679274
2.125 0.981610969574021
2.25 1.02410879546877
2.25 1.50084906283514
1.75 1.50084906283514
1.75 1.02410879546877
1.875 0.981610969574021
1.75 0.939113143679274
1.75 0.623723617389486
};
\addplot [black, forget plot]
table {%
2 0.623723617389486
2 0.0267978777144759
};
\addplot [black, forget plot]
table {%
2 1.50084906283514
2 2.79929851920673
};
\addplot [black, forget plot]
table {%
1.875 0.0267978777144759
2.125 0.0267978777144759
};
\addplot [black, forget plot]
table {%
1.875 2.79929851920673
2.125 2.79929851920673
};
\addplot [line width=2pt, color3, forget plot]
table {%
2.75 1.60703157784121
3.25 1.60703157784121
3.25 2.55844096266862
3.125 2.6658632409173
3.25 2.77328551916597
3.25 3.8241523758089
2.75 3.8241523758089
2.75 2.77328551916597
2.875 2.6658632409173
2.75 2.55844096266862
2.75 1.60703157784121
};
\addplot [black, forget plot]
table {%
3 1.60703157784121
3 0.0147874407403017
};
\addplot [black, forget plot]
table {%
3 3.8241523758089
3 6.51091049405551
};
\addplot [black, forget plot]
table {%
2.875 0.0147874407403017
3.125 0.0147874407403017
};
\addplot [black, forget plot]
table {%
2.875 6.51091049405551
3.125 6.51091049405551
};
\addplot [line width=2pt, color4, forget plot]
table {%
3.75 nan
4.25 nan
4.25 nan
4.125 nan
4.25 nan
4.25 nan
3.75 nan
3.75 nan
3.875 nan
3.75 nan
3.75 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [line width=2pt, color5, forget plot]
table {%
4.75 0.2863183199475
5.25 0.2863183199475
5.25 0.366798369904502
5.125 0.47536206777
5.25 0.583925765635498
5.25 2.5692779101575
4.75 2.5692779101575
4.75 0.583925765635498
4.875 0.47536206777
4.75 0.366798369904502
4.75 0.2863183199475
};
\addplot [black, forget plot]
table {%
5 0.2863183199475
5 0.0066105721099996
};
\addplot [black, forget plot]
table {%
5 2.5692779101575
5 4.08462203046
};
\addplot [black, forget plot]
table {%
4.875 0.0066105721099996
5.125 0.0066105721099996
};
\addplot [black, forget plot]
table {%
4.875 4.08462203046
5.125 4.08462203046
};
\addplot [line width=2pt, color6, forget plot]
table {%
5.75 0.17235825
6.25 0.17235825
6.25 0.324021683390278
6.125 0.344904499999998
6.25 0.365787316609718
6.25 0.603364999999999
5.75 0.603364999999999
5.75 0.365787316609718
5.875 0.344904499999998
5.75 0.324021683390278
5.75 0.17235825
};
\addplot [black, forget plot]
table {%
6 0.17235825
6 0.000573000000000157
};
\addplot [black, forget plot]
table {%
6 0.603364999999999
6 1.249623
};
\addplot [black, forget plot]
table {%
5.875 0.000573000000000157
6.125 0.000573000000000157
};
\addplot [black, forget plot]
table {%
5.875 1.249623
6.125 1.249623
};
\addplot [line width=2pt, color7, forget plot]
table {%
6.75 1.68318462421337
7.25 1.68318462421337
7.25 2.84204411227774
7.125 3.0463188178633
7.25 3.25059352344885
7.25 5.89927187944771
6.75 5.89927187944771
6.75 3.25059352344885
6.875 3.0463188178633
6.75 2.84204411227774
6.75 1.68318462421337
};
\addplot [black, forget plot]
table {%
7 1.68318462421337
7 0.0253823215293938
};
\addplot [black, forget plot]
table {%
7 5.89927187944771
7 12.2124063625276
};
\addplot [black, forget plot]
table {%
6.875 0.0253823215293938
7.125 0.0253823215293938
};
\addplot [black, forget plot]
table {%
6.875 12.2124063625276
7.125 12.2124063625276
};
\addplot [color1, forget plot]
table {%
0.875 0.698461927361191
1.125 0.698461927361191
};
\addplot [color1, forget plot]
table {%
1.875 0.981610969574021
2.125 0.981610969574021
};
\addplot [color1, forget plot]
table {%
2.875 2.6658632409173
3.125 2.6658632409173
};
\addplot [color1, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [color1, forget plot]
table {%
4.875 0.47536206777
5.125 0.47536206777
};
\addplot [color1, forget plot]
table {%
5.875 0.344904499999998
6.125 0.344904499999998
};
\addplot [color1, forget plot]
table {%
6.875 3.0463188178633
7.125 3.0463188178633
};
\end{axis}

\end{tikzpicture}


